On hysteresis-reaction-diffusion systems: Singular fast-reaction limit derivation and nonlinear hysteresis feedback

This paper concerns a general class of PDE-ODE reaction-diffusion systems, which features a singular fast-reaction limit towards a reaction-diffusion equation coupled to a scalar hysteresis operator. As prototypical application, we present a PDE model for the growth of a population according to a given food supply coupled to an ODE for the turnover of a food stock. Under realistic conditions the stock turnover is much faster than the population growth yielding an intrinsic scaling parameter. We present two models of consume rate functions such that the resulting food stock dynamics converges to a generalised play operator in the associated fast-reaction-limit. We emphasise that the structural assumptions on the considered PDE-ODE models are quite general and that analogue systems might describe e.g. cell-biological buffer mechanisms, where proteins are stored and used in parallel. Finally, we discuss an explicit example showing that nonlinear coupling with a scalar generalised play operator can lead to spatially inhomogeneous large-time behaviour in a kind of hysteresis-diffusion driven instability.

==> PlotNFS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=3in,
at={(0.757in,0.48in)},
scale only axis,
x tick label style={/pgf/number format/precision = 4},
xmin=0,
xmax=0.25,
ymin=-2.4993195876321e-16,
ymax=1,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	2.24995781281656e-05\\
7.5e-05	8.99932502024914e-05\\
0.00015	0.000202465830431509\\
0.000225	0.000359892012959162\\
0.0003	0.0005622363775585\\
0.000375	0.000809453397601145\\
0.00045	0.00110148745030052\\
0.000525	0.00143827282922675\\
0.0006	0.00181973375909041\\
0.000675	0.00224578441279155\\
0.00075	0.00271632893073046\\
0.000825	0.00323126144237571\\
0.0009	0.00379046609008455\\
0.000975	0.00439381705517035\\
0.00105	0.00504117858621134\\
0.001125	0.00573240502959407\\
0.0012	0.00646734086228489\\
0.001275	0.00724582072682189\\
0.00135	0.00806766946851978\\
0.001425	0.0089327021748788\\
0.0015	0.00984072421718936\\
0.001575	0.0107915312943226\\
0.00165	0.0117849094786974\\
0.001725	0.012820635264413\\
0.0018	0.0138984756175371\\
0.001875	0.0150181880285374\\
0.00195	0.0161795205668451\\
0.002025	0.0173822119375384\\
0.0021	0.0186259915401327\\
0.002175	0.0199105795294646\\
0.00225	0.0212356868786559\\
0.002325	0.0226010154441432\\
0.0024	0.0240062580327592\\
0.002475	0.0254510984708497\\
0.00255	0.0269352116754117\\
0.002625	0.0284582637272352\\
0.0027	0.0300199119460337\\
0.002775	0.0316198049675462\\
0.00285	0.0332575828225925\\
0.002925	0.0349328770180643\\
0.003	0.0366453106198354\\
0.003075	0.0383944983375696\\
0.00315	0.0401800466114098\\
0.003225	0.042001553700527\\
0.0033	0.0438586097735106\\
0.003375	0.0457507970005787\\
0.00345	0.0476776896475877\\
0.003525	0.049638854171821\\
0.0036	0.0516338493195344\\
0.003675	0.0536622262252358\\
0.00375	0.0557235285126787\\
0.003825	0.0578172923975445\\
0.0039	0.0599430467917921\\
0.003975	0.0621003134096506\\
0.00405	0.064288606875232\\
0.004125	0.0665074348317384\\
0.0042	0.06875629805224\\
0.004275	0.0710346905519997\\
0.00435	0.0733420997023169\\
0.004425	0.0756780063458671\\
0.0045	0.07804188491351\\
0.004575	0.0804332035425404\\
0.00465	0.082851424196355\\
0.004725	0.0852960027855087\\
0.0048	0.0877663892901317\\
0.004875	0.0902620278836825\\
0.00495	0.0927823570580058\\
0.005025	0.0953268097496701\\
0.0051	0.0978948134675539\\
0.005175	0.100485790421655\\
0.00525	0.103099157653088\\
0.005325	0.105734327165252\\
0.0054	0.108390706056124\\
0.005475	0.111067696651659\\
0.00555	0.113764696640267\\
0.005625	0.116481099208328\\
0.0057	0.119216293176725\\
0.005775	0.121969663138354\\
0.00585	0.124740589596588\\
0.005925	0.127528449104665\\
0.006	0.130332614405957\\
0.006075	0.133152454575099\\
0.00615	0.135987335159952\\
0.006225	0.138836618324342\\
0.0063	0.141699662991578\\
0.006375	0.144575824988688\\
0.00645	0.147464457191357\\
0.006525	0.150364909669525\\
0.0066	0.153276529833621\\
0.006675	0.156198662581392\\
0.00675	0.159130650445296\\
0.006825	0.162071833740433\\
0.0069	0.165021550712971\\
0.006975	0.167979137689034\\
0.00705	0.17094392922403\\
0.007125	0.173915258252371\\
0.0072	0.176892456237561\\
0.007275	0.179874853322614\\
0.00735	0.182861778480766\\
0.007425	0.185852559666459\\
0.0075	0.188846523966544\\
0.007575	0.191842997751682\\
0.00765	0.194841306827914\\
0.007725	0.197840776588346\\
0.0078	0.200840732164938\\
0.007875	0.203840498580339\\
0.00795	0.206839400899761\\
0.008025	0.209836764382834\\
0.0081	0.21283191463542\\
0.008175	0.215824177761347\\
0.00825	0.218812880514035\\
0.008325	0.221797350447974\\
0.0084	0.224776916070019\\
0.008475	0.227750906990475\\
0.00855	0.230718654073932\\
0.008625	0.233679489589815\\
0.0087	0.236632747362625\\
0.008775	0.239577762921822\\
0.00885	0.242513873651328\\
0.008925	0.245440418938617\\
0.009	0.248356740323346\\
0.009075	0.251262181645505\\
0.00915	0.254156089193054\\
0.009225	0.257037811849004\\
0.0093	0.259906701237915\\
0.009375	0.262762111871776\\
0.00945	0.265603401295243\\
0.009525	0.26842993023018\\
0.0096	0.271241062719501\\
0.009675	0.274036166270257\\
0.00975	0.27681461199594\\
0.009825	0.279575774757983\\
0.0099	0.282319033306413\\
0.009975	0.28504377041963\\
0.01005	0.287749373043279\\
0.010125	0.290435232428182\\
0.0102	0.29310074426731\\
0.010275	0.295745308831744\\
0.01035	0.298368331105613\\
0.010425	0.300969220919971\\
0.0105	0.303547393085584\\
0.010575	0.306102267524589\\
0.01065	0.308633269401017\\
0.010725	0.311139829250122\\
0.0108	0.313621383106515\\
0.010875	0.316077372631044\\
0.01095	0.31850724523643\\
0.011025	0.320910454211586\\
0.0111	0.323286458844631\\
0.011175	0.325634724544548\\
0.01125	0.327954722961459\\
0.011325	0.330245932105509\\
0.0114	0.332507836464306\\
0.011475	0.334739927118912\\
0.01155	0.336941701858346\\
0.011625	0.33911266529258\\
0.0117	0.341252328964001\\
0.011775	0.343360211457308\\
0.01185	0.345435838507835\\
0.011925	0.347478743108249\\
0.012	0.349488465613636\\
0.012075	0.351464553844909\\
0.01215	0.353406563190553\\
0.012225	0.355314056706659\\
0.0123	0.357186605215231\\
0.012375	0.359023787400757\\
0.01245	0.360825189904994\\
0.012525	0.362590407419978\\
0.0126	0.364319042779216\\
0.012675	0.366010707047044\\
0.01275	0.36766501960614\\
0.012825	0.369281608243155\\
0.0129	0.370860109232467\\
0.012975	0.372400167418013\\
0.01305	0.373901436293197\\
0.013125	0.375363578078856\\
0.0132	0.376786263799257\\
0.013275	0.378169173356115\\
0.01335	0.379511995600614\\
0.013425	0.380814428403412\\
0.0135	0.382076178722625\\
0.013575	0.383296962669754\\
0.01365	0.38447650557356\\
0.013725	0.385614542041867\\
0.0138	0.386710816021269\\
0.013875	0.387765080854747\\
0.01395	0.388777099337161\\
0.014025	0.389746643768621\\
0.0141	0.390673496005722\\
0.014175	0.391557447510618\\
0.01425	0.392398299397952\\
0.014325	0.393195862479595\\
0.0144	0.393949957307219\\
0.014475	0.39466041421267\\
0.01455	0.39532707334614\\
0.014625	0.395949784712137\\
0.0147	0.396528408203231\\
0.014775	0.397062813631577\\
0.01485	0.397552880758208\\
0.014925	0.397998499320089\\
0.015	0.398399569054923\\
0.015075	0.398755999723711\\
0.01515	0.399067711131057\\
0.015225	0.399334633143209\\
0.0153	0.399556705703841\\
0.015375	0.399733878847563\\
0.01545	0.399866112711165\\
0.015525	0.399953377542586\\
0.0156	0.399995653707606\\
0.015675	0.399992931694268\\
0.01575	0.399945212115013\\
0.015825	0.399852505706544\\
0.0159	0.399714833327413\\
0.015975	0.399532225953324\\
0.01605	0.399304724670165\\
0.016125	0.399032380664766\\
0.0162	0.398715255213379\\
0.016275	0.398353419667893\\
0.01635	0.397946955439779\\
0.016425	0.397495953981773\\
0.0165	0.397000516767301\\
0.016575	0.396460755267646\\
0.01665	0.395876790926869\\
0.016725	0.395248755134482\\
0.0168	0.394576789195889\\
0.016875	0.393861044300592\\
0.01695	0.393101681488173\\
0.017025	0.39229887161206\\
0.0171	0.391452795301089\\
0.017175	0.390563642918861\\
0.01725	0.38963161452091\\
0.017325	0.388656919809695\\
0.0174	0.387639778087413\\
0.017475	0.386580418206661\\
0.01755	0.385479078518942\\
0.017625	0.384336006821041\\
0.0177	0.383151460299266\\
0.017775	0.381925705471589\\
0.01785	0.380659018127674\\
0.017925	0.379351683266829\\
0.018	0.378003995033884\\
0.018075	0.376616256653005\\
0.01815	0.375188780359474\\
0.018225	0.373721887329433\\
0.0183	0.372215907607627\\
0.018375	0.37067118003314\\
0.01845	0.369088052163159\\
0.018525	0.367466880194776\\
0.0186	0.365808028884845\\
0.018675	0.364111871467912\\
0.01875	0.362378789572241\\
0.018825	0.360609173133946\\
0.0189	0.358803420309261\\
0.018975	0.356961937384954\\
0.01905	0.355085138686913\\
0.019125	0.353173446486928\\
0.0192	0.351227290907679\\
0.019275	0.349247109825961\\
0.01935	0.347233348774163\\
0.019425	0.345186460840028\\
0.0195	0.343106906564705\\
0.019575	0.340995153839132\\
0.01965	0.338851677798764\\
0.019725	0.336676960716667\\
0.0198	0.334471491895011\\
0.019875	0.332235767554976\\
0.01995	0.329970290725107\\
0.020025	0.327675571128132\\
0.0201	0.325352125066281\\
0.020175	0.323000475305115\\
0.02025	0.32062115095591\\
0.020325	0.318214687356606\\
0.0204	0.315781625951362\\
0.020475	0.313322514168729\\
0.02055	0.310837905298483\\
0.020625	0.30832835836714\\
0.0207	0.30579443801217\\
0.020775	0.303236714354965\\
0.02085	0.300655762872557\\
0.020925	0.29805216426814\\
0.021	0.295426504340418\\
0.021075	0.292779373851796\\
0.02115	0.290111368395468\\
0.021225	0.287423088261406\\
0.0213	0.284715138301298\\
0.021375	0.281988127792461\\
0.02145	0.279242670300756\\
0.021525	0.276479383542536\\
0.0216	0.273698889245664\\
0.021675	0.270901813009626\\
0.02175	0.268088784164776\\
0.021825	0.265260435630737\\
0.0219	0.262417403773996\\
0.021975	0.259560328264727\\
0.02205	0.256689851932866\\
0.022125	0.25380662062348\\
0.0222	0.250911283051448\\
0.022275	0.24800449065551\\
0.02235	0.245086897451692\\
0.022425	0.242159159886156\\
0.0225	0.239221936687503\\
0.022575	0.236275888718562\\
0.02265	0.233321678827697\\
0.022725	0.230359971699671\\
0.0228	0.227391433706093\\
0.022875	0.224416732755487\\
0.02295	0.221436538143018\\
0.023025	0.218451520399903\\
0.0231	0.215462351142538\\
0.023175	0.212469702921399\\
0.02325	0.209474249069708\\
0.023325	0.206476663551945\\
0.0234	0.203477620812207\\
0.023475	0.200477795622456\\
0.02355	0.197477862930707\\
0.023625	0.194478497709158\\
0.0237	0.19148037480233\\
0.023775	0.188484168775231\\
0.02385	0.185490553761575\\
0.023925	0.182500203312111\\
0.024	0.179513790243075\\
0.024075	0.176531986484809\\
0.02415	0.173555462930579\\
0.024225	0.170584889285628\\
0.0243	0.167620933916493\\
0.024375	0.164664263700629\\
0.02445	0.16171554387636\\
0.024525	0.158775437893208\\
0.0246	0.155844607262616\\
0.024675	0.15292371140911\\
0.02475	0.150013407521935\\
0.024825	0.147114350407189\\
0.0249	0.144227192340491\\
0.024975	0.141352582920227\\
0.02505	0.138491168921389\\
0.025125	0.135643594150056\\
0.0252	0.132810499298537\\
0.025275	0.129992521801222\\
0.02535	0.12719029569116\\
0.025425	0.124404451457404\\
0.0255	0.121635615903154\\
0.025575	0.118884412004728\\
0.02565	0.116151458771397\\
0.025725	0.11343737110611\\
0.0258	0.11074275966714\\
0.025875	0.108068230730694\\
0.02595	0.105414386054499\\
0.026025	0.102781822742412\\
0.0261	0.100171133110072\\
0.026175	0.097582904551632\\
0.02625	0.0950177194075991\\
0.026325	0.0924761548338089\\
0.0264	0.0899587826715681\\
0.026475	0.0874661693189935\\
0.02655	0.0849988756035736\\
0.026625	0.0825574566559854\\
0.0267	0.0801424617851927\\
0.026775	0.0777544343548531\\
0.02685	0.075393911661064\\
0.026925	0.0730614248114732\\
0.027	0.0707574986057818\\
0.027075	0.0684826514176662\\
0.02715	0.0662373950781471\\
0.027225	0.0640222347604286\\
0.0273	0.0618376688662372\\
0.027375	0.0596841889136829\\
0.02745	0.0575622794266701\\
0.027525	0.0554724178258817\\
0.0276	0.0534150743213613\\
0.027675	0.051390711806718\\
0.02775	0.0493997857549776\\
0.027825	0.0474427441161024\\
0.0279	0.0455200272162049\\
0.027975	0.0436320676584764\\
0.02805	0.0417792902258524\\
0.028125	0.0399621117854389\\
0.0282	0.038180941194719\\
0.028275	0.0364361792095611\\
0.02835	0.0347282183940515\\
0.028425	0.0330574430321681\\
0.0285	0.0314242290413188\\
0.028575	0.0298289438877616\\
0.02865	0.0282719465039259\\
0.028725	0.0267535872076544\\
0.0288	0.0252742076233834\\
0.028875	0.0238341406052783\\
0.02895	0.0224337101623427\\
0.029025	0.0210732313855186\\
0.0291	0.019753010376791\\
0.029175	0.0184733441803174\\
0.02925	0.0172345207155933\\
0.029325	0.0160368187126722\\
0.0294	0.0148805076494519\\
0.029475	0.0137658476910435\\
0.02955	0.012693089631235\\
0.029625	0.0116624748360645\\
0.0297	0.010674235189513\\
0.029775	0.0097285930413316\\
0.02985	0.00882576115701452\\
0.029925	0.00796594266992685\\
0.03	0.00714933103560078\\
0.030075	0.0063761099882091\\
0.03015	0.00564645349922541\\
0.030225	0.00496052573828147\\
0.0303	0.00431848103622985\\
0.030375	0.00372046385041982\\
0.03045	0.00316660873219541\\
0.030525	0.00265704029662162\\
0.0306	0.00219187319444667\\
0.030675	0.00177121208630622\\
0.03075	0.00139515161917494\\
0.030825	0.0010637764050714\\
0.0309	0.000777161002020832\\
0.030975	0.00053536989727978\\
0.03105	0.000338457492826705\\
0.031125	0.00018646809312195\\
0.0312	7.94358951392349e-05\\
0.031275	1.7384980671542e-05\\
0.03135	3.29310912872138e-07\\
0.031425	2.82727233169799e-05\\
0.0315	0.000101208930733931\\
0.031575	0.00021912152282475\\
0.03165	0.000381983969753708\\
0.031725	0.00058975962815726\\
0.0318	0.000842401749388833\\
0.031875	0.001139853490037\\
0.03195	0.00148204792471494\\
0.032025	0.00186890806111848\\
0.0321	0.00230034685734901\\
0.032175	0.00277626724149747\\
0.03225	0.00329656213348524\\
0.032325	0.00386111446915653\\
0.0324	0.00446979722661756\\
0.032475	0.00512247345481576\\
0.03255	0.00581899630435319\\
0.032625	0.00655920906052718\\
0.0327	0.00734294517859038\\
0.032775	0.00817002832122251\\
0.03285	0.00904027239820573\\
0.032925	0.00995348160829408\\
0.033	0.0109094504832678\\
0.033075	0.011907963934163\\
0.03315	0.0129487972996657\\
0.033225	0.0140317163966597\\
0.0333	0.0151564775729166\\
0.033375	0.0163228277619168\\
0.03345	0.0175305045397883\\
0.033525	0.018779236184351\\
0.0336	0.0200687417362528\\
0.033675	0.0213987310621846\\
0.03375	0.0227689049201591\\
0.033825	0.0241789550268383\\
0.0339	0.0256285641268971\\
0.033975	0.0271174060644034\\
0.03405	0.0286451458562022\\
0.034125	0.0302114397672854\\
0.0342	0.031815935388131\\
0.034275	0.033458271713993\\
0.03435	0.0351380792261268\\
0.034425	0.0368549799749285\\
0.0345	0.038608587664973\\
0.034575	0.0403985077419282\\
0.03465	0.0422243374813275\\
0.034725	0.0440856660791824\\
0.0348	0.0459820747444109\\
0.034875	0.0479131367930637\\
0.03495	0.0498784177443263\\
0.035025	0.0518774754182759\\
0.0351	0.053909860035369\\
0.035175	0.0559751143176412\\
0.03525	0.0580727735915913\\
0.035325	0.0602023658927323\\
0.0354	0.0623634120717808\\
0.035475	0.064555425902463\\
0.03555	0.0667779141909145\\
0.035625	0.0690303768866469\\
0.0357	0.0713123071950556\\
0.035775	0.0736231916914483\\
0.03585	0.0759625104365624\\
0.035925	0.078329737093549\\
0.036	0.0807243390463969\\
0.036075	0.083145777519769\\
0.03615	0.0855935077002241\\
0.036225	0.0880669788587979\\
0.0363	0.0905656344749145\\
0.036375	0.0930889123616015\\
0.03645	0.0956362447919795\\
0.036525	0.0982070586269978\\
0.0366	0.100800775444389\\
0.036675	0.103416811668812\\
0.03675	0.106054578703153\\
0.036825	0.108713483060955\\
0.0369	0.111392926499957\\
0.036975	0.114092306156689\\
0.03705	0.116811014682114\\
0.037125	0.119548440378285\\
0.0372	0.122303967335969\\
0.037275	0.125076975573224\\
0.03735	0.127866841174896\\
0.037425	0.130672936432995\\
0.0375	0.133494629987924\\
0.037575	0.136331286970539\\
0.03765	0.139182269144985\\
0.037725	0.142046935052301\\
0.0378	0.144924640154742\\
0.037875	0.147814736980801\\
0.03795	0.150716575270885\\
0.038025	0.153629502123619\\
0.0381	0.156552862142752\\
0.038175	0.159485997584611\\
0.03825	0.162428248506096\\
0.038325	0.165378952913164\\
0.0384	0.168337446909769\\
0.038475	0.171303064847244\\
0.03855	0.174275139474064\\
0.038625	0.177253002085976\\
0.0387	0.180235982676456\\
0.038775	0.183223410087456\\
0.03885	0.186214612160409\\
0.038925	0.18920891588747\\
0.039	0.192205647562932\\
0.039075	0.195204132934809\\
0.03915	0.198203697356545\\
0.039225	0.201203665938796\\
0.0393	0.204203363701289\\
0.039375	0.207202115724683\\
0.03945	0.210199247302422\\
0.039525	0.213194084092546\\
0.0396	0.216185952269411\\
0.039675	0.219174178675299\\
0.03975	0.222158090971876\\
0.039825	0.225137017791463\\
0.0399	0.228110288888093\\
0.039975	0.231077235288313\\
0.04005	0.234037189441699\\
0.040125	0.236989485371053\\
0.0402	0.239933458822248\\
0.040275	0.242868447413675\\
0.04035	0.245793790785284\\
0.040425	0.248708830747158\\
0.0405	0.251612911427602\\
0.040575	0.254505379420716\\
0.04065	0.257385583933403\\
0.040725	0.260252876931798\\
0.0408	0.263106613287074\\
0.040875	0.265946150920589\\
0.04095	0.268770850948355\\
0.041025	0.271580077824782\\
0.0411	0.274373199485676\\
0.041175	0.277149587490444\\
0.04125	0.2799086171635\\
0.041325	0.282649667734806\\
0.0414	0.285372122479547\\
0.041475	0.288075368856891\\
0.04155	0.290758798647807\\
0.041625	0.293421808091914\\
0.0417	0.29606379802332\\
0.041775	0.298684174005437\\
0.04185	0.301282346464723\\
0.041925	0.303857730823337\\
0.042	0.306409747630662\\
0.042075	0.308937822693683\\
0.04215	0.311441387206175\\
0.042225	0.313919877876686\\
0.0423	0.316372737055271\\
0.042375	0.318799412858962\\
0.04245	0.321199359295941\\
0.042525	0.323572036388385\\
0.0426	0.325916910293956\\
0.042675	0.32823345342592\\
0.04275	0.330521144571844\\
0.042825	0.332779469010871\\
0.0429	0.335007918629529\\
0.042975	0.337205992036056\\
0.04305	0.339373194673209\\
0.043125	0.341509038929536\\
0.0432	0.343613044249092\\
0.043275	0.345684737239554\\
0.04335	0.347723651778739\\
0.043425	0.34972932911948\\
0.0435	0.351701317992834\\
0.043575	0.353639174709625\\
0.04365	0.355542463260267\\
0.043725	0.357410755412865\\
0.0438	0.359243630809566\\
0.043875	0.36104067706114\\
0.04395	0.36280148983976\\
0.044025	0.36452567296998\\
0.0441	0.366212838517869\\
0.044175	0.367862606878297\\
0.04425	0.369474606860342\\
0.044325	0.371048475770809\\
0.0444	0.372583859495833\\
0.044475	0.374080412580553\\
0.04455	0.375537798306839\\
0.044625	0.376955688769051\\
0.0447	0.378333764947815\\
0.044775	0.379671716781806\\
0.04485	0.380969243237506\\
0.044925	0.382226052376935\\
0.045	0.38344186142334\\
0.045075	0.384616396824815\\
0.04515	0.385749394315848\\
0.045225	0.386840598976785\\
0.0453	0.38788976529118\\
0.045375	0.388896657201038\\
0.04545	0.389861048159928\\
0.045525	0.390782721183952\\
0.0456	0.391661468900568\\
0.045675	0.392497093595247\\
0.04575	0.393289407255959\\
0.045825	0.394038231615471\\
0.0459	0.394743398191463\\
0.045975	0.395404748324429\\
0.04605	0.39602213321338\\
0.046125	0.39659541394932\\
0.0462	0.397124461546502\\
0.046275	0.397609156971448\\
0.04635	0.398049391169734\\
0.046425	0.398445065090521\\
0.0465	0.398796089708846\\
0.046575	0.399102386045651\\
0.04665	0.399363885185554\\
0.046725	0.399580528292349\\
0.0468	0.399752266622253\\
0.046875	0.399879061534865\\
0.04695	0.399960884501866\\
0.047025	0.399997717113432\\
0.0471	0.399989551082381\\
0.047175	0.399936388246037\\
0.04725	0.399838240565813\\
0.047325	0.399695130124522\\
0.0474	0.399507089121411\\
0.047475	0.399274159864912\\
0.04755	0.398996394763125\\
0.047625	0.398673856312026\\
0.0477	0.398306617081406\\
0.047775	0.397894759698542\\
0.04785	0.397438376829609\\
0.047925	0.396937571158825\\
0.048	0.396392455365356\\
0.048075	0.395803152097953\\
0.04815	0.395169793947366\\
0.048225	0.394492523416508\\
0.0483	0.39377149288839\\
0.048375	0.39300686459184\\
0.04845	0.392198810564998\\
0.048525	0.391347512616612\\
0.0486	0.390453162285128\\
0.048675	0.389515960795599\\
0.04875	0.388536119014405\\
0.048825	0.387513857401813\\
0.0489	0.386449405962374\\
0.048975	0.385343004193171\\
0.04905	0.384194901029935\\
0.049125	0.383005354791033\\
0.0492	0.381774633119351\\
0.049275	0.380503012922074\\
0.04935	0.37919078030838\\
0.049425	0.377838230525072\\
0.0495	0.376445667890146\\
0.049575	0.375013405724319\\
0.04965	0.373541766280536\\
0.049725	0.372031080671464\\
0.0498	0.370481688794992\\
0.049875	0.368893939257755\\
0.04995	0.367268189296701\\
0.050025	0.365604804698712\\
0.0501	0.363904159718306\\
0.050175	0.36216663699343\\
0.05025	0.360392627459365\\
0.050325	0.358582530260773\\
0.0504	0.356736752661887\\
0.050475	0.354855709954881\\
0.05055	0.352939825366427\\
0.050625	0.350989529962476\\
0.0507	0.349005262551266\\
0.050775	0.346987469584593\\
0.05085	0.344936605057362\\
0.050925	0.34285313040544\\
0.051	0.340737514401834\\
0.051075	0.338590233051219\\
0.05115	0.336411769482841\\
0.051225	0.334202613841813\\
0.0513	0.331963263178833\\
0.051375	0.329694221338353\\
0.05145	0.327395998845216\\
0.051525	0.325069112789786\\
0.0516	0.32271408671161\\
0.051675	0.32033145048162\\
0.05175	0.317921740182917\\
0.051825	0.315485497990151\\
0.0519	0.313023272047537\\
0.051975	0.310535616345527\\
0.05205	0.308023090596157\\
0.052125	0.305486260107122\\
0.0522	0.30292569565458\\
0.052275	0.30034197335473\\
0.05235	0.29773567453419\\
0.052425	0.295107385599199\\
0.0525	0.292457697903679\\
0.052575	0.289787207616184\\
0.05265	0.287096515585762\\
0.052725	0.28438622720677\\
0.0528	0.281656952282657\\
0.052875	0.278909304888768\\
0.05295	0.276143903234176\\
0.053025	0.273361369522586\\
0.0531	0.270562329812344\\
0.053175	0.267747413875577\\
0.05325	0.264917255056495\\
0.053325	0.262072490128892\\
0.0534	0.259213759152878\\
0.053475	0.25634170533086\\
0.05355	0.253456974862832\\
0.053625	0.250560216800981\\
0.0537	0.247652082903648\\
0.053775	0.244733227488693\\
0.05385	0.24180430728627\\
0.053925	0.238865981291067\\
0.054	0.235918910614039\\
0.054075	0.232963758333655\\
0.05415	0.23000118934671\\
0.054225	0.227031870218729\\
0.0543	0.224056469033989\\
0.054375	0.221075655245203\\
0.05445	0.218090099522899\\
0.054525	0.21510047360452\\
0.0546	0.212107450143285\\
0.054675	0.209111702556845\\
0.05475	0.206113904875769\\
0.054825	0.20311473159189\\
0.0549	0.200114857506542\\
0.054975	0.19711495757874\\
0.05505	0.194115706773312\\
0.055125	0.191117779909035\\
0.0552	0.188121851506807\\
0.055275	0.18512859563788\\
0.05535	0.182138685772195\\
0.055425	0.179152794626861\\
0.0555	0.176171594014787\\
0.055575	0.173195754693534\\
0.05565	0.170225946214395\\
0.055725	0.16726283677175\\
0.0558	0.164307093052722\\
0.055875	0.161359380087179\\
0.05595	0.158420361098103\\
0.056025	0.155490697352367\\
0.0561	0.152571048011954\\
0.056175	0.149662069985649\\
0.05625	0.146764417781236\\
0.056325	0.143878743358236\\
0.0564	0.141005695981221\\
0.056475	0.13814592207373\\
0.05655	0.135300065072827\\
0.056625	0.132468765284332\\
0.0567	0.129652659738753\\
0.056775	0.126852382047957\\
0.05685	0.12406856226261\\
0.056925	0.121301826730422\\
0.057	0.118552797955214\\
0.057075	0.115822094456863\\
0.05715	0.113110330632136\\
0.057225	0.110418116616454\\
0.0573	0.107746058146613\\
0.057375	0.105094756424495\\
0.05745	0.102464807981803\\
0.057525	0.0998568045458418\\
0.0576	0.097271332906382\\
0.057675	0.0947089747836347\\
0.05775	0.0921703066973679\\
0.057825	0.0896558998371914\\
0.0579	0.0871663199340405\\
0.057975	0.084702127132891\\
0.05805	0.0822638758667276\\
0.058125	0.0798521147317983\\
0.0582	0.0774673863641843\\
0.058275	0.0751102273177081\\
0.05835	0.0727811679432103\\
0.058425	0.0704807322692248\\
0.0585	0.0682094378840735\\
0.058575	0.0659677958194113\\
0.05865	0.0637563104352453\\
0.058725	0.0615754793064576\\
0.0588	0.0594257931108522\\
0.058875	0.0573077355187535\\
0.05895	0.0552217830841848\\
0.059025	0.0531684051376437\\
0.0591	0.0511480636805053\\
0.059175	0.0491612132810744\\
0.05925	0.0472083009723092\\
0.059325	0.0452897661512398\\
0.0594	0.0434060404801074\\
0.059475	0.0415575477892415\\
0.05955	0.0397447039816986\\
0.059625	0.037967916939688\\
0.0597	0.0362275864327983\\
0.059775	0.0345241040280514\\
0.05985	0.032857853001802\\
0.059925	0.0312292082535018\\
0.06	0.0296385362213478\\
0.060075	0.0280861947998371\\
0.06015	0.0265725332592406\\
0.060225	0.025097892167019\\
0.0603	0.0236626033111971\\
0.060375	0.0222669896257125\\
0.06045	0.0209113651177564\\
0.060525	0.0195960347971243\\
0.0606	0.0183212946075894\\
0.060675	0.0170874313603166\\
0.06075	0.015894722669331\\
0.060825	0.0147434368890565\\
0.0609	0.0136338330539368\\
0.060975	0.0125661608201535\\
0.06105	0.011540660409455\\
0.061125	0.0105575625551077\\
0.0612	0.00961708844998108\\
0.061275	0.00871944969678133\\
0.06135	0.00786484826044114\\
0.061425	0.00705347642267813\\
0.0615	0.00628551673873301\\
0.061575	0.00556114199629489\\
0.06165	0.00488051517662476\\
0.061725	0.00424378941788575\\
0.0618	0.00365110798068744\\
0.061875	0.00310260421585273\\
0.06195	0.00259840153441482\\
0.062025	0.00213861337984995\\
0.0621	0.00172334320255312\\
0.062175	0.00135268443656233\\
0.06225	0.00102672047853627\\
0.062325	0.000745524668990294\\
0.0624	0.000509160275795262\\
0.062475	0.000317680479942539\\
0.06255	0.000171128363578354\\
0.062625	6.95369003106405e-05\\
0.0627	1.29289477900363e-05\\
0.062775	1.31724256704491e-06\\
0.06285	3.47043972263705e-05\\
0.062925	0.000113082899799055\\
0.063	0.00023643511545266\\
0.063075	0.000404733290459092\\
0.06315	0.00061793955843894\\
0.063225	0.000876005948881375\\
0.0633	0.00117887439793729\\
0.063375	0.00152647676148332\\
0.06345	0.00191873483045408\\
0.063525	0.00235556034843898\\
0.0636	0.00283685503153925\\
0.063675	0.00336251059048158\\
0.06375	0.00393240875498293\\
0.063825	0.00454642130036047\\
0.0639	0.00520441007638175\\
0.063975	0.0059062270383482\\
0.06405	0.00665171428040405\\
0.064125	0.00744070407106474\\
0.0642	0.00827301889095611\\
0.064275	0.0091484714727549\\
0.06435	0.0100668648433234\\
0.064425	0.0110279923680277\\
0.0645	0.0120316377972297\\
0.064575	0.0130775753149416\\
0.06465	0.0141655695896346\\
0.064725	0.0152953758271868\\
0.0648	0.0164667398259612\\
0.064875	0.0176793980339994\\
0.06495	0.0189330776083209\\
0.065025	0.0202274964763101\\
0.0651	0.0215623633991825\\
0.065175	0.022937378037512\\
0.06525	0.0243522310188058\\
0.065325	0.0258066040071117\\
0.0654	0.0273001697746433\\
0.065475	0.0288325922754037\\
0.06555	0.0304035267207948\\
0.065625	0.0320126196571942\\
0.0657	0.0336595090454793\\
0.065775	0.0353438243424853\\
0.06585	0.0370651865843763\\
0.065925	0.0388232084719099\\
0.066	0.0406174944575775\\
0.066075	0.0424476408346024\\
0.06615	0.0443132358277706\\
0.066225	0.0462138596860787\\
0.0663	0.0481490847771772\\
0.066375	0.0501184756835847\\
0.06645	0.0521215893006553\\
0.066525	0.0541579749362758\\
0.0666	0.0562271744122693\\
0.066675	0.0583287221674831\\
0.06675	0.0604621453625377\\
0.066825	0.0626269639862151\\
0.0669	0.0648226909634574\\
0.066975	0.0670488322649577\\
0.06705	0.0693048870183151\\
0.067125	0.0715903476207275\\
0.0672	0.0739046998532008\\
0.067275	0.0762474229962469\\
0.06735	0.0786179899470416\\
0.067425	0.0810158673380213\\
0.0675	0.0834405156568898\\
0.067575	0.0858913893680038\\
0.06765	0.0883679370351176\\
0.067725	0.0908696014454546\\
0.0678	0.0933958197350759\\
0.067875	0.0959460235155236\\
0.06795	0.0985196390017061\\
0.068025	0.101116087140996\\
0.0681	0.103734783743516\\
0.068175	0.106375139613578\\
0.06825	0.10903656068225\\
0.068325	0.111718448141019\\
0.0684	0.114420198576521\\
0.068475	0.117141204106307\\
0.06855	0.119880852515611\\
0.068625	0.122638527395098\\
0.0687	0.125413608279556\\
0.068775	0.128205470787491\\
0.06885	0.131013486761619\\
0.068925	0.13383702441019\\
0.069	0.136675448449147\\
0.069075	0.139528120245053\\
0.06915	0.142394397958791\\
0.069225	0.145273636689966\\
0.0693	0.148165188622011\\
0.069375	0.15106840316794\\
0.06945	0.153982627116727\\
0.069525	0.156907204780278\\
0.0696	0.159841478140957\\
0.069675	0.162784786999638\\
0.06975	0.165736469124242\\
0.069825	0.168695860398746\\
0.0699	0.171662294972597\\
0.069975	0.17463510541053\\
0.07005	0.177613622842738\\
0.070125	0.180597177115365\\
0.0702	0.183585096941286\\
0.070275	0.186576710051145\\
0.07035	0.189571343344614\\
0.070425	0.192568323041835\\
0.0705	0.195566974835018\\
0.070575	0.198566624040163\\
0.07065	0.201566595748851\\
0.070725	0.204566214980105\\
0.0708	0.207564806832252\\
0.070875	0.210561696634776\\
0.07095	0.213556210100113\\
0.071025	0.216547673475368\\
0.0711	0.219535413693901\\
0.071175	0.222518758526767\\
0.07125	0.225497036733965\\
0.071325	0.228469578215462\\
0.0714	0.231435714161966\\
0.071475	0.234394777205403\\
0.07155	0.23734610156907\\
0.071625	0.240289023217436\\
0.0717	0.243222880005547\\
0.071775	0.246147011828001\\
0.07185	0.249060760767475\\
0.071925	0.251963471242751\\
0.072	0.254854490156216\\
0.072075	0.257733167040811\\
0.07215	0.260598854206382\\
0.072225	0.263450906885407\\
0.0723	0.266288683378063\\
0.072375	0.269111545196613\\
0.07245	0.271918857209056\\
0.072525	0.274709987782032\\
0.0726	0.277484308922937\\
0.072675	0.28024119642122\\
0.07275	0.282980029988822\\
0.072825	0.285700193399747\\
0.0729	0.288401074628701\\
0.072975	0.291082065988804\\
0.07305	0.293742564268308\\
0.073125	0.296381970866325\\
0.0732	0.298999691927506\\
0.073275	0.301595138475655\\
0.07335	0.304167726546249\\
0.073425	0.306716877317824\\
0.0735	0.30924201724221\\
0.073575	0.311742578173579\\
0.07365	0.314217997496269\\
0.073725	0.316667718251375\\
0.0738	0.319091189262064\\
0.073875	0.32148786525758\\
0.07395	0.323857206995937\\
0.074025	0.326198681385239\\
0.0741	0.328511761603625\\
0.074175	0.330795927217805\\
0.07425	0.333050664300153\\
0.074325	0.335275465544337\\
0.0744	0.337469830379462\\
0.074475	0.339633265082698\\
0.07455	0.341765282890364\\
0.074625	0.343865404107448\\
0.0747	0.345933156215534\\
0.074775	0.347968073979124\\
0.07485	0.349969699550303\\
0.074925	0.351937582571764\\
0.075	0.353871280278128\\
0.075075	0.355770357595569\\
0.07515	0.357634387239702\\
0.075225	0.359462949811722\\
0.0753	0.361255633892763\\
0.075375	0.36301203613647\\
0.07545	0.364731761359748\\
0.075525	0.366414422631678\\
0.0756	0.368059641360571\\
0.075675	0.369667047379154\\
0.07575	0.371236279027854\\
0.075825	0.37276698323617\\
0.0759	0.374258815602114\\
0.075975	0.375711440469696\\
0.07605	0.377124531004449\\
0.076125	0.378497769266965\\
0.0762	0.379830846284428\\
0.076275	0.381123462120132\\
0.07635	0.382375325940969\\
0.076425	0.383586156082859\\
0.0765	0.384755680114128\\
0.076575	0.385883634896804\\
0.07665	0.386969766645818\\
0.076725	0.388013830986111\\
0.0768	0.389015593007608\\
0.076875	0.389974827318083\\
0.07695	0.390891318093861\\
0.077025	0.391764859128385\\
0.0771	0.392595253878607\\
0.077175	0.393382315509211\\
0.07725	0.394125866934652\\
0.077325	0.394825740858994\\
0.0774	0.395481779813558\\
0.077475	0.396093836192347\\
0.07755	0.396661772285257\\
0.077625	0.397185460309063\\
0.0777	0.39766478243617\\
0.077775	0.398099630821121\\
0.07785	0.398489907624863\\
0.077925	0.398835525036763\\
0.078	0.399136405294361\\
0.078075	0.399392480700868\\
0.07815	0.399603693640398\\
0.078225	0.39976999659093\\
0.0783	0.399891352135003\\
0.078375	0.399967732968131\\
0.07845	0.399999121904949\\
0.078525	0.399985511883078\\
0.0786	0.399926905964716\\
0.078675	0.399823317335947\\
0.07875	0.399674769303776\\
0.078825	0.399481295290883\\
0.0789	0.399242938828105\\
0.078975	0.39895975354464\\
0.07905	0.398631803155984\\
0.079125	0.398259161449588\\
0.0792	0.397841912268266\\
0.079275	0.397380149491323\\
0.07935	0.396873977013436\\
0.079425	0.396323508721277\\
0.0795	0.395728868467889\\
0.079575	0.395090190044821\\
0.07965	0.394407617152023\\
0.079725	0.393681303365516\\
0.0798	0.39291141210284\\
0.079875	0.392098116586279\\
0.07995	0.391241599803895\\
0.080025	0.390342054468348\\
0.0801	0.389399682973546\\
0.080175	0.388414697349099\\
0.08025	0.387387319212617\\
0.080325	0.386317779719846\\
0.0804	0.385206319512661\\
0.080475	0.384053188664918\\
0.08055	0.382858646626195\\
0.080625	0.38162296216341\\
0.0807	0.380346413300354\\
0.080775	0.379029287255136\\
0.08085	0.37767188037556\\
0.080925	0.376274498072447\\
0.081	0.37483745475092\\
0.081075	0.373361073739665\\
0.08115	0.371845687218179\\
0.081225	0.370291636142038\\
0.0813	0.368699270166177\\
0.081375	0.367068947566224\\
0.08145	0.365401035157885\\
0.081525	0.363695908214416\\
0.0816	0.361953950382186\\
0.081675	0.360175553594357\\
0.08175	0.358361117982706\\
0.081825	0.356511051787589\\
0.0819	0.354625771266096\\
0.081975	0.352705700598391\\
0.08205	0.350751271792274\\
0.082125	0.348762924585981\\
0.0822	0.346741106349244\\
0.082275	0.344686271982639\\
0.08235	0.342598883815228\\
0.082425	0.340479411500543\\
0.0825	0.338328331910914\\
0.082575	0.336146129030172\\
0.08265	0.333933293844762\\
0.082725	0.331690324233263\\
0.0828	0.329417724854375\\
0.082875	0.327116007033373\\
0.08295	0.324785688647055\\
0.083025	0.322427294007227\\
0.0831	0.320041353742733\\
0.083175	0.317628404680068\\
0.08325	0.315188989722591\\
0.083325	0.312723657728376\\
0.0834	0.310232963386722\\
0.083475	0.307717467093348\\
0.08355	0.305177734824308\\
0.083625	0.302614338008647\\
0.0837	0.300027853399835\\
0.083775	0.297418862945997\\
0.08385	0.29478795365898\\
0.083925	0.292135717482273\\
0.084	0.289462751157827\\
0.084075	0.286769656091789\\
0.08415	0.284057038219186\\
0.084225	0.281325507867598\\
0.0843	0.278575679619828\\
0.084375	0.275808172175633\\
0.08445	0.273023608212512\\
0.084525	0.270222614245609\\
0.0846	0.267405820486749\\
0.084675	0.264573860702647\\
0.08475	0.261727372072305\\
0.084825	0.258866995043659\\
0.0849	0.25599337318947\\
0.084975	0.253107153062533\\
0.08505	0.250208984050202\\
0.085125	0.247299518228277\\
0.0852	0.244379410214294\\
0.085275	0.241449317020237\\
0.08535	0.238509897904714\\
0.085425	0.235561814224624\\
0.0855	0.232605729286359\\
0.085575	0.229642308196559\\
0.08565	0.226672217712467\\
0.085725	0.223696126091912\\
0.0858	0.220714702942955\\
0.085875	0.217728619073225\\
0.08595	0.214738546338995\\
0.086025	0.211745157494016\\
0.0861	0.208749126038151\\
0.086175	0.205751126065837\\
0.08625	0.202751832114422\\
0.086325	0.19975191901239\\
0.0864	0.196752061727533\\
0.086475	0.193752935215085\\
0.08655	0.190755214265859\\
0.086625	0.187759573354422\\
0.0867	0.184766686487343\\
0.086775	0.181777227051537\\
0.08685	0.178791867662769\\
0.086925	0.175811280014305\\
0.087	0.172836134725793\\
0.087075	0.16986710119237\\
0.08715	0.166904847434058\\
0.087225	0.163950039945454\\
0.0873	0.161003343545777\\
0.087375	0.158065421229286\\
0.08745	0.155136934016109\\
0.087525	0.152218540803513\\
0.0876	0.14931089821766\\
0.087675	0.146414660465865\\
0.08775	0.143530479189404\\
0.087825	0.140659003316896\\
0.0879	0.137800878918299\\
0.087975	0.134956749059545\\
0.08805	0.132127253657853\\
0.088125	0.129313029337752\\
0.0882	0.126514709287842\\
0.088275	0.123732923118328\\
0.08835	0.120968296719363\\
0.088425	0.118221452120224\\
0.0885	0.115493007349357\\
0.088575	0.112783576295326\\
0.08865	0.110093768568686\\
0.088725	0.10742418936483\\
0.0888	0.104775439327815\\
0.088875	0.102148114415225\\
0.08895	0.0995428057640829\\
0.089025	0.0969600995578436\\
0.0891	0.0944005768945068\\
0.089175	0.0918648136558746\\
0.08925	0.0893533803779779\\
0.089325	0.0868668421227092\\
0.0894	0.084405758350686\\
0.089475	0.0819706827953743\\
0.08955	0.0795621633385018\\
0.089625	0.0771807418867843\\
0.0897	0.0748269542500023\\
0.089775	0.0725013300204443\\
0.08985	0.0702043924537508\\
0.089925	0.067936658351184\\
0.09	0.0656986379433507\\
0.090075	0.0634908347753999\\
0.09015	0.061313745593731\\
0.090225	0.0591678602342253\\
0.0903	0.0570536615120357\\
0.090375	0.0549716251129556\\
0.09045	0.0529222194863917\\
0.090525	0.0509059057399631\\
0.0906	0.048923137535757\\
0.090675	0.0469743609882547\\
0.09075	0.0450600145639579\\
0.090825	0.0431805289827361\\
0.0909	0.0413363271209164\\
0.090975	0.0395278239161367\\
0.09105	0.037755426273989\\
0.091125	0.0360195329764655\\
0.0912	0.0343205345922349\\
0.091275	0.032658813388766\\
0.09135	0.0310347432463193\\
0.091425	0.0294486895738257\\
0.0915	0.0279010092266697\\
0.091575	0.0263920504264006\\
0.09165	0.0249221526823824\\
0.091725	0.0234916467154066\\
0.0918	0.0221008543832808\\
0.091875	0.0207500886084127\\
0.09195	0.0194396533074025\\
0.092025	0.0181698433226648\\
0.0921	0.0169409443560894\\
0.092175	0.0157532329047592\\
0.09225	0.0146069761987403\\
0.092325	0.0135024321409559\\
0.0924	0.0124398492491588\\
0.092475	0.0114194666000172\\
0.09255	0.0104415137753225\\
0.092625	0.00950621081033449\\
0.0927	0.00861376814427448\\
0.092775	0.0077643865729776\\
0.09285	0.0069582572037137\\
0.092925	0.0061955614121902\\
0.093	0.00547647080174263\\
0.093075	0.00480114716472468\\
0.09315	0.00416974244610571\\
0.093225	0.00358239870928376\\
0.0933	0.00303924810412157\\
0.093375	0.00254041283721402\\
0.09345	0.0020860051443917\\
0.093525	0.00167612726546849\\
0.0936	0.001310871421238\\
0.093675	0.000990319792724237\\
0.09375	0.000714544502691417\\
0.093825	0.000483607599416191\\
0.0939	0.000297561042727645\\
0.093975	0.000156446692316137\\
0.09405	6.02962983151878e-05\\
0.094125	9.13149415782133e-06\\
0.0942	2.96379170912076e-06\\
0.094275	4.17945786761242e-05\\
0.09435	0.000125615118295586\\
0.094425	0.000254406551299669\\
0.0945	0.00042813990015933\\
0.094575	0.000646776075603994\\
0.09465	0.00091026588541645\\
0.094725	0.00121855004550127\\
0.0948	0.00157155919322287\\
0.094875	0.0019692139030123\\
0.09495	0.00241142470423745\\
0.095025	0.00289809210133358\\
0.0951	0.00342910659618938\\
0.095175	0.0040043487127839\\
0.09525	0.0046236890240676\\
0.095325	0.00528698818108324\\
0.0954	0.00599409694431881\\
0.095475	0.00674485621728564\\
0.09555	0.00753909708231455\\
0.095625	0.0083766408385614\\
0.0957	0.0092572990422148\\
0.095775	0.0101808735488939\\
0.09585	0.0111471565582312\\
0.095925	0.0121559306606258\\
0.096	0.0132069688861606\\
0.096075	0.0143000347556686\\
0.09615	0.015434882333941\\
0.096225	0.0166112562850599\\
0.0963	0.0178288919298493\\
0.096375	0.0190875153054259\\
0.09645	0.0203868432268399\\
0.096525	0.0217265833507902\\
0.0966	0.0231064342414016\\
0.096675	0.0245260854380446\\
0.09675	0.0259852175251889\\
0.096825	0.0274835022042708\\
0.0969	0.0290206023675581\\
0.096975	0.0305961721739985\\
0.09705	0.0322098571270331\\
0.097125	0.0338612941543547\\
0.0972	0.0355501116895992\\
0.097275	0.0372759297559457\\
0.09735	0.0390383600516102\\
0.097425	0.0408370060372112\\
0.0975	0.0426714630249896\\
0.097575	0.0445413182698629\\
0.09765	0.0464461510622892\\
0.097725	0.048385532822926\\
0.0978	0.050359027199059\\
0.097875	0.052366190162779\\
0.09795	0.0544065701108865\\
0.098025	0.0564797079665018\\
0.0981	0.0585851372823529\\
0.098175	0.0607223843457261\\
0.09825	0.0628909682850484\\
0.098325	0.0650904011780822\\
0.0984	0.0673201881617048\\
0.098475	0.0695798275432528\\
0.09855	0.0718688109133976\\
0.098625	0.0741866232605375\\
0.0987	0.0765327430866725\\
0.098775	0.0789066425247395\\
0.09885	0.0813077874573791\\
0.098925	0.0837356376371123\\
0.099	0.0861896468078905\\
0.099075	0.0886692628280032\\
0.09915	0.0911739277943065\\
0.099225	0.0937030781677496\\
0.0993	0.0962561449001682\\
0.099375	0.0988325535623175\\
0.09945	0.101431724473119\\
0.099525	0.104053072830082\\
0.0996	0.106696008840885\\
0.099675	0.109359937856076\\
0.09975	0.112044260502865\\
0.099825	0.114748372819979\\
0.0999	0.117471666393556\\
0.099975	0.120213528494032\\
0.10005	0.122973342213999\\
0.100125	0.125750486607015\\
0.1002	0.128544336827306\\
0.100275	0.131354264270359\\
0.10035	0.134179636714355\\
0.100425	0.137019818462412\\
0.1005	0.13987417048562\\
0.100575	0.142742050566815\\
0.10065	0.145622813445077\\
0.100725	0.148515810960911\\
0.1008	0.151420392202082\\
0.100875	0.154335903650065\\
0.10095	0.157261689327082\\
0.101025	0.160197090943699\\
0.1011	0.163141448046937\\
0.101175	0.166094098168868\\
0.10125	0.169054376975672\\
0.101325	0.172021618417105\\
0.1014	0.174995154876362\\
0.101475	0.177974317320283\\
0.10155	0.180958435449887\\
0.101625	0.183946837851184\\
0.1017	0.18693885214624\\
0.101775	0.189933805144462\\
0.10185	0.192931022994061\\
0.101925	0.195929831333663\\
0.102	0.198929555444045\\
0.102075	0.201929520399936\\
0.10215	0.204929051221876\\
0.102225	0.207927473028087\\
0.1023	0.21092411118631\\
0.102375	0.213918291465601\\
0.10245	0.216909340188031\\
0.102525	0.219896584380253\\
0.1026	0.222879351924928\\
0.102675	0.225856971711941\\
0.10275	0.228828773789403\\
0.102825	0.231794089514383\\
0.1029	0.234752251703352\\
0.102975	0.237702594782298\\
0.10305	0.240644454936474\\
0.103125	0.243577170259757\\
0.1032	0.246500080903572\\
0.103275	0.249412529225354\\
0.10335	0.252313859936518\\
0.103425	0.255203420249893\\
0.1035	0.258080560026601\\
0.103575	0.260944631922327\\
0.10365	0.263794991532979\\
0.103725	0.26663099753967\\
0.1038	0.269452011853011\\
0.103875	0.272257399756684\\
0.10395	0.275046530050246\\
0.104025	0.277818775191145\\
0.1041	0.280573511435923\\
0.104175	0.283310118980545\\
0.10425	0.286027982099858\\
0.104325	0.288726489286126\\
0.1044	0.291405033386617\\
0.104475	0.294063011740208\\
0.10455	0.296699826312983\\
0.104625	0.299314883832787\\
0.1047	0.30190759592271\\
0.104775	0.304477379233469\\
0.10485	0.307023655574662\\
0.104925	0.309545852044853\\
0.105	0.312043401160477\\
0.105075	0.31451574098352\\
0.10515	0.316962315247951\\
0.105225	0.319382573484883\\
0.1053	0.321775971146421\\
0.105375	0.324141969728191\\
0.10545	0.326480036890491\\
0.105525	0.328789646578075\\
0.1056	0.331070279138506\\
0.105675	0.333321421439079\\
0.10575	0.335542566982274\\
0.105825	0.337733216019714\\
0.1059	0.339892875664607\\
0.105975	0.342021060002644\\
0.10605	0.344117290201328\\
0.106125	0.346181094617706\\
0.1062	0.348212008904493\\
0.106275	0.350209576114541\\
0.10635	0.352173346803654\\
0.106425	0.354102879131713\\
0.1065	0.355997738962085\\
0.106575	0.3578574999593\\
0.10665	0.359681743684981\\
0.106725	0.361470059691986\\
0.1068	0.363222045616755\\
0.106875	0.36493730726985\\
0.10695	0.366615458724632\\
0.107025	0.368256122404105\\
0.1071	0.369858929165863\\
0.107175	0.371423518385145\\
0.10725	0.372949538035978\\
0.107325	0.374436644770378\\
0.1074	0.375884503995604\\
0.107475	0.377292789949439\\
0.10755	0.378661185773483\\
0.107625	0.379989383584449\\
0.1077	0.381277084543433\\
0.107775	0.382523998923152\\
0.10785	0.38372984617313\\
0.107925	0.384894354982824\\
0.108	0.386017263342664\\
0.108075	0.387098318603007\\
0.10815	0.388137277530979\\
0.108225	0.389133906365204\\
0.1083	0.3900879808684\\
0.108375	0.390999286377828\\
0.10845	0.391867617853594\\
0.108525	0.392692779924778\\
0.1086	0.393474586933395\\
0.108675	0.394212862976167\\
0.10875	0.394907441944099\\
0.108825	0.395558167559854\\
0.1089	0.396164893412912\\
0.108975	0.396727482992516\\
0.10905	0.397245809718385\\
0.109125	0.397719756969192\\
0.1092	0.398149218108805\\
0.109275	0.398534096510279\\
0.10935	0.398874305577597\\
0.109425	0.399169768765156\\
0.1095	0.399420419594983\\
0.109575	0.3996262016717\\
0.10965	0.399787068695208\\
0.109725	0.399902984471105\\
0.1098	0.39997392291883\\
0.109875	0.399999868077532\\
0.10995	0.39998081410966\\
0.110025	0.399916765302275\\
0.1101	0.399807736066091\\
0.110175	0.399653750932224\\
0.11025	0.39945484454668\\
0.110325	0.399211061662557\\
0.1104	0.398922457129975\\
0.110475	0.398589095883737\\
0.11055	0.398211052928716\\
0.110625	0.397788413322983\\
0.1107	0.397321272158666\\
0.110775	0.396809734540556\\
0.11085	0.39625391556246\\
0.110925	0.395653940281302\\
0.111	0.395009943688989\\
0.111075	0.394322070682039\\
0.11115	0.393590476028975\\
0.111225	0.392815324335508\\
0.1113	0.391996790007499\\
0.111375	0.391135057211719\\
0.11145	0.390230319834411\\
0.111525	0.389282781437669\\
0.1116	0.388292655213634\\
0.111675	0.38726016393653\\
0.11175	0.386185539912537\\
0.111825	0.385069024927529\\
0.1119	0.383910870192666\\
0.111975	0.382711336287879\\
0.11205	0.381470693103234\\
0.112125	0.380189219778214\\
0.1122	0.378867204638912\\
0.112275	0.377504945133156\\
0.11235	0.376102747763589\\
0.112425	0.374660928018703\\
0.1125	0.373179810301859\\
0.112575	0.371659727858292\\
0.11265	0.370101022700142\\
0.112725	0.368504045529493\\
0.1128	0.366869155659471\\
0.112875	0.365196720933399\\
0.11295	0.363487117642036\\
0.113025	0.361740730438909\\
0.1131	0.359957952253772\\
0.113175	0.358139184204196\\
0.11325	0.356284835505318\\
0.113325	0.354395323377773\\
0.1134	0.35247107295382\\
0.113475	0.350512517181683\\
0.11355	0.348520096728151\\
0.113625	0.346494259879419\\
0.1137	0.344435462440232\\
0.113775	0.342344167631329\\
0.11385	0.34022084598522\\
0.113925	0.338065975240315\\
0.114	0.335880040233443\\
0.114075	0.333663532790758\\
0.11415	0.331416951617083\\
0.114225	0.329140802183706\\
0.1143	0.326835596614647\\
0.114375	0.324501853571433\\
0.11445	0.322140098136403\\
0.114525	0.319750861694568\\
0.1146	0.317334681814046\\
0.114675	0.314892102125118\\
0.11475	0.31242367219791\\
0.114825	0.309929947418741\\
0.1149	0.307411488865166\\
0.114975	0.304868863179735\\
0.11505	0.3023026424425\\
0.115125	0.299713404042303\\
0.1152	0.297101730546858\\
0.115275	0.294468209571686\\
0.11535	0.291813433647895\\
0.115425	0.289138000088867\\
0.1155	0.286442510855868\\
0.115575	0.283727572422603\\
0.11565	0.280993795638766\\
0.115725	0.278241795592601\\
0.1158	0.275472191472506\\
0.115875	0.272685606427727\\
0.11595	0.269882667428141\\
0.116025	0.2670640051232\\
0.1161	0.264230253700029\\
0.116175	0.261382050740747\\
0.11625	0.258520037079\\
0.116325	0.25564485665579\\
0.1164	0.252757156374583\\
0.116475	0.249857585955759\\
0.11655	0.24694679779043\\
0.116625	0.244025446793654\\
0.1167	0.24109419025708\\
0.116775	0.238153687701063\\
0.11685	0.235204600726273\\
0.116925	0.232247592864838\\
0.117	0.229283329431051\\
0.117075	0.226312477371681\\
0.11715	0.223335705115908\\
0.117225	0.22035368242493\\
0.1173	0.217367080241272\\
0.117375	0.214376570537827\\
0.11745	0.211382826166662\\
0.117525	0.208386520707631\\
0.1176	0.205388328316821\\
0.117675	0.202388923574871\\
0.11775	0.199388981335194\\
0.117825	0.19638917657214\\
0.1179	0.193390184229124\\
0.117975	0.190392679066771\\
0.11805	0.187397335511099\\
0.118125	0.184404827501769\\
0.1182	0.181415828340459\\
0.118275	0.178431010539371\\
0.11835	0.175451045669918\\
0.118425	0.172476604211625\\
0.1185	0.169508355401271\\
0.118575	0.166546967082315\\
0.11865	0.163593105554637\\
0.118725	0.160647435424619\\
0.1188	0.157710619455613\\
0.118875	0.154783318418822\\
0.11895	0.151866190944632\\
0.119025	0.148959893374415\\
0.1191	0.146065079612865\\
0.119175	0.143182400980866\\
0.11925	0.140312506068949\\
0.119325	0.137456040591361\\
0.1194	0.134613647240786\\
0.119475	0.131785965543735\\
0.11955	0.12897363171666\\
0.119625	0.126177278522809\\
0.1197	0.123397535129852\\
0.119775	0.120635026968328\\
0.11985	0.117890375590917\\
0.119925	0.115164198532601\\
0.12	0.112457109171717\\
0.120075	0.10976971659195\\
0.12015	0.107102625445294\\
0.120225	0.104456435816004\\
0.1203	0.101831743085585\\
0.120375	0.0992291377988279\\
0.12045	0.0966492055309416\\
0.120525	0.0940925267558028\\
0.1206	0.0915596767153502\\
0.120675	0.0890512252901575\\
0.12075	0.0865677368712128\\
0.120825	0.084109770232934\\
0.1209	0.0816778784074439\\
0.120975	0.0792726085601444\\
0.12105	0.0768945018666041\\
0.121125	0.0745440933907963\\
0.1212	0.0722219119647124\\
0.121275	0.0699284800693768\\
0.12135	0.0676643137172909\\
0.121425	0.0654299223363312\\
0.1215	0.0632258086551325\\
0.121575	0.0610524685899746\\
0.12165	0.0589103911332035\\
0.121725	0.05680005824321\\
0.1218	0.0547219447359922\\
0.121875	0.052676518178321\\
0.12195	0.0506642387825434\\
0.122025	0.0486855593030343\\
0.1221	0.0467409249343289\\
0.122175	0.0448307732109565\\
0.12225	0.0429555339089968\\
0.122325	0.0411156289493807\\
0.1224	0.0393114723029626\\
0.122475	0.0375434698973767\\
0.12255	0.0358120195257056\\
0.122625	0.0341175107569783\\
0.1227	0.0324603248485196\\
0.122775	0.0308408346601669\\
0.12285	0.0292594045703807\\
0.122925	0.0277163903942598\\
0.123	0.0262121393034841\\
0.123075	0.0247469897482031\\
0.12315	0.0233212713808857\\
0.123225	0.0219353049821501\\
0.1233	0.0205894023885883\\
0.123375	0.0192838664226064\\
0.12345	0.0180189908242889\\
0.123525	0.0167950601853094\\
0.1236	0.0156123498848981\\
0.123675	0.0144711260278833\\
0.12375	0.013371645384818\\
0.123825	0.0123141553342087\\
0.1239	0.0112988938068554\\
0.123975	0.0103260892323187\\
0.12405	0.00939596048752405\\
0.124125	0.00850871684751509\\
0.1242	0.00766455793836742\\
0.124275	0.00686367369227459\\
0.12435	0.00610624430481321\\
0.124425	0.00539244019440013\\
0.1245	0.00472242196394881\\
0.124575	0.00409634036473465\\
0.12465	0.0035143362624759\\
0.124725	0.00297654060564043\\
0.1248	0.00248307439598221\\
0.124875	0.0020340486613166\\
0.12495	0.00162956443053961\\
0.125025	0.00126971271089678\\
0.1251	0.00095457446750693\\
0.125175	0.000684220605145236\\
0.12525	0.000458711952290236\\
0.125325	0.000278099247437491\\
0.1254	0.000142423127683622\\
0.125475	5.17141195832016e-05\\
0.12555	5.99263228038272e-06\\
0.125625	5.26895291688145e-06\\
0.1257	4.95432443175403e-05\\
0.125775	0.00013880554495358\\
0.12585	0.000273035771183916\\
0.125925	0.000452203721773925\\
0.126	0.000676269084690517\\
0.126075	0.000945181446172438\\
0.12615	0.00125888030207275\\
0.126225	0.00161729507147228\\
0.1263	0.00202034511255997\\
0.126375	0.00246793974077695\\
0.12645	0.00295997824922001\\
0.126525	0.00349634993130072\\
0.1266	0.00407693410565337\\
0.126675	0.004701600143288\\
0.12675	0.00537020749698145\\
0.126825	0.0060826057328998\\
0.1269	0.0068386345644452\\
0.126975	0.00763812388832039\\
0.12705	0.00848089382280013\\
0.127125	0.00936675474820456\\
0.1272	0.0102955073495627\\
0.127275	0.0112669426614573\\
0.12735	0.0122808421150415\\
0.127425	0.0133369775872153\\
0.1275	0.0144351114519536\\
0.127575	0.0155749966337691\\
0.12765	0.0167563766633049\\
0.127725	0.0179789857350382\\
0.1278	0.0192425487670857\\
0.127875	0.0205467814630956\\
0.12795	0.0218913903762139\\
0.128025	0.0232760729751076\\
0.1281	0.0247005177120334\\
0.128175	0.0261644040929349\\
0.12825	0.027667402749552\\
0.128325	0.0292091755135274\\
0.1284	0.0307893754924942\\
0.128475	0.0324076471481233\\
0.12855	0.0340636263761191\\
0.128625	0.0357569405881415\\
0.1287	0.0374872087956363\\
0.128775	0.039254041695556\\
0.12885	0.0410570417579526\\
0.128925	0.0428958033154182\\
0.129	0.0447699126543595\\
0.129075	0.0466789481080814\\
0.12915	0.0486224801516608\\
0.129225	0.0506000714985869\\
0.1293	0.0526112771991491\\
0.129375	0.0546556447405505\\
0.12945	0.0567327141487183\\
0.129525	0.0588420180917984\\
0.1296	0.060983081985302\\
0.129675	0.0631554240988857\\
0.12975	0.0653585556647379\\
0.129825	0.0675919809875518\\
0.1299	0.0698551975560513\\
0.129975	0.0721476961560564\\
0.13005	0.0744689609850536\\
0.130125	0.076818469768249\\
0.1302	0.0791956938760778\\
0.130275	0.0816000984431458\\
0.13035	0.0840311424885681\\
0.130425	0.0864882790376907\\
0.1305	0.0889709552451557\\
0.130575	0.0914786125192903\\
0.13065	0.0940106866477863\\
0.130725	0.0965666079246481\\
0.1308	0.0991458012783705\\
0.130875	0.10174768640133\\
0.13095	0.10437167788035\\
0.131025	0.107017185328418\\
0.1311	0.109683613517519\\
0.131175	0.112370362512558\\
0.13125	0.115076827806348\\
0.131325	0.117802400455615\\
0.1314	0.120546467218011\\
0.131475	0.12330841069009\\
0.13155	0.126087609446224\\
0.131625	0.128883438178417\\
0.1317	0.131695267836999\\
0.131775	0.134522465772159\\
0.13185	0.137364395876289\\
0.131925	0.140220418727106\\
0.132	0.143089891731515\\
0.132075	0.145972169270197\\
0.13215	0.148866602842865\\
0.132225	0.151772541214176\\
0.1323	0.154689330560256\\
0.132375	0.157616314615806\\
0.13245	0.160552834821764\\
0.132525	0.163498230473469\\
0.1326	0.166451838869328\\
0.132675	0.169412995459911\\
0.13275	0.172381033997477\\
0.132825	0.175355286685878\\
0.1329	0.178335084330805\\
0.132975	0.181319756490359\\
0.13305	0.184308631625896\\
0.133125	0.18730103725312\\
0.1332	0.190296300093389\\
0.133275	0.1932937462252\\
0.13335	0.196292701235818\\
0.133425	0.199292490373018\\
0.1335	0.202292438696899\\
0.133575	0.205291871231744\\
0.13365	0.208290113117888\\
0.133725	0.211286489763553\\
0.1338	0.214280326996637\\
0.133875	0.217270951216391\\
0.13395	0.220257689544981\\
0.134025	0.223239869978886\\
0.1341	0.226216821540089\\
0.134175	0.229187874427046\\
0.13425	0.232152360165393\\
0.134325	0.235109611758344\\
0.1344	0.238058963836766\\
0.134475	0.240999752808886\\
0.13455	0.243931317009591\\
0.134625	0.246852996849302\\
0.1347	0.249764134962381\\
0.134775	0.252664076355035\\
0.13485	0.255552168552683\\
0.134925	0.258427761746767\\
0.135	0.261290208940947\\
0.135075	0.264138866096682\\
0.13515	0.26697309227813\\
0.135225	0.269792249796355\\
0.1353	0.27259570435281\\
0.135375	0.275382825182045\\
0.13545	0.278152985193635\\
0.135525	0.280905561113261\\
0.1356	0.283639933622954\\
0.135675	0.286355487500436\\
0.13575	0.289051611757539\\
0.135825	0.29172769977768\\
0.1359	0.294383149452345\\
0.135975	0.29701736331656\\
0.13605	0.299629748683316\\
0.136125	0.302219717776929\\
0.1362	0.304786687865279\\
0.136275	0.307330081390923\\
0.13635	0.309849326101051\\
0.136425	0.312343855176229\\
0.1365	0.31481310735794\\
0.136575	0.317256527074859\\
0.13665	0.319673564567859\\
0.136725	0.3220636760137\\
0.1368	0.32442632364739\\
0.136875	0.326760975883179\\
0.13695	0.329067107434164\\
0.137025	0.331344199430473\\
0.1371	0.333591739536015\\
0.137175	0.335809222063747\\
0.13725	0.337996148089455\\
0.137325	0.34015202556401\\
0.1374	0.342276369424075\\
0.137475	0.344368701701244\\
0.13755	0.346428551629581\\
0.137625	0.348455455751542\\
0.1377	0.350448958022251\\
0.137775	0.352408609912106\\
0.13785	0.354333970507701\\
0.137925	0.356224606611022\\
0.138	0.358080092836924\\
0.138075	0.359900011708833\\
0.13815	0.36168395375268\\
0.138225	0.363431517589032\\
0.1383	0.365142310023399\\
0.138375	0.366815946134699\\
0.13845	0.368452049361868\\
0.138525	0.370050251588582\\
0.1386	0.371610193226083\\
0.138675	0.373131523294083\\
0.13875	0.374613899499735\\
0.138825	0.376056988314647\\
0.1389	0.377460465049923\\
0.138975	0.378824013929218\\
0.13905	0.380147328159787\\
0.139125	0.381430110001511\\
0.1392	0.382672070833887\\
0.139275	0.383872931220968\\
0.13935	0.385032420974232\\
0.139425	0.386150279213377\\
0.1395	0.387226254425014\\
0.139575	0.38826010451926\\
0.13965	0.389251596884206\\
0.139725	0.390200508438252\\
0.1398	0.391106625680302\\
0.139875	0.391969744737799\\
0.13995	0.392789671412596\\
0.140025	0.393566221224651\\
0.1401	0.394299219453531\\
0.140175	0.394988501177728\\
0.14025	0.395633911311762\\
0.140325	0.396235304641075\\
0.1404	0.396792545854705\\
0.140475	0.39730550957573\\
0.14055	0.397774080389477\\
0.140625	0.39819815286949\\
0.1407	0.398577631601249\\
0.140775	0.398912431203641\\
0.14085	0.399202476348167\\
0.140925	0.399447701775895\\
0.141	0.399648052312136\\
0.141075	0.399803482878866\\
0.14115	0.399913958504863\\
0.141225	0.399979454333578\\
0.1413	0.399999955628724\\
0.141375	0.399975457777597\\
0.14145	0.39990596629211\\
0.141525	0.399791496807555\\
0.1416	0.399632075079082\\
0.141675	0.399427736975907\\
0.14175	0.399178528473243\\
0.141825	0.39888450564195\\
0.1419	0.398545734635925\\
0.141975	0.398162291677216\\
0.14205	0.39773426303887\\
0.142125	0.397261745025526\\
0.1422	0.396744843951743\\
0.142275	0.396183676118082\\
0.14235	0.395578367784937\\
0.142425	0.394929055144132\\
0.1425	0.394235884288269\\
0.142575	0.393499011177869\\
0.14265	0.392718601606271\\
0.142725	0.391894831162337\\
0.1428	0.391027885190942\\
0.142875	0.390117958751272\\
0.14295	0.389165256572936\\
0.143025	0.388169993009907\\
0.1431	0.387132391992287\\
0.143175	0.386052686975927\\
0.14325	0.384931120889902\\
0.143325	0.383767946081849\\
0.1434	0.382563424261193\\
0.143475	0.381317826440261\\
0.14355	0.38003143287331\\
0.143625	0.378704532993463\\
0.1437	0.377337425347597\\
0.143775	0.375930417529166\\
0.14385	0.37448382610899\\
0.143925	0.372997976564038\\
0.144	0.371473203204189\\
0.144075	0.369909849097016\\
0.14415	0.368308265990598\\
0.144225	0.366668814234378\\
0.1443	0.364991862698083\\
0.144375	0.363277788688736\\
0.14445	0.361526977865757\\
0.144525	0.359739824154194\\
0.1446	0.357916729656095\\
0.144675	0.356058104560029\\
0.14475	0.354164367048802\\
0.144825	0.352235943205365\\
0.1449	0.350273266916948\\
0.144975	0.348276779777434\\
0.14505	0.346246930988009\\
0.145125	0.344184177256086\\
0.1452	0.342088982692554\\
0.145275	0.339961818707348\\
0.14535	0.337803163903393\\
0.145425	0.335613503968912\\
0.1455	0.333393331568154\\
0.145575	0.331143146230541\\
0.14565	0.328863454238284\\
0.145725	0.32655476851246\\
0.1458	0.32421760849762\\
0.145875	0.321852500044908\\
0.14595	0.319459975293747\\
0.146025	0.317040572552112\\
0.1461	0.314594836175415\\
0.146175	0.312123316444022\\
0.14625	0.309626569439445\\
0.146325	0.307105156919228\\
0.1464	0.304559646190551\\
0.146475	0.301990609982588\\
0.14655	0.29939862631765\\
0.146625	0.296784278381124\\
0.1467	0.294148154390269\\
0.146775	0.291490847461859\\
0.14685	0.288812955478746\\
0.146925	0.286115080955326\\
0.147	0.283397830901987\\
0.147075	0.280661816688527\\
0.14715	0.277907653906601\\
0.147225	0.275135962231217\\
0.1473	0.272347365281308\\
0.147375	0.269542490479424\\
0.14745	0.266721968910562\\
0.147525	0.263886435180178\\
0.1476	0.261036527271395\\
0.147675	0.258172886401473\\
0.14775	0.255296156877526\\
0.147825	0.25240698595156\\
0.1479	0.249506023674845\\
0.147975	0.246593922751656\\
0.14805	0.243671338392414\\
0.148125	0.24073892816627\\
0.1482	0.237797351853156\\
0.148275	0.23484727129533\\
0.14835	0.231889350248474\\
0.148425	0.228924254232345\\
0.1485	0.225952650381037\\
0.148575	0.222975207292879\\
0.14865	0.219992594880007\\
0.148725	0.217005484217629\\
0.1488	0.214014547393045\\
0.148875	0.21102045735442\\
0.14895	0.208023887759383\\
0.149025	0.20502551282345\\
0.1491	0.202026007168333\\
0.149175	0.199026045670151\\
0.14925	0.196026303307583\\
0.149325	0.193027455010008\\
0.1494	0.190030175505641\\
0.149475	0.187035139169725\\
0.14955	0.1840430198728\\
0.149625	0.181054490829086\\
0.1497	0.178070224445009\\
0.149775	0.175090892167917\\
0.14985	0.172117164335003\\
0.149925	0.169149710022484\\
0.15	0.166189196895061\\
0.150075	0.163236291055698\\
0.15015	0.160291656895751\\
0.150225	0.157355956945485\\
0.1503	0.154429851725004\\
0.150375	0.151513999595636\\
0.15045	0.148609056611811\\
0.150525	0.145715676373443\\
0.1506	0.142834509878882\\
0.150675	0.139966205378433\\
0.15075	0.137111408228508\\
0.150825	0.134270760746422\\
0.1509	0.131444902065875\\
0.150975	0.128634467993149\\
0.15105	0.125840090864053\\
0.151125	0.123062399401653\\
0.1512	0.12030201857481\\
0.151275	0.117559569457564\\
0.15135	0.114835669089397\\
0.151425	0.1121309303364\\
0.1515	0.109445961753383\\
0.151575	0.10678136744695\\
0.15165	0.104137746939577\\
0.151725	0.101515695034729\\
0.1518	0.0989158016830186\\
0.151875	0.0963386518494843\\
0.15195	0.0937848253819658\\
0.152025	0.0912548968806444\\
0.1521	0.0887494355687599\\
0.152175	0.0862690051645383\\
0.15225	0.083814163754355\\
0.152325	0.0813854636671717\\
0.1524	0.0789834513502619\\
0.152475	0.0766086672462635\\
0.15255	0.0742616456715815\\
0.152625	0.0719429146961692\\
0.1527	0.069652996024713\\
0.152775	0.0673924048792539\\
0.15285	0.0651616498832629\\
0.152925	0.0629612329472031\\
0.153	0.0607916491556023\\
0.153075	0.0586533866556606\\
0.15315	0.0565469265474203\\
0.153225	0.0544727427755183\\
0.1533	0.0524313020225532\\
0.153375	0.0504230636040823\\
0.15345	0.0484484793652775\\
0.153525	0.0465079935792624\\
0.1536	0.0446020428471528\\
0.153675	0.0427310559998219\\
0.15375	0.0408954540014177\\
0.153825	0.0390956498546459\\
0.1539	0.0373320485078467\\
0.153975	0.035605046763883\\
0.15405	0.0339150331908618\\
0.154125	0.0322623880347065\\
0.1542	0.0306474831336057\\
0.154275	0.0290706818343492\\
0.15435	0.0275323389105774\\
0.154425	0.0260328004829582\\
0.1545	0.024572403941312\\
0.154575	0.0231514778686991\\
0.15465	0.0217703419674917\\
0.154725	0.0204293069874408\\
0.1548	0.0191286746557596\\
0.154875	0.0178687376092356\\
0.15495	0.0166497793283891\\
0.155025	0.015472074073691\\
0.1551	0.0143358868238547\\
0.155175	0.0132414732162184\\
0.15525	0.0121890794892269\\
0.155325	0.0111789424270289\\
0.1554	0.010211289306202\\
0.155475	0.0092863378446163\\
0.15555	0.00840429615244811\\
0.155625	0.0075653626853573\\
0.1557	0.00676972619983474\\
0.155775	0.00601756571073313\\
0.15585	0.00530905045098933\\
0.155925	0.00464433983354795\\
0.156	0.00402358341549334\\
0.156075	0.00344692086440095\\
0.15615	0.00291448192691199\\
0.156225	0.00242638639954118\\
0.1563	0.00198274410172303\\
0.156375	0.00158365485110308\\
0.15645	0.00122920844107886\\
0.156525	0.000919484620597388\\
0.1566	0.000654553076211672\\
0.156675	0.000434473416401504\\
0.15675	0.000259295158161921\\
0.156825	0.000129057715861958\\
0.1569	4.37903923767413e-05\\
0.156975	3.51237249427427e-06\\
0.15705	8.23271859915486e-06\\
0.157125	5.79503686334082e-05\\
0.1572	0.000152654136335517\\
0.157275	0.000292322713757298\\
0.15735	0.000476924676057999\\
0.157425	0.000706418488574956\\
0.1575	0.000980752516168493\\
0.157575	0.00129986503483976\\
0.15765	0.00166368424561827\\
0.157725	0.00207212829071648\\
0.1578	0.0025251052719472\\
0.157875	0.00302251327140088\\
0.15795	0.00356424037437597\\
0.158025	0.00415016469455967\\
0.1581	0.00478015440145181\\
0.158175	0.00545406775002608\\
0.15825	0.00617175311262193\\
0.158325	0.0069330490130608\\
0.1584	0.00773778416297666\\
0.158475	0.00858577750035572\\
0.15855	0.0094768382302745\\
0.158625	0.0104107658678279\\
0.1587	0.0113873502832373\\
0.158775	0.0124063717491294\\
0.15885	0.0134676009899734\\
0.158925	0.014570799233667\\
0.159	0.0157157182652594\\
0.159075	0.0169021004827986\\
0.15915	0.0181296789552908\\
0.159225	0.019398177482758\\
0.1593	0.0207073106583837\\
0.159375	0.0220567839327259\\
0.15945	0.023446293679991\\
0.159525	0.0248755272663477\\
0.1596	0.0263441631202686\\
0.159675	0.027851870804882\\
0.15975	0.0293983110923202\\
0.159825	0.0309831360400422\\
0.1599	0.0326059890691206\\
0.159975	0.0342665050444703\\
0.16005	0.0359643103570021\\
0.160125	0.0376990230076831\\
0.1602	0.0394702526934853\\
0.160275	0.0412776008952017\\
0.16035	0.0431206609671107\\
0.160425	0.0449990182284732\\
0.1605	0.0469122500568288\\
0.160575	0.0488599259830875\\
0.16065	0.0508416077883827\\
0.160725	0.0528568496026682\\
0.1608	0.0549051980050376\\
0.160875	0.0569861921257417\\
0.16095	0.0590993637498826\\
0.161025	0.0612442374227597\\
0.1611	0.0634203305568452\\
0.161175	0.0656271535403642\\
0.16125	0.0678642098474554\\
0.161325	0.0701309961498862\\
0.1614	0.0724270024303036\\
0.161475	0.0747517120969797\\
0.16155	0.0771046021000466\\
0.161625	0.07948514304918\\
0.1617	0.0818927993327091\\
0.161775	0.0843270292381273\\
0.16185	0.0867872850739753\\
0.161925	0.089273013293069\\
0.162	0.0917836546170459\\
0.162075	0.0943186441621996\\
0.16215	0.0968774115665769\\
0.162225	0.0994593811183054\\
0.1623	0.102063971885131\\
0.162375	0.104690597845118\\
0.16245	0.107338668018506\\
0.162525	0.110007586600678\\
0.1626	0.112696753096212\\
0.162675	0.115405562453992\\
0.16275	0.118133405203339\\
0.162825	0.120879667591144\\
0.1629	0.123643731719954\\
0.162975	0.126424975687002\\
0.16305	0.129222773724127\\
0.163125	0.132036496338576\\
0.1632	0.134865510454628\\
0.163275	0.137709179556045\\
0.16335	0.140566863829275\\
0.163425	0.143437920307412\\
0.1635	0.146321703014859\\
0.163575	0.149217563112675\\
0.16365	0.152124849044554\\
0.163725	0.155042906683426\\
0.1638	0.157971079478632\\
0.163875	0.160908708603648\\
0.16395	0.163855133104313\\
0.164025	0.166809690047545\\
0.1641	0.169771714670493\\
0.164175	0.172740540530118\\
0.16425	0.175715499653124\\
0.164325	0.178695922686258\\
0.1644	0.181681139046911\\
0.164475	0.184670477073997\\
0.16455	0.187663264179071\\
0.164625	0.190658826997659\\
0.1647	0.193656491540764\\
0.164775	0.196655583346512\\
0.16485	0.199655427631897\\
0.164925	0.202655349444612\\
0.165	0.205654673814904\\
0.165075	0.208652725907441\\
0.16515	0.211648831173154\\
0.165225	0.214642315500996\\
0.1653	0.217632505369623\\
0.165375	0.220618727998928\\
0.16545	0.223600311501417\\
0.165525	0.226576585033382\\
0.1656	0.229546878945833\\
0.165675	0.232510524935172\\
0.16575	0.235466856193553\\
0.165825	0.238415207558915\\
0.1659	0.241354915664639\\
0.165975	0.244285319088802\\
0.16605	0.247205758502999\\
0.166125	0.250115576820681\\
0.1662	0.253014119345001\\
0.166275	0.25590073391612\\
0.16635	0.258774771057938\\
0.166425	0.261635584124221\\
0.1665	0.2644825294441\\
0.166575	0.267314966466888\\
0.16665	0.270132257906204\\
0.166725	0.272933769883358\\
0.1668	0.275718872069977\\
0.166875	0.278486937829816\\
0.16695	0.281237344359756\\
0.167025	0.283969472829934\\
0.1671	0.286682708522969\\
0.167175	0.289376440972276\\
0.16725	0.292050064099419\\
0.167325	0.294702976350472\\
0.1674	0.297334580831372\\
0.167475	0.299944285442211\\
0.16755	0.302531503010464\\
0.167625	0.30509565142309\\
0.1677	0.307636153757515\\
0.167775	0.310152438411431\\
0.16785	0.312643939231406\\
0.167925	0.315110095640267\\
0.168	0.317550352763227\\
0.168075	0.319964161552727\\
0.16815	0.322350978911973\\
0.168225	0.324710267817127\\
0.1683	0.327041497438141\\
0.168375	0.329344143258183\\
0.16845	0.331617687191658\\
0.168525	0.333861617700773\\
0.1686	0.33607542991063\\
0.168675	0.338258625722822\\
0.16875	0.340410713927499\\
0.168825	0.342531210313895\\
0.1689	0.344619637779271\\
0.168975	0.346675526436256\\
0.16905	0.348698413718575\\
0.169125	0.350687844485125\\
0.1692	0.352643371122374\\
0.169275	0.354564553645081\\
0.16935	0.356450959795282\\
0.169425	0.358302165139551\\
0.1695	0.360117753164497\\
0.169575	0.361897315370472\\
0.16965	0.363640451363487\\
0.169725	0.365346768945299\\
0.1698	0.36701588420165\\
0.169875	0.368647421588648\\
0.16995	0.370241014017265\\
0.170025	0.371796302935927\\
0.1701	0.373312938411188\\
0.170175	0.374790579206466\\
0.17025	0.376228892858814\\
0.170325	0.377627555753729\\
0.1704	0.37898625319796\\
0.170475	0.380304679490315\\
0.17055	0.381582537990438\\
0.170625	0.382819541185559\\
0.1707	0.384015410755177\\
0.170775	0.385169877633685\\
0.17085	0.386282682070905\\
0.170925	0.387353573690533\\
0.171	0.388382311546473\\
0.171075	0.389368664177047\\
0.17115	0.390312409657074\\
0.171225	0.391213335647802\\
0.1713	0.392071239444685\\
0.171375	0.392885928022988\\
0.17145	0.393657218081216\\
0.171525	0.394384936082362\\
0.1716	0.395068918292944\\
0.171675	0.395709010819851\\
0.17175	0.396305069644965\\
0.171825	0.396856960657565\\
0.1719	0.397364559684501\\
0.171975	0.397827752518133\\
0.17205	0.398246434942028\\
0.172125	0.398620512754408\\
0.1722	0.398949901789341\\
0.172275	0.399234527935685\\
0.17235	0.399474327153759\\
0.172425	0.399669245489748\\
0.1725	0.399819239087851\\
0.172575	0.39992427420014\\
0.17265	0.399984327194159\\
0.172725	0.399999384558236\\
0.1728	0.399969442904529\\
0.172875	0.399894508969782\\
0.17295	0.399774599613817\\
0.173025	0.399609741815731\\
0.1731	0.399399972667833\\
0.173175	0.399145339367298\\
0.17325	0.398845899205543\\
0.173325	0.398501719555342\\
0.1734	0.398112877855664\\
0.173475	0.397679461594251\\
0.17355	0.397201568287933\\
0.173625	0.396679305460688\\
0.1737	0.396112790619449\\
0.173775	0.395502151227665\\
0.17385	0.394847524676623\\
0.173925	0.394149058254536\\
0.174	0.393406909113402\\
0.174075	0.392621244233647\\
0.17415	0.391792240386554\\
0.174225	0.390920084094492\\
0.1743	0.390004971588946\\
0.174375	0.38904710876637\\
0.17445	0.388046711141859\\
0.174525	0.387004003800656\\
0.1746	0.385919221347516\\
0.174675	0.384792607853913\\
0.17475	0.383624416803131\\
0.174825	0.382414911033228\\
0.1749	0.3811643626779\\
0.174975	0.37987305310525\\
0.17505	0.378541272854486\\
0.175125	0.377169321570544\\
0.1752	0.375757507936677\\
0.175275	0.374306149604996\\
0.17535	0.372815573125002\\
0.175425	0.371286113870115\\
0.1755	0.369718115962215\\
0.175575	0.368111932194217\\
0.17565	0.366467923950691\\
0.175725	0.364786461126559\\
0.1758	0.36306792204386\\
0.175875	0.361312693366639\\
0.17595	0.359521170013943\\
0.176025	0.357693755070969\\
0.1761	0.35583085969837\\
0.176175	0.353932903039745\\
0.17625	0.352000312127337\\
0.176325	0.350033521785945\\
0.1764	0.348032974535101\\
0.176475	0.345999120489496\\
0.17655	0.34393241725771\\
0.176625	0.341833329839251\\
0.1767	0.339702330519934\\
0.176775	0.337539898765614\\
0.17685	0.335346521114314\\
0.176925	0.333122691066752\\
0.177	0.330868908975307\\
0.177075	0.328585681931442\\
0.17715	0.326273523651609\\
0.177225	0.323932954361668\\
0.1773	0.321564500679833\\
0.177375	0.319168695498191\\
0.17745	0.316746077862801\\
0.177525	0.314297192852411\\
0.1776	0.311822591455817\\
0.177675	0.309322830447893\\
0.17775	0.306798472264321\\
0.177825	0.304250084875042\\
0.1779	0.301678241656467\\
0.177975	0.299083521262472\\
0.17805	0.296466507494199\\
0.178125	0.293827789168705\\
0.1782	0.29116795998648\\
0.178275	0.28848761839787\\
0.17835	0.285787367468425\\
0.178425	0.283067814743213\\
0.1785	0.280329572110123\\
0.178575	0.277573255662195\\
0.17865	0.274799485559004\\
0.178725	0.27200888588712\\
0.1788	0.269202084519696\\
0.178875	0.2663797129752\\
0.17895	0.263542406275321\\
0.179025	0.260690802802099\\
0.1791	0.257825544154284\\
0.179175	0.254947275002983\\
0.17925	0.252056642946613\\
0.179325	0.249154298365193\\
0.1794	0.246240894274009\\
0.179475	0.24331708617669\\
0.17955	0.240383531917724\\
0.179625	0.237440891534444\\
0.1797	0.23448982710852\\
0.179775	0.231531002617\\
0.17985	0.228565083782912\\
0.179925	0.225592737925481\\
0.18	0.222614633809986\\
0.180075	0.219631441497288\\
0.18015	0.216643832193072\\
0.180225	0.213652478096828\\
0.1803	0.210658052250609\\
0.180375	0.207661228387596\\
0.18045	0.204662680780517\\
0.180525	0.201663084089933\\
0.1806	0.198663113212445\\
0.180675	0.195663443128843\\
0.18075	0.192664748752244\\
0.180825	0.189667704776229\\
0.1809	0.186672985523051\\
0.180975	0.183681264791908\\
0.18105	0.180693215707342\\
0.181125	0.177709510567792\\
0.1812	0.174730820694327\\
0.181275	0.171757816279602\\
0.18135	0.168791166237068\\
0.181425	0.16583153805047\\
0.1815	0.162879597623663\\
0.181575	0.159936009130791\\
0.18165	0.157001434866845\\
0.181725	0.154076535098655\\
0.1818	0.15116196791633\\
0.181875	0.148258389085192\\
0.18195	0.145366451898224\\
0.182025	0.142486807029096\\
0.1821	0.139620102385754\\
0.182175	0.13676698296465\\
0.18225	0.133928090705616\\
0.182325	0.131104064347435\\
0.1824	0.128295539284123\\
0.182475	0.125503147421972\\
0.18255	0.122727517037369\\
0.182625	0.119969272635442\\
0.1827	0.117229034809544\\
0.182775	0.114507420101628\\
0.18285	0.11180504086352\\
0.182925	0.109122505119147\\
0.183	0.106460416427736\\
0.183075	0.103819373748012\\
0.18315	0.101199971303435\\
0.183225	0.0986027984485056\\
0.1833	0.0960284395361589\\
0.183375	0.0934774737862899\\
0.18345	0.0909504751554304\\
0.183525	0.0884480122076117\\
0.1836	0.0859706479864399\\
0.183675	0.0835189398884134\\
0.18375	0.0810934395375124\\
0.183825	0.078694692661081\\
0.1839	0.0763232389670479\\
0.183975	0.0739796120224898\\
0.18405	0.0716643391335822\\
0.184125	0.0693779412269574\\
0.1842	0.067120932732499\\
0.184275	0.0648938214675963\\
0.18435	0.0626971085228886\\
0.184425	0.0605312881495209\\
0.1845	0.0583968476479404\\
0.184575	0.0562942672582553\\
0.18465	0.0542240200521831\\
0.184725	0.0521865718266123\\
0.1848	0.0501823809987963\\
0.184875	0.0482118985032173\\
0.18495	0.0462755676901238\\
0.185025	0.0443738242257799\\
0.1851	0.0425070959944422\\
0.185175	0.0406758030020876\\
0.18525	0.0388803572819136\\
0.185325	0.0371211628016328\\
0.1854	0.0353986153725816\\
0.185475	0.0337131025606648\\
0.18555	0.0320650035991542\\
0.185625	0.0304546893033641\\
0.1857	0.028882521987216\\
0.185775	0.0273488553817244\\
0.18585	0.0258540345554054\\
0.185925	0.0243983958366386\\
0.186	0.0229822667379949\\
0.186075	0.0216059658825471\\
0.18615	0.0202698029321816\\
0.186225	0.0189740785179253\\
0.1863	0.0177190841723051\\
0.186375	0.0165051022637543\\
0.18645	0.0153324059330808\\
0.186525	0.0142012590320123\\
0.1866	0.0131119160638286\\
0.186675	0.0120646221261022\\
0.18675	0.0110596128555511\\
0.186825	0.0100971143750212\\
0.1869	0.00917734324261017\\
0.186975	0.00830050640294249\\
0.18705	0.00746680114060798\\
0.187125	0.0066764150357735\\
0.1872	0.0059295259219782\\
0.187275	0.00522630184612178\\
0.18735	0.00456690103065462\\
0.187425	0.00395147183797837\\
0.1875	0.00338015273706531\\
0.187575	0.00285307227230238\\
0.18765	0.00237034903457081\\
0.187725	0.00193209163456263\\
0.1878	0.00153839867834396\\
0.187875	0.00118935874516906\\
0.18795	0.0008850503675504\\
0.188025	0.000625542013589153\\
0.1881	0.000410892071570168\\
0.188175	0.000241148836824845\\
0.18825	0.000116350500864892\\
0.188325	3.65251427894453e-05\\
0.1884	1.69072296729578e-06\\
0.188475	1.18550789959038e-05\\
0.18855	6.70159239380963e-05\\
0.188625	0.000167160846836456\\
0.1887	0.000312267315505799\\
0.188775	0.000502302681602873\\
0.18885	0.000737224187971974\\
0.188925	0.00101697897826527\\
0.189	0.00134150410883511\\
0.189075	0.00171072656289624\\
0.18915	0.00212456326695412\\
0.189225	0.00258292110949621\\
0.1893	0.00308569696194159\\
0.189375	0.00363277770184429\\
0.18945	0.00422404023834633\\
0.189525	0.00485935153987112\\
0.1896	0.00553856866405598\\
0.189675	0.00626153878991345\\
0.18975	0.00702809925221515\\
0.189825	0.00783807757809103\\
0.1899	0.00869129152583481\\
0.189975	0.00958754912590771\\
0.19005	0.0105266487241308\\
0.190125	0.0115083790270562\\
0.1902	0.0125325191495075\\
0.190275	0.0135988386642772\\
0.19035	0.0147070976539739\\
0.190425	0.0158570467649998\\
0.1905	0.0170484272636564\\
0.190575	0.0182809710943576\\
0.19065	0.019554400939941\\
0.190725	0.0208684302840639\\
0.1908	0.0222227634756671\\
0.190875	0.0236170957954963\\
0.19095	0.0250511135246617\\
0.191025	0.026524494015224\\
0.1911	0.0280369057627885\\
0.191175	0.0295880084810926\\
0.19125	0.0311774531785674\\
0.191325	0.0328048822368631\\
0.1914	0.0344699294913063\\
0.191475	0.0361722203132892\\
0.19155	0.0379113716945585\\
0.191625	0.0396869923333901\\
0.1917	0.0414986827226313\\
0.191775	0.0433460352395875\\
0.19185	0.0452286342377359\\
0.191925	0.0471460561402439\\
0.192	0.0490978695352727\\
0.192075	0.0510836352730425\\
0.19215	0.0531029065646386\\
0.192225	0.0551552290825412\\
0.1923	0.0572401410628409\\
0.192375	0.0593571734091379\\
0.19245	0.0615058497980853\\
0.192525	0.0636856867865603\\
0.1926	0.0658961939204367\\
0.192675	0.0681368738449348\\
0.19275	0.0704072224165243\\
0.192825	0.0727067288163548\\
0.1929	0.0750348756651871\\
0.192975	0.0773911391398021\\
0.19305	0.0797749890908583\\
0.193125	0.0821858891621726\\
0.1932	0.0846232969114019\\
0.193275	0.0870866639320843\\
0.19335	0.0895754359770325\\
0.193425	0.0920890530830357\\
0.1935	0.0946269496968493\\
0.193575	0.0971885548024419\\
0.19365	0.0997732920494714\\
0.193725	0.102380579882962\\
0.1938	0.105009831674149\\
0.193875	0.107660455852473\\
0.19395	0.110331856038676\\
0.194025	0.113023431178984\\
0.1941	0.115734575680349\\
0.194175	0.118464679546693\\
0.19425	0.121213128516165\\
0.194325	0.123979304199341\\
0.1944	0.126762584218363\\
0.194475	0.129562342346967\\
0.19455	0.132377948651386\\
0.194625	0.135208769632081\\
0.1947	0.138054168366272\\
0.194775	0.140913504651249\\
0.19485	0.14378613514841\\
0.194925	0.146671413528013\\
0.195	0.149568690614591\\
0.195075	0.152477314533028\\
0.19515	0.155396630855209\\
0.195225	0.15832598274728\\
0.1953	0.161264711117421\\
0.195375	0.164212154764147\\
0.19545	0.167167650525073\\
0.195525	0.17013053342612\\
0.1956	0.173100136831135\\
0.195675	0.17607579259188\\
0.19575	0.179056831198363\\
0.195825	0.182042581929473\\
0.1959	0.18503237300389\\
0.195975	0.188025531731238\\
0.19605	0.19102138466343\\
0.196125	0.194019257746194\\
0.1962	0.197018476470734\\
0.196275	0.20001836602549\\
0.19635	0.203018251447968\\
0.196425	0.206017457776604\\
0.1965	0.209015310202625\\
0.196575	0.212011134221884\\
0.19665	0.215004255786615\\
0.196725	0.217994001457092\\
0.1968	0.220979698553153\\
0.196875	0.223960675305546\\
0.19695	0.22693626100708\\
0.197025	0.229905786163523\\
0.1971	0.232868582644244\\
0.197175	0.235823983832533\\
0.19725	0.238771324775592\\
0.197325	0.241709942334141\\
0.1974	0.244639175331627\\
0.197475	0.247558364702984\\
0.19755	0.250466853642918\\
0.197625	0.253363987753688\\
0.1977	0.256249115192341\\
0.197775	0.259121586817373\\
0.19785	0.26198075633479\\
0.197925	0.264825980443511\\
0.198	0.267656618980115\\
0.198075	0.270472035062873\\
0.19815	0.273271595235043\\
0.198225	0.276054669607398\\
0.1983	0.278820631999944\\
0.198375	0.281568860082812\\
0.19845	0.284298735516277\\
0.198525	0.287009644089884\\
0.1986	0.28970097586064\\
0.198675	0.292372125290251\\
0.19875	0.295022491381362\\
0.198825	0.297651477812786\\
0.1989	0.300258493073667\\
0.198975	0.302842950596568\\
0.19905	0.305404268889451\\
0.199125	0.307941871666505\\
0.1992	0.310455187977809\\
0.199275	0.312943652337799\\
0.19935	0.315406704852489\\
0.199425	0.317843791345457\\
0.1995	0.320254363482521\\
0.199575	0.322637878895121\\
0.19965	0.324993801302343\\
0.199725	0.327321600631587\\
0.1998	0.329620753137822\\
0.199875	0.331890741521436\\
0.19995	0.334131055044616\\
0.200025	0.336341189646273\\
0.2001	0.338520648055445\\
0.200175	0.340668939903183\\
0.20025	0.342785581832886\\
0.200325	0.344870097609049\\
0.2004	0.346922018224416\\
0.200475	0.348940882005505\\
0.20055	0.350926234716482\\
0.200625	0.352877629661363\\
0.2007	0.354794627784518\\
0.200775	0.356676797769457\\
0.20085	0.358523716135873\\
0.200925	0.360334967334925\\
0.201	0.362110143842735\\
0.201075	0.363848846252078\\
0.20115	0.365550683362245\\
0.201225	0.367215272267068\\
0.2013	0.368842238441065\\
0.201375	0.370431215823711\\
0.20145	0.371981846901798\\
0.201525	0.373493782789874\\
0.2016	0.374966683308744\\
0.201675	0.376400217062005\\
0.20175	0.37779406151061\\
0.201825	0.379147903045438\\
0.2019	0.380461437057856\\
0.201975	0.381734368008251\\
0.20205	0.382966409492531\\
0.202125	0.384157284306558\\
0.2022	0.385306724508525\\
0.202275	0.386414471479233\\
0.20235	0.38748027598029\\
0.202425	0.388503898210177\\
0.2025	0.389485107858211\\
0.202575	0.390423684156362\\
0.20265	0.391319415928921\\
0.202725	0.392172101640019\\
0.2028	0.392981549438969\\
0.202875	0.393747577203429\\
0.20295	0.394470012580385\\
0.203025	0.395148693024924\\
0.2031	0.395783465836811\\
0.203175	0.396374188194839\\
0.20325	0.396920727188971\\
0.203325	0.397422959850238\\
0.2034	0.397880773178411\\
0.203475	0.398294064167422\\
0.20355	0.398662739828543\\
0.203625	0.398986717211304\\
0.2037	0.399265923422161\\
0.203775	0.399500295640895\\
0.20385	0.399689781134746\\
0.203925	0.399834337270276\\
0.204	0.399933931522965\\
0.204075	0.399988541484526\\
0.20415	0.399998154867949\\
0.204225	0.399962769510262\\
0.2043	0.399882393373022\\
0.204375	0.399757044540521\\
0.20445	0.399586751215717\\
0.204525	0.39937155171389\\
0.2046	0.399111494454019\\
0.204675	0.398806637947892\\
0.20475	0.398457050786935\\
0.204825	0.398062811626786\\
0.2049	0.397624009169592\\
0.204975	0.397140742144055\\
0.20505	0.396613119283216\\
0.205125	0.396041259299995\\
0.2052	0.395425290860473\\
0.205275	0.394765352554953\\
0.20535	0.394061592866768\\
0.205425	0.393314170138879\\
0.2055	0.392523252538246\\
0.205575	0.391689018017994\\
0.20565	0.39081165427737\\
0.205725	0.389891358719514\\
0.2058	0.388928338407044\\
0.205875	0.387922810015469\\
0.20595	0.386874999784433\\
0.206025	0.385785143466818\\
0.2061	0.384653486275699\\
0.206175	0.38348028282917\\
0.20625	0.382265797093055\\
0.206325	0.381010302321522\\
0.2064	0.379714080995598\\
0.206475	0.378377424759613\\
0.20655	0.377000634355581\\
0.206625	0.375584019555536\\
0.2067	0.374127899091829\\
0.206775	0.372632600585424\\
0.20685	0.371098460472175\\
0.206925	0.369525823927137\\
0.207	0.367915044786896\\
0.207075	0.366266485469965\\
0.20715	0.364580516895235\\
0.207225	0.362857518398521\\
0.2073	0.361097877647218\\
0.207375	0.359301990553071\\
0.20745	0.3574702611831\\
0.207525	0.355603101668686\\
0.2076	0.353700932112841\\
0.207675	0.351764180495692\\
0.20775	0.349793282578182\\
0.207825	0.347788681804027\\
0.2079	0.345750829199946\\
0.207975	0.343680183274176\\
0.20805	0.341577209913316\\
0.208125	0.3394423822775\\
0.2082	0.337276180693939\\
0.208275	0.335079092548852\\
0.20835	0.332851612177801\\
0.208425	0.330594240754475\\
0.2085	0.328307486177918\\
0.208575	0.325991862958265\\
0.20865	0.323647892100971\\
0.208725	0.321276100989589\\
0.2088	0.318877023267115\\
0.208875	0.316451198715914\\
0.20895	0.313999173136277\\
0.209025	0.311521498223615\\
0.2091	0.30901873144433\\
0.209175	0.30649143591039\\
0.20925	0.303940180252627\\
0.209325	0.301365538492801\\
0.2094	0.298768089914447\\
0.209475	0.296148418932537\\
0.20955	0.293507114961991\\
0.209625	0.290844772285058\\
0.2097	0.28816198991761\\
0.209775	0.28545937147436\\
0.20985	0.282737525033058\\
0.209925	0.279997062997672\\
0.21	0.277238601960594\\
0.210075	0.274462762563923\\
0.21015	0.271670169359813\\
0.210225	0.268861450669953\\
0.2103	0.2660372384442\\
0.210375	0.263198168118389\\
0.21045	0.260344878471366\\
0.210525	0.257478011481266\\
0.2106	0.254598212181066\\
0.210675	0.251706128513459\\
0.21075	0.248802411185071\\
0.210825	0.24588771352005\\
0.2109	0.242962691313075\\
0.210975	0.240028002681801\\
0.21105	0.23708430791879\\
0.211125	0.234132269342947\\
0.2112	0.231172551150495\\
0.211275	0.228205819265542\\
0.21135	0.225232741190248\\
0.211425	0.222253985854635\\
0.2115	0.219270223466088\\
0.211575	0.216282125358557\\
0.21165	0.213290363841511\\
0.211725	0.210295612048668\\
0.2118	0.20729854378655\\
0.211875	0.204299833382868\\
0.21195	0.201300155534816\\
0.212025	0.198300185157253\\
0.2121	0.195300597230859\\
0.212175	0.192302066650263\\
0.21225	0.189305268072194\\
0.212325	0.186310875763692\\
0.2124	0.183319563450392\\
0.212475	0.180332004164945\\
0.21255	0.177348870095588\\
0.212625	0.174370832434901\\
0.2127	0.171398561228793\\
0.212775	0.168432725225749\\
0.21285	0.165473991726354\\
0.212925	0.162523026433166\\
0.213	0.159580493300925\\
0.213075	0.156647054387173\\
0.21315	0.153723369703289\\
0.213225	0.150810097065995\\
0.2133	0.147907891949342\\
0.213375	0.145017407337239\\
0.21345	0.142139293576529\\
0.213525	0.139274198230666\\
0.2136	0.136422765934017\\
0.213675	0.133585638246819\\
0.21375	0.13076345351083\\
0.213825	0.127956846705712\\
0.2139	0.125166449306156\\
0.213975	0.122392889139804\\
0.21405	0.119636790245993\\
0.214125	0.116898772735347\\
0.2142	0.114179452650255\\
0.214275	0.111479441826264\\
0.21435	0.108799347754418\\
0.214425	0.106139773444578\\
0.2145	0.103501317289743\\
0.214575	0.100884572931417\\
0.21465	0.0982901291260432\\
0.214725	0.0957185696125291\\
0.2148	0.0931704729809181\\
0.214875	0.0906464125422027\\
0.21495	0.0881469561993334\\
0.215025	0.0856726663194427\\
0.2151	0.0832240996073153\\
0.215175	0.0808018069801317\\
0.21525	0.0784063334435139\\
0.215325	0.0760382179689019\\
0.2154	0.073697993372287\\
0.215475	0.0713861861943308\\
0.21555	0.0691033165818965\\
0.215625	0.0668498981710139\\
0.2157	0.0646264379713201\\
0.215775	0.0624334362519798\\
0.21585	0.0602713864291282\\
0.215925	0.0581407749548544\\
0.216	0.0560420812077517\\
0.216075	0.0539757773850593\\
0.21615	0.0519423283964201\\
0.216225	0.0499421917592782\\
0.2163	0.0479758174959388\\
0.216375	0.0460436480323156\\
0.21645	0.0441461180983867\\
0.216525	0.0422836546303829\\
0.2166	0.0404566766747255\\
0.216675	0.0386655952937479\\
0.21675	0.0369108134732048\\
0.216825	0.0351927260316029\\
0.2169	0.0335117195313685\\
0.216975	0.0318681721918723\\
0.21705	0.0302624538043321\\
0.217125	0.0286949256486111\\
0.2172	0.0271659404119312\\
0.217275	0.0256758421095205\\
0.21735	0.0242249660072106\\
0.217425	0.0228136385460043\\
0.2175	0.0214421772686252\\
0.217575	0.0201108907480755\\
0.21765	0.018820078518206\\
0.217725	0.0175700310063228\\
0.2178	0.0163610294678425\\
0.217875	0.0151933459230109\\
0.21795	0.0140672430956994\\
0.218025	0.0129829743542934\\
0.2181	0.0119407836546856\\
0.218175	0.0109409054853865\\
0.21825	0.00998356481476623\\
0.218325	0.00906897704043679\\
0.2184	0.00819734794078943\\
0.218475	0.00736887362869361\\
0.21855	0.00658374050737487\\
0.218625	0.00584212522847325\\
0.2187	0.00514419465229783\\
0.218775	0.00449010581028388\\
0.21885	0.00388000586966146\\
0.218925	0.00331403210034333\\
0.219	0.00279231184403994\\
0.219075	0.00231496248560792\\
0.21915	0.00188209142663918\\
0.219225	0.00149379606129576\\
0.2193	0.00115016375439696\\
0.219375	0.00085127182176179\\
0.21945	0.000597187512814323\\
0.219525	0.000387967995452176\\
0.2196	0.000223660343184107\\
0.219675	0.000104301524538708\\
0.21975	2.99183947466641e-05\\
0.219825	5.27689698315292e-07\\
0.2199	1.61360221783813e-05\\
0.219975	7.67398803778407e-05\\
0.22005	0.000182325628684277\\
0.220125	0.0003328695107498\\
0.2202	0.000528337654835887\\
0.220275	0.000768686081434966\\
0.22035	0.00105386071316493\\
0.220425	0.0013837973869367\\
0.2205	0.00175842186839061\\
0.220575	0.00217764986859874\\
0.22065	0.00264138706302965\\
0.220725	0.00314952911277098\\
0.2208	0.00370196168800525\\
0.220875	0.00429856049373358\\
0.22095	0.00493919129774156\\
0.221025	0.00562370996080095\\
0.2211	0.00635196246910033\\
0.221175	0.00712378496889725\\
0.22125	0.00793900380338613\\
0.221325	0.00879743555176797\\
0.2214	0.00969888707052091\\
0.221475	0.0106431555368562\\
0.22155	0.0116300284943525\\
0.221625	0.0126592839007577\\
0.2217	0.0137306901779475\\
0.221775	0.0148440062640295\\
0.22185	0.0159989816675812\\
0.221925	0.0171953565240091\\
0.222	0.0184328616540179\\
0.222075	0.0197112186241732\\
0.22215	0.0210301398095512\\
0.222225	0.0223893284584485\\
0.2223	0.0237884787591533\\
0.222375	0.0252272759087505\\
0.22245	0.0267053961839514\\
0.222525	0.0282225070139297\\
0.2226	0.0297782670551491\\
0.222675	0.0313723262681635\\
0.22275	0.0330043259963749\\
0.222825	0.0346738990467294\\
0.2229	0.0363806697723341\\
0.222975	0.0381242541569762\\
0.22305	0.0399042599015239\\
0.223125	0.0417202865121958\\
0.2232	0.0435719253906649\\
0.223275	0.0454587599259951\\
0.22335	0.047380365588376\\
0.223425	0.0493363100246403\\
0.2235	0.0513261531555414\\
0.223575	0.0533494472747693\\
0.22365	0.0554057371496831\\
0.223725	0.0574945601237358\\
0.2238	0.0596154462205702\\
0.223875	0.0617679182497622\\
0.22395	0.0639514919141847\\
0.224025	0.0661656759189772\\
0.2241	0.0684099720820786\\
0.224175	0.0706838754463203\\
0.22425	0.0729868743930382\\
0.224325	0.0753184507571852\\
0.2244	0.0776780799439154\\
0.224475	0.0800652310466165\\
0.22455	0.0824793669663611\\
0.224625	0.0849199445327518\\
0.2247	0.0873864146261323\\
0.224775	0.0898782223011369\\
0.22485	0.0923948069115511\\
0.224925	0.0949356022364529\\
0.225	0.0975000366076156\\
0.225075	0.100087533038123\\
0.22515	0.102697509352194\\
0.225225	0.10532937831617\\
0.2253	0.107982547770635\\
0.225375	0.110656420763657\\
0.22545	0.113350395685091\\
0.225525	0.116063866401946\\
0.2256	0.118796222394757\\
0.225675	0.121546848894954\\
0.22575	0.124315127023177\\
0.225825	0.127100433928526\\
0.2259	0.1299021429287\\
0.225975	0.132719623650991\\
0.22605	0.135552242174124\\
0.226125	0.138399361170881\\
0.2262	0.141260340051499\\
0.226275	0.144134535107799\\
0.22635	0.147021299658019\\
0.226425	0.149919984192314\\
0.2265	0.152829936518892\\
0.226575	0.155750501910757\\
0.22665	0.158681023253015\\
0.226725	0.161620841190728\\
0.2268	0.164569294277261\\
0.226875	0.16752571912311\\
0.22695	0.170489450545158\\
0.227025	0.173459821716335\\
0.2271	0.176436164315661\\
0.227175	0.179417808678607\\
0.22725	0.18240408394777\\
0.227325	0.185394318223812\\
0.2274	0.188387838716637\\
0.227475	0.191383971896762\\
0.22755	0.194382043646862\\
0.227625	0.19738137941344\\
0.2277	0.200381304358602\\
0.227775	0.203381143511893\\
0.22785	0.206380221922158\\
0.227925	0.209377864809407\\
0.228	0.212373397716637\\
0.228075	0.21536614666158\\
0.22815	0.218355438288349\\
0.228225	0.221340600018941\\
0.2283	0.224320960204557\\
0.228375	0.227295848276732\\
0.22845	0.230264594898197\\
0.228525	0.233226532113488\\
0.2286	0.236180993499227\\
0.228675	0.239127314314065\\
0.22875	0.24206483164825\\
0.228825	0.244992884572775\\
0.2289	0.247910814288082\\
0.228975	0.250817964272297\\
0.22905	0.253713680428938\\
0.229125	0.256597311234085\\
0.2292	0.259468207882972\\
0.229275	0.262325724435966\\
0.22935	0.265169217963896\\
0.229425	0.267998048692714\\
0.2295	0.270811580147442\\
0.229575	0.273609179295369\\
0.22965	0.276390216688492\\
0.229725	0.279154066605129\\
0.2298	0.281900107190709\\
0.229875	0.284627720597684\\
0.22995	0.287336293124546\\
0.230025	0.290025215353901\\
0.2301	0.292693882289593\\
0.230175	0.295341693492819\\
0.23025	0.297968053217229\\
0.230325	0.300572370542965\\
0.2304	0.303154059509615\\
0.230475	0.305712539248054\\
0.23055	0.308247234111131\\
0.230625	0.3107575738032\\
0.2307	0.313242993508418\\
0.230775	0.315702934017837\\
0.23085	0.31813684185522\\
0.230925	0.320544169401571\\
0.231	0.322924375018349\\
0.231075	0.325276923169331\\
0.23115	0.327601284541108\\
0.231225	0.329896936162178\\
0.2313	0.332163361520609\\
0.231375	0.334400050680258\\
0.23145	0.3366065003955\\
0.231525	0.338782214224457\\
0.2316	0.340926702640697\\
0.231675	0.343039483143373\\
0.23175	0.345120080365785\\
0.231825	0.347168026182336\\
0.2319	0.349182859813856\\
0.231975	0.351164127931278\\
0.23205	0.353111384757635\\
0.232125	0.355024192168355\\
0.2322	0.35690211978984\\
0.232275	0.358744745096299\\
0.23235	0.36055165350481\\
0.232425	0.362322438468604\\
0.2325	0.364056701568536\\
0.232575	0.365754052602725\\
0.23265	0.367414109674347\\
0.232725	0.369036499277565\\
0.2328	0.370620856381564\\
0.232875	0.372166824512678\\
0.23295	0.3736740558346\\
0.233025	0.375142211226641\\
0.2331	0.376570960360032\\
0.233175	0.377959981772245\\
0.23325	0.379308962939322\\
0.233325	0.380617600346191\\
0.2334	0.381885599554958\\
0.233475	0.383112675271149\\
0.23355	0.384298551407905\\
0.233625	0.385442961148097\\
0.2337	0.386545647004363\\
0.233775	0.387606360877037\\
0.23385	0.388624864109972\\
0.233925	0.389600927544237\\
0.234	0.390534331569677\\
0.234075	0.391424866174325\\
0.23415	0.392272330991652\\
0.234225	0.393076535345648\\
0.2343	0.393837298293726\\
0.234375	0.394554448667434\\
0.23445	0.395227825110962\\
0.234525	0.395857276117451\\
0.2346	0.396442660063081\\
0.234675	0.396983845238932\\
0.23475	0.397480709880624\\
0.234825	0.397933142195709\\
0.2349	0.398341040388823\\
0.234975	0.398704312684595\\
0.23505	0.399022877348291\\
0.235125	0.399296662704205\\
0.2352	0.399525607151787\\
0.235275	0.399709659179502\\
0.23535	0.39984877737642\\
0.235425	0.399942930441534\\
0.2355	0.399992097190802\\
0.235575	0.399996266561913\\
0.23565	0.399955437616774\\
0.235725	0.399869619541728\\
0.2358	0.399738831645479\\
0.235875	0.399563103354751\\
0.23595	0.399342474207669\\
0.236025	0.39907699384486\\
0.2361	0.398766721998285\\
0.236175	0.398411728477802\\
0.23625	0.398012093155454\\
0.236325	0.397567905947504\\
0.2364	0.397079266794199\\
0.236475	0.396546285637287\\
0.23655	0.39596908239528\\
0.236625	0.395347786936473\\
0.2367	0.394682539049722\\
0.236775	0.393973488412996\\
0.23685	0.393220794559696\\
0.236925	0.392424626842765\\
0.237	0.391585164396579\\
0.237075	0.390702596096648\\
0.23715	0.389777120517116\\
0.237225	0.388808945886083\\
0.2373	0.387798290038758\\
0.237375	0.386745380368442\\
0.23745	0.38565045377537\\
0.237525	0.384513756613405\\
0.2376	0.383335544634613\\
0.237675	0.38211608293172\\
0.23775	0.380855645878464\\
0.237825	0.379554517067864\\
0.2379	0.378212989248414\\
0.237975	0.376831364258214\\
0.23805	0.375409952957056\\
0.238125	0.373949075156489\\
0.2382	0.372449059547854\\
0.238275	0.370910243628334\\
0.23835	0.36933297362502\\
0.238425	0.367717604417009\\
0.2385	0.366064499455557\\
0.238575	0.364374030682307\\
0.23865	0.362646578445602\\
0.238725	0.360882531414906\\
0.2388	0.359082286493359\\
0.238875	0.357246248728476\\
0.23895	0.355374831221006\\
0.239025	0.353468455031994\\
0.2391	0.35152754908804\\
0.239175	0.349552550084793\\
0.23925	0.347543902388697\\
0.239325	0.34550205793701\\
0.2394	0.343427476136119\\
0.239475	0.341320623758178\\
0.23955	0.339181974836083\\
0.239625	0.33701201055682\\
0.2397	0.334811219153196\\
0.239775	0.332580095793993\\
0.23985	0.330319142472556\\
0.239925	0.328028867893841\\
0.24	0.325709787359968\\
0.240075	0.323362422654273\\
0.24015	0.320987301923912\\
0.240225	0.31858495956103\\
0.2403	0.316155936082522\\
0.240375	0.313700778008426\\
0.24045	0.311220037738949\\
0.240525	0.308714273430187\\
0.2406	0.306184048868538\\
0.240675	0.303629933343854\\
0.24075	0.301052501521354\\
0.240825	0.298452333312324\\
0.2409	0.29583001374364\\
0.240975	0.293186132826144\\
0.24105	0.290521285421889\\
0.241125	0.287836071110297\\
0.2412	0.28513109405326\\
0.241275	0.282406962859206\\
0.24135	0.279664290446161\\
0.241425	0.276903693903846\\
0.2415	0.274125794354838\\
0.241575	0.271331216814816\\
0.24165	0.268520590051937\\
0.241725	0.265694546445366\\
0.2418	0.262853721842991\\
0.241875	0.259998755418364\\
0.24195	0.257130289526885\\
0.242025	0.254248969561279\\
0.2421	0.251355443806383\\
0.242175	0.248450363293285\\
0.24225	0.245534381652844\\
0.242325	0.242608154968628\\
0.2424	0.239672341629295\\
0.242475	0.236727602180463\\
0.24255	0.233774599176084\\
0.242625	0.230813997029375\\
0.2427	0.227846461863332\\
0.242775	0.224872661360844\\
0.24285	0.221893264614481\\
0.242925	0.218908941975941\\
0.243	0.215920364905229\\
0.243075	0.212928205819576\\
0.24315	0.209933137942154\\
0.243225	0.2069358351506\\
0.2433	0.203936971825398\\
0.243375	0.200937222698144\\
0.24345	0.197937262699736\\
0.243525	0.19493776680852\\
0.2436	0.191939409898416\\
0.243675	0.188942866587079\\
0.24375	0.185948811084112\\
0.243825	0.182957917039374\\
0.2439	0.179970857391406\\
0.243975	0.176988304216028\\
0.24405	0.174010928575121\\
0.244125	0.171039400365644\\
0.2442	0.168074388168909\\
0.244275	0.16511655910015\\
0.24435	0.16216657865843\\
0.244425	0.159225110576904\\
0.2445	0.15629281667348\\
0.244575	0.153370356701917\\
0.24465	0.150458388203378\\
0.244725	0.147557566358491\\
0.2448	0.144668543839934\\
0.244875	0.141791970665585\\
0.24495	0.138928494052272\\
0.245025	0.136078758270155\\
0.2451	0.13324340449776\\
0.245175	0.130423070677727\\
0.24525	0.127618391373266\\
0.245325	0.124829997625388\\
0.2454	0.122058516810923\\
0.245475	0.119304572501364\\
0.24555	0.11656878432256\\
0.245625	0.11385176781531\\
0.2457	0.111154134296867\\
0.245775	0.108476490723391\\
0.24585	0.10581943955339\\
0.245925	0.103183578612169\\
0.246	0.100569500957319\\
0.246075	0.0979777947452839\\
0.24615	0.0954090430990283\\
0.246225	0.0928638239768357\\
0.2463	0.090342710042271\\
0.246375	0.0878462685353335\\
0.24645	0.0853750611448317\\
0.246525	0.0829296438820009\\
0.2466	0.0805105669554097\\
0.246675	0.0781183746471613\\
0.24675	0.075753605190433\\
0.246825	0.0734167906483764\\
0.2469	0.0711084567944049\\
0.246975	0.0688291229938976\\
0.24705	0.0665793020873437\\
0.247125	0.0643595002749558\\
0.2472	0.0621702170027769\\
0.247275	0.0600119448503074\\
0.24735	0.0578851694196775\\
0.247425	0.0557903692263846\\
0.2475	0.0537280155916359\\
0.247575	0.0516985725362989\\
0.24765	0.0497024966764992\\
0.247725	0.0477402371208845\\
0.2478	0.0458122353695765\\
0.247875	0.0439189252148356\\
0.24795	0.0420607326434593\\
0.248025	0.0402380757409369\\
0.2481	0.0384513645973823\\
0.248175	0.0367010012152651\\
0.24825	0.0349873794189619\\
0.248325	0.0333108847661485\\
0.2484	0.0316718944610474\\
0.248475	0.0300707772695638\\
0.24855	0.028507893436311\\
0.248625	0.0269835946035581\\
0.2487	0.025498223732112\\
0.248775	0.0240521150241522\\
0.24885	0.0226455938480375\\
0.248925	0.0212789766650987\\
0.249	0.0199525709584365\\
0.249075	0.0186666751637394\\
0.24915	0.0174215786021361\\
0.249225	0.016217561415101\\
0.2493	0.0150548945014206\\
0.249375	0.0139338394562461\\
0.24945	0.0128546485122331\\
0.249525	0.0118175644827914\\
0.2496	0.0108228207074524\\
0.249675	0.00987064099936899\\
0.24975	0.00896123959495847\\
0.249825	0.00809482110570037\\
0.2499	0.00727158047209959\\
};
\addlegendentry{F(t)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.689630009882198\\
7.5e-05	0.679364604073661\\
0.00015	0.669255861398608\\
0.000225	0.659303362212217\\
0.0003	0.649506691826503\\
0.000375	0.639865440006418\\
0.00045	0.630379200473851\\
0.000525	0.621047570419491\\
0.0006	0.611870150022539\\
0.000675	0.602846541978253\\
0.00075	0.59397635103329\\
0.000825	0.585259183528845\\
0.0009	0.576694646951557\\
0.000975	0.568282349492152\\
0.00105	0.560021899611826\\
0.001125	0.551912905616332\\
0.0012	0.543954975237747\\
0.001275	0.53614771522392\\
0.00135	0.528490730935558\\
0.001425	0.520983625950945\\
0.0015	0.513626001678268\\
0.001575	0.506417456975532\\
0.00165	0.499357587778039\\
0.001725	0.492445986733422\\
0.0018	0.485682242844199\\
0.001875	0.479065941117838\\
0.00195	0.472596662224307\\
0.002025	0.466273982161085\\
0.0021	0.460097471925622\\
0.002175	0.45406669719522\\
0.00225	0.448181218014306\\
0.002325	0.442440588489099\\
0.0024	0.436844356489617\\
0.002475	0.431392063359027\\
0.00255	0.426083243630304\\
0.002625	0.420917424750174\\
0.0027	0.415894126810324\\
0.002775	0.411012862285851\\
0.00285	0.406273135780924\\
0.002925	0.401674443781644\\
0.003	0.397216274416057\\
0.003075	0.392898107221322\\
0.00315	0.388719412917981\\
0.003225	0.384679653191325\\
0.0033	0.380778280479817\\
0.003375	0.377014737770549\\
0.00345	0.37338845840171\\
0.003525	0.369898865872022\\
0.0036	0.366545373657136\\
0.003675	0.363327385032942\\
0.00375	0.360244292905768\\
0.003825	0.357295479649447\\
0.0039	0.354480316949204\\
0.003975	0.351798165652347\\
0.00405	0.349248375625719\\
0.004125	0.346830285619893\\
0.0042	0.344543223140061\\
0.004275	0.342386504323588\\
0.00435	0.340359433824208\\
0.004425	0.338461304702812\\
0.0045	0.336691398324801\\
0.004575	0.335048984263973\\
0.00465	0.33353332021289\\
0.004725	0.332143651899709\\
0.0048	0.330879213011426\\
0.004875	0.329739225123499\\
0.00495	0.328722897635813\\
0.005025	0.327829427714941\\
0.0051	0.327058000242671\\
0.005175	0.326407787770748\\
0.00525	0.325877950481797\\
0.005325	0.325467636156384\\
0.0054	0.325175980146167\\
0.005475	0.325002105353101\\
0.00555	0.324945122214652\\
0.005625	0.325004128694966\\
0.0057	0.32517821028197\\
0.005775	0.325466439990325\\
0.00585	0.325867878370225\\
0.005925	0.326381573521964\\
0.006	0.327006561116233\\
0.006075	0.327741864420106\\
0.00615	0.328586494328659\\
0.006225	0.329539449402167\\
0.0063	0.330599715908848\\
0.006375	0.33176626787308\\
0.00645	0.333038067129058\\
0.006525	0.334414063379823\\
0.0066	0.33589154439388\\
0.006675	0.337470908578487\\
0.00675	0.339151322394495\\
0.006825	0.340931687591052\\
0.0069	0.342810894029583\\
0.006975	0.344787819778551\\
0.00705	0.346861331213253\\
0.007125	0.349030283121011\\
0.0072	0.35129351881163\\
0.007275	0.353649870233021\\
0.00735	0.356098158091854\\
0.007425	0.358637191979137\\
0.0075	0.361265770500595\\
0.007575	0.363982681411747\\
0.00765	0.366786701757558\\
0.007725	0.369676598016566\\
0.0078	0.372651126249376\\
0.007875	0.375709032251414\\
0.00795	0.378849051709857\\
0.008025	0.38206991036462\\
0.0081	0.385370324173332\\
0.008175	0.388748999480196\\
0.00825	0.392204633188658\\
0.008325	0.395735912937797\\
0.0084	0.399341517282355\\
0.008475	0.403020115876341\\
0.00855	0.406770369660125\\
0.008625	0.410590931050952\\
0.0087	0.414480444136814\\
0.008775	0.418437544873601\\
0.00885	0.422460861285473\\
0.008925	0.426549013668391\\
0.009	0.430700614796726\\
0.009075	0.434914270132908\\
0.00915	0.439188578040028\\
0.009225	0.443522129997352\\
0.0093	0.447913510818669\\
0.009375	0.452361298873418\\
0.00945	0.456864066310538\\
0.009525	0.461420379284966\\
0.0096	0.466028798186732\\
0.009675	0.470687877872586\\
0.00975	0.47539616790009\\
0.009825	0.480152208073895\\
0.0099	0.484954518785547\\
0.009975	0.489801634166431\\
0.01005	0.494692086233891\\
0.010125	0.499624402873695\\
0.0102	0.504597108087595\\
0.010275	0.509608722243008\\
0.01035	0.514657762324737\\
0.010425	0.51974274218867\\
0.0105	0.524862172817364\\
0.010575	0.53001456257746\\
0.01065	0.535198417478831\\
0.010725	0.540412241435406\\
0.0108	0.545654536527581\\
0.010875	0.550923803266156\\
0.01095	0.556218540857705\\
0.011025	0.561537247471314\\
0.0111	0.56687842050661\\
0.011175	0.572240556863005\\
0.01125	0.577622153210071\\
0.011325	0.583021706258982\\
0.0114	0.588437713034942\\
0.011475	0.593868671150518\\
0.01155	0.599313079079806\\
0.011625	0.604769436433358\\
0.0117	0.61023624423379\\
0.011775	0.615712005191988\\
0.01185	0.621195223983851\\
0.011925	0.626684407527485\\
0.012	0.63217806526077\\
0.012075	0.637674709419239\\
0.01215	0.643172855314172\\
0.012225	0.648671021610851\\
0.0123	0.654167730606885\\
0.012375	0.659661508510536\\
0.01245	0.66515088571898\\
0.012525	0.670634397096406\\
0.0126	0.676110582251903\\
0.012675	0.681577985817048\\
0.01275	0.687035157723118\\
0.012825	0.692480653477864\\
0.0129	0.697913034441765\\
0.012975	0.703330868103686\\
0.01305	0.708732728355884\\
0.013125	0.714117195768264\\
0.0132	0.719482857861835\\
0.013275	0.724828309381285\\
0.01335	0.730152152566599\\
0.013425	0.73545299742366\\
0.0135	0.740729461993753\\
0.013575	0.745980172621904\\
0.01365	0.751203764223989\\
0.013725	0.756398880552535\\
0.0138	0.761564174461151\\
0.013875	0.766698308167511\\
0.01395	0.771799953514841\\
0.014025	0.776867792231816\\
0.0141	0.781900516190817\\
0.014175	0.786896827664476\\
0.01425	0.791855439580444\\
0.014325	0.79677507577432\\
0.0144	0.801654471240659\\
0.014475	0.806492372382023\\
0.01455	0.811287537255981\\
0.014625	0.816038735820022\\
0.0147	0.820744750174288\\
0.014775	0.8254043748021\\
0.01485	0.83001641680818\\
0.014925	0.834579696154536\\
0.015	0.839093045893933\\
0.015075	0.843555312400897\\
0.01515	0.847965355600192\\
0.015225	0.852322049192708\\
0.0153	0.856624280878712\\
0.015375	0.860870952578387\\
0.01545	0.865060980649629\\
0.015525	0.869193296103018\\
0.0156	0.873266844813929\\
0.015675	0.877280587731721\\
0.01575	0.881233501085945\\
0.015825	0.885124576589532\\
0.0159	0.888952821638902\\
0.015975	0.892717259510932\\
0.01605	0.896416929556756\\
0.016125	0.900050887392329\\
0.0162	0.903618205085712\\
0.016275	0.907117971341031\\
0.01635	0.910549291679064\\
0.016425	0.913911288614406\\
0.0165	0.917203101829173\\
0.016575	0.920423888343192\\
0.01665	0.923572822680638\\
0.016725	0.926649097033084\\
0.0168	0.929651921418902\\
0.016875	0.932580523838991\\
0.01695	0.935434150428791\\
0.017025	0.938212065606532\\
0.0171	0.940913552217692\\
0.017175	0.943537911675621\\
0.01725	0.946084464098298\\
0.017325	0.948552548441178\\
0.0174	0.950941522626111\\
0.017475	0.953250763666273\\
0.01755	0.95547966778711\\
0.017625	0.957627650543231\\
0.0177	0.959694146931241\\
0.017775	0.961678611498477\\
0.01785	0.96358051844762\\
0.017925	0.965399361737151\\
0.018	0.967134655177627\\
0.018075	0.968785932523761\\
0.01815	0.970352747562261\\
0.018225	0.97183467419542\\
0.0183	0.973231306520437\\
0.018375	0.974542258904427\\
0.01845	0.975767166055129\\
0.018525	0.976905683087264\\
0.0186	0.977957485584541\\
0.018675	0.978922269657295\\
0.01875	0.979799751995726\\
0.018825	0.98058966991874\\
0.0189	0.98129178141837\\
0.018975	0.981905865199758\\
0.01905	0.982431720716701\\
0.019125	0.982869168202733\\
0.0192	0.983218048697745\\
0.019275	0.983479740416861\\
0.01935	0.983661803171406\\
0.019425	0.983754711797897\\
0.0195	0.983755895268695\\
0.019575	0.983664480277187\\
0.01965	0.983480874611798\\
0.019725	0.983206813610801\\
0.0198	0.98284342707898\\
0.019875	0.982390972137045\\
0.01995	0.981849514874999\\
0.020025	0.981219126025534\\
0.0201	0.980499896637717\\
0.020175	0.979691938500359\\
0.02025	0.978795384110789\\
0.020325	0.977810386633975\\
0.0204	0.976737119857141\\
0.020475	0.975575778139896\\
0.02055	0.974326576359905\\
0.020625	0.972989749854096\\
0.0207	0.971565554355421\\
0.020775	0.970054265925177\\
0.02085	0.968456180880915\\
0.020925	0.966771615719923\\
0.021	0.965000907038335\\
0.021075	0.963144411445843\\
0.02115	0.961202505476064\\
0.021225	0.959175585492554\\
0.0213	0.957064067590502\\
0.021375	0.954868387494122\\
0.02145	0.952589000449755\\
0.021525	0.950226381114725\\
0.0216	0.947781023441939\\
0.021675	0.945253440560289\\
0.02175	0.942644164650856\\
0.021825	0.939953746818959\\
0.0219	0.937182756962058\\
0.021975	0.934331783633564\\
0.02205	0.931401433902554\\
0.022125	0.928392333209453\\
0.0222	0.925305125217681\\
0.022275	0.92214047166133\\
0.02235	0.918899052188874\\
0.022425	0.915581564202966\\
0.0225	0.912188722696347\\
0.022575	0.9087212600839\\
0.02265	0.905179926030897\\
0.022725	0.901565487277465\\
0.0228	0.897878727459306\\
0.022875	0.89412044692473\\
0.02295	0.890291462548013\\
0.023025	0.886392607539143\\
0.0231	0.882424731249986\\
0.023175	0.878388698976907\\
0.02325	0.874285391759912\\
0.023325	0.870115706178322\\
0.0234	0.865880554143057\\
0.023475	0.861580862685548\\
0.02355	0.857217573743343\\
0.023625	0.852791643942442\\
0.0237	0.848304044376412\\
0.023775	0.843755760382333\\
0.02385	0.839147791313621\\
0.023925	0.834481150309779\\
0.024	0.829756864063128\\
0.024075	0.824975972582563\\
0.02415	0.8201395289544\\
0.024225	0.815248599100346\\
0.0243	0.810304261532665\\
0.024375	0.805307607106587\\
0.02445	0.800259738770005\\
0.024525	0.795161771310527\\
0.0246	0.790014831099944\\
0.024675	0.784820055836148\\
0.02475	0.779578594282578\\
0.024825	0.774291606005248\\
0.0249	0.768960261107404\\
0.024975	0.76358573996188\\
0.02505	0.758169232941208\\
0.025125	0.752711940145546\\
0.0252	0.747215071128474\\
0.025275	0.741679844620726\\
0.02535	0.736107488251928\\
0.025425	0.730499238270382\\
0.0255	0.724856339260975\\
0.025575	0.719180043861276\\
0.02565	0.713471612475871\\
0.025725	0.707732312989011\\
0.0258	0.701963420475635\\
0.025875	0.696166216910827\\
0.02595	0.690341990877777\\
0.026025	0.684492037274307\\
0.0261	0.678617657018032\\
0.026175	0.672720156750216\\
0.02625	0.666800848538392\\
0.026325	0.660861049577811\\
0.0264	0.654902081891791\\
0.026475	0.648925272031022\\
0.02655	0.642931950771906\\
0.026625	0.636923452813993\\
0.0267	0.630901116476577\\
0.026775	0.624866283394529\\
0.02685	0.61882029821343\\
0.026925	0.612764508284061\\
0.027	0.606700263356346\\
0.027075	0.600628915272779\\
0.02715	0.594551817661441\\
0.027225	0.588470325628644\\
0.0273	0.582385795451292\\
0.027375	0.576299584269014\\
0.02745	0.57021304977615\\
0.027525	0.564127549913642\\
0.0276	0.55804444256092\\
0.027675	0.551965085227833\\
0.02775	0.545890834746702\\
0.027825	0.539823046964563\\
0.0279	0.533763076435673\\
0.027975	0.527712276114336\\
0.02805	0.521671997048129\\
0.028125	0.515643588071593\\
0.0282	0.509628395500454\\
0.028275	0.503627762826443\\
0.02835	0.497643030412796\\
0.028425	0.491675535190474\\
0.0285	0.485726610355204\\
0.028575	0.47979758506538\\
0.02865	0.473889784140914\\
0.028725	0.468004527763089\\
0.0288	0.462143131175487\\
0.028875	0.456306904386059\\
0.02895	0.450497151870403\\
0.029025	0.444715172276314\\
0.0291	0.43896225812968\\
0.029175	0.433239695541777\\
0.02925	0.427548763918039\\
0.029325	0.421890735668363\\
0.0294	0.41626687591902\\
0.029475	0.410678442226224\\
0.02955	0.405126684291433\\
0.029625	0.399612843678453\\
0.0297	0.39413815353238\\
0.029775	0.388703838300483\\
0.02985	0.383311113455047\\
0.029925	0.377961185218279\\
0.03	0.372655250289309\\
0.030075	0.36739449557336\\
0.03015	0.362180097913142\\
0.030225	0.357013223822541\\
0.0303	0.351895029222648\\
0.030375	0.346826659180192\\
0.03045	0.341809247648447\\
0.030525	0.336843917210651\\
0.0306	0.331931778826011\\
0.030675	0.327073931578341\\
0.03075	0.322271462427395\\
0.030825	0.317525445962947\\
0.0309	0.312836944161677\\
0.030975	0.308207006146907\\
0.03105	0.303636667951264\\
0.031125	0.299126952282288\\
0.0312	0.294678868291075\\
0.031275	0.290293411343974\\
0.03135	0.285971562797417\\
0.031425	0.281714289775913\\
0.0315	0.277522544953256\\
0.031575	0.273397266337018\\
0.03165	0.269339377056342\\
0.031725	0.265349785153111\\
0.0318	0.261429383376524\\
0.031875	0.257579048981133\\
0.03195	0.253799643528374\\
0.032025	0.250092012691658\\
0.0321	0.24645698606504\\
0.032175	0.242895376975531\\
0.03225	0.239407982299079\\
0.032325	0.235995582280271\\
0.0324	0.232658940355789\\
0.032475	0.229398802981664\\
0.03255	0.226215899464364\\
0.032625	0.223110941795758\\
0.0327	0.220084624491984\\
0.032775	0.21713762443627\\
0.03285	0.214270600725728\\
0.032925	0.211484194522172\\
0.033	0.208779028906978\\
0.033075	0.206155708740027\\
0.03315	0.203614820522761\\
0.033225	0.201156932265386\\
0.0333	0.198782593358239\\
0.033375	0.196492334447364\\
0.03345	0.194286667314316\\
0.033525	0.192166084760222\\
0.0336	0.19013106049412\\
0.033675	0.188182049025613\\
0.03375	0.186319485561843\\
0.033825	0.184543785908834\\
0.0339	0.182855346377196\\
0.033975	0.181254543692239\\
0.03405	0.179741734908495\\
0.034125	0.178317257328681\\
0.0342	0.176981428427119\\
0.034275	0.175734545777621\\
0.03435	0.174576886985865\\
0.034425	0.173508709626276\\
0.0345	0.172530251183421\\
0.034575	0.171641728997935\\
0.03465	0.170843340216985\\
0.034725	0.170135261749294\\
0.0348	0.169517650224725\\
0.034875	0.168990641958429\\
0.03495	0.168554352919588\\
0.035025	0.168208878704729\\
0.0351	0.167954294515644\\
0.035175	0.167790655141896\\
0.03525	0.167717994947931\\
0.035325	0.167736327864801\\
0.0354	0.167845647386475\\
0.035475	0.168045926570775\\
0.03555	0.168337118044909\\
0.035625	0.168719154015606\\
0.0357	0.16919194628386\\
0.035775	0.169755386264269\\
0.03585	0.170409345008968\\
0.035925	0.171151998900722\\
0.036	0.171983244045948\\
0.036075	0.172904600090819\\
0.03615	0.173915866770179\\
0.036225	0.175016816712434\\
0.0363	0.176207202030314\\
0.036375	0.177486754379725\\
0.03645	0.178855185017499\\
0.036525	0.18031218486694\\
0.0366	0.181857424590989\\
0.036675	0.183490554672826\\
0.03675	0.185211205503643\\
0.036825	0.187018987477335\\
0.0369	0.188913491091836\\
0.036975	0.190894287056796\\
0.03705	0.192960926407304\\
0.037125	0.195112940623379\\
0.0372	0.197349841754923\\
0.037275	0.199671122551877\\
0.03735	0.202076256599301\\
0.037425	0.204564698457157\\
0.0375	0.207135883804542\\
0.037575	0.209789229588184\\
0.03765	0.212524134174998\\
0.037725	0.215339977508518\\
0.0378	0.218236121269056\\
0.037875	0.221211909037399\\
0.03795	0.224266666461905\\
0.038025	0.227399701428806\\
0.0381	0.230610304235554\\
0.038175	0.233897747766996\\
0.03825	0.237261287674173\\
0.038325	0.240700162555494\\
0.0384	0.244213594140051\\
0.038475	0.247800787472816\\
0.03855	0.251460931101499\\
0.038625	0.255193197264863\\
0.0387	0.258996742082383\\
0.038775	0.26287070574522\\
0.03885	0.266814212708589\\
0.038925	0.270826371885755\\
0.039	0.27490627684402\\
0.039075	0.279053006003169\\
0.03915	0.283265622836942\\
0.039225	0.287543176078106\\
0.0393	0.291884683102576\\
0.039375	0.296289137668854\\
0.03945	0.300755547628808\\
0.039525	0.3052829073119\\
0.0396	0.309870197345289\\
0.039675	0.314516384883012\\
0.03975	0.319220423838216\\
0.039825	0.323981255118354\\
0.0399	0.328797806863321\\
0.039975	0.333668994686466\\
0.04005	0.338593721918414\\
0.040125	0.343570879853665\\
0.0402	0.348599347999898\\
0.040275	0.353677994329931\\
0.04035	0.358805675536275\\
0.040425	0.363981237288234\\
0.0405	0.36920351449148\\
0.040575	0.374471331550062\\
0.04065	0.379783502630767\\
0.040725	0.3851388319298\\
0.0408	0.390536113941697\\
0.040875	0.395974133730431\\
0.04095	0.401451667202639\\
0.041025	0.406967481382911\\
0.0411	0.412520334691079\\
0.041175	0.418108977221447\\
0.04125	0.423732151023891\\
0.041325	0.429388590386774\\
0.0414	0.435077022121612\\
0.041475	0.440796165849413\\
0.04155	0.446544734288651\\
0.041625	0.452321433544781\\
0.0417	0.458124963401254\\
0.041775	0.463954017611946\\
0.04185	0.469807284194958\\
0.041925	0.475683445727692\\
0.042	0.481581179643169\\
0.042075	0.487499158527494\\
0.04215	0.493436050418419\\
0.042225	0.499390519104933\\
0.0423	0.505361224427797\\
0.042375	0.511346822580986\\
0.04245	0.517345966413942\\
0.042525	0.523357305734583\\
0.0426	0.529379487612998\\
0.042675	0.53541115668576\\
0.04275	0.541450955460788\\
0.042825	0.547497524622688\\
0.0429	0.553549503338507\\
0.042975	0.559605529563829\\
0.04305	0.565664240349144\\
0.043125	0.571724272146426\\
0.0432	0.577784261115837\\
0.043275	0.583842843432513\\
0.04335	0.589898655593333\\
0.043425	0.595950334723627\\
0.0435	0.601996518883737\\
0.043575	0.608035847375373\\
0.04365	0.614066961047693\\
0.043725	0.620088502603026\\
0.0438	0.62609911690219\\
0.043875	0.632097451269321\\
0.04395	0.638082155796148\\
0.044025	0.644051883645646\\
0.0441	0.650005291355003\\
0.044175	0.655941039137825\\
0.04425	0.661857791185515\\
0.044325	0.66775421596776\\
0.0444	0.673628986532055\\
0.044475	0.679480780802198\\
0.04455	0.68530828187569\\
0.044625	0.691110178319971\\
0.0447	0.696885164467424\\
0.044775	0.702631940709088\\
0.04485	0.708349213787003\\
0.044925	0.714035697085132\\
0.045	0.719690110918787\\
0.045075	0.725311182822492\\
0.04515	0.730897647836234\\
0.045225	0.736448248790014\\
0.0453	0.741961736586652\\
0.045375	0.747436870482777\\
0.04545	0.752872418367937\\
0.045525	0.758267157041764\\
0.0456	0.763619872489143\\
0.045675	0.768929360153307\\
0.04575	0.774194425206809\\
0.045825	0.779413882820306\\
0.0459	0.78458655842909\\
0.045975	0.789711287997317\\
0.04605	0.79478691827986\\
0.046125	0.799812307081741\\
0.0462	0.804786323515075\\
0.046275	0.809707848253469\\
0.04635	0.814575773783827\\
0.046425	0.819389004655485\\
0.0465	0.824146457726647\\
0.046575	0.828847062408044\\
0.04665	0.83348976090377\\
0.046725	0.838073508449241\\
0.0468	0.842597273546224\\
0.046875	0.84706003819488\\
0.04695	0.851460798122773\\
0.047025	0.855798563010783\\
0.0471	0.860072356715893\\
0.047175	0.864281217490777\\
0.04725	0.868424198200152\\
0.047325	0.872500366533846\\
0.0474	0.876508805216525\\
0.047475	0.880448612214045\\
0.04755	0.88431890093637\\
0.047625	0.888118800437016\\
0.0477	0.891847455608978\\
0.047775	0.895504027377094\\
0.04785	0.8990876928868\\
0.047925	0.902597645689236\\
0.048	0.906033095922665\\
0.048075	0.909393270490153\\
0.04815	0.912677413233488\\
0.048225	0.915884785103278\\
0.0483	0.919014664325205\\
0.048375	0.922066346562396\\
0.04845	0.925039145073862\\
0.048525	0.927932390868988\\
0.0486	0.930745432858019\\
0.048675	0.933477637998535\\
0.04875	0.936128391437845\\
0.048825	0.938697096651309\\
0.0489	0.94118317557652\\
0.048975	0.943586068743345\\
0.04905	0.945905235399775\\
0.049125	0.94814015363357\\
0.0492	0.950290320489658\\
0.049275	0.952355252083277\\
0.04935	0.954334483708821\\
0.049425	0.956227569944375\\
0.0495	0.95803408475191\\
0.049575	0.959753621573115\\
0.04965	0.961385793420848\\
0.049725	0.962930232966189\\
0.0498	0.964386592621059\\
0.049875	0.965754544616408\\
0.04995	0.967033781075943\\
0.050025	0.968224014085371\\
0.0501	0.969324975757165\\
0.050175	0.970336418290811\\
0.05025	0.971258114028548\\
0.050325	0.972089855506567\\
0.0504	0.972831455501669\\
0.050475	0.973482747073375\\
0.05055	0.974043583601462\\
0.050625	0.97451383881894\\
0.0507	0.97490479122182\\
0.050775	0.975209336293985\\
0.05085	0.975420976345606\\
0.050925	0.975539331629196\\
0.051	0.975563890869845\\
0.051075	0.975493927082627\\
0.05115	0.975329556476577\\
0.051225	0.975072502908732\\
0.0513	0.974724264772793\\
0.051375	0.974285287336246\\
0.05145	0.973755701140853\\
0.051525	0.973135625904189\\
0.0516	0.9724252006647\\
0.051675	0.971624584782897\\
0.05175	0.970733957918918\\
0.051825	0.969753519992063\\
0.0519	0.968683491135711\\
0.051975	0.967524111647684\\
0.05205	0.966275641936084\\
0.052125	0.964938362460596\\
0.0522	0.963512573669291\\
0.052275	0.961998595930925\\
0.05235	0.960396769462765\\
0.052425	0.958707454253943\\
0.0525	0.956931029984369\\
0.052575	0.955067895939212\\
0.05265	0.953118470918972\\
0.052725	0.951083193145161\\
0.0528	0.94896252016162\\
0.052875	0.946756928731484\\
0.05295	0.944466914729828\\
0.053025	0.942092993032013\\
0.0531	0.939635697397761\\
0.053175	0.937095580350973\\
0.05325	0.934473213055341\\
0.053325	0.931769185185754\\
0.0534	0.928984104795547\\
0.053475	0.926118598179618\\
0.05355	0.923173309733432\\
0.053625	0.920148901807965\\
0.0537	0.917046054560603\\
0.053775	0.91386546580204\\
0.05385	0.910607850839195\\
0.053925	0.907273942314209\\
0.054	0.903864490039527\\
0.054075	0.900380260829133\\
0.05415	0.896822038325946\\
0.054225	0.893190622825441\\
0.0543	0.88948683109552\\
0.054375	0.885711496192678\\
0.05445	0.881865467274506\\
0.054525	0.877949609408574\\
0.0546	0.873964803377729\\
0.054675	0.869911945481864\\
0.05475	0.865791947336195\\
0.054825	0.861605735666094\\
0.0549	0.857354252098519\\
0.054975	0.853038452950096\\
0.05505	0.848659309011899\\
0.055125	0.844217805330965\\
0.0552	0.839714940988613\\
0.055275	0.835151728875598\\
0.05535	0.830529195464166\\
0.055425	0.825848380577044\\
0.0555	0.821110337153441\\
0.055575	0.816316131012082\\
0.05565	0.81146684061136\\
0.055725	0.806563556806636\\
0.0558	0.801607382604753\\
0.055875	0.796599432915816\\
0.05595	0.791540834302297\\
0.056025	0.786432724725514\\
0.0561	0.781276253289552\\
0.056175	0.776072579982672\\
0.05625	0.770822875416279\\
0.056325	0.765528320561489\\
0.0564	0.760190106483379\\
0.056475	0.754809434072957\\
0.05655	0.749387513776924\\
0.056625	0.743925565325292\\
0.0567	0.738424817456905\\
0.056775	0.732886507642941\\
0.05685	0.727311881808447\\
0.056925	0.72170219405197\\
0.057	0.716058706363355\\
0.057075	0.710382688339763\\
0.05715	0.704675416899984\\
0.057225	0.698938175997093\\
0.0573	0.693172256329537\\
0.057375	0.687378955050693\\
0.05745	0.681559575476983\\
0.057525	0.675715426794594\\
0.0576	0.66984782376489\\
0.057675	0.663958086428558\\
0.05775	0.658047539808572\\
0.057825	0.652117513612038\\
0.0579	0.646169341930983\\
0.057975	0.640204362942159\\
0.05805	0.634223918605929\\
0.058125	0.628229354364297\\
0.0582	0.622222018838166\\
0.058275	0.616203263523867\\
0.05835	0.610174442489058\\
0.058425	0.604136912068027\\
0.0585	0.598092030556499\\
0.058575	0.592041157906\\
0.05865	0.585985655417839\\
0.058725	0.5799268854368\\
0.0588	0.573866211044592\\
0.058875	0.567804995753136\\
0.05895	0.561744603197754\\
0.059025	0.555686396830329\\
0.0591	0.549631739612515\\
0.059175	0.543581993709046\\
0.05925	0.537538520181234\\
0.059325	0.531502678680711\\
0.0594	0.525475827143491\\
0.059475	0.519459321484413\\
0.05955	0.513454515292047\\
0.059625	0.507462759524119\\
0.0597	0.501485402203529\\
0.059775	0.495523788115027\\
0.05985	0.489579258502625\\
0.059925	0.4836531507678\\
0.06	0.477746798168562\\
0.060075	0.471861529519457\\
0.06015	0.465998668892569\\
0.060225	0.460159535319592\\
0.0603	0.454345442495028\\
0.060375	0.448557698480598\\
0.06045	0.442797605410912\\
0.060525	0.437066459200473\\
0.0606	0.431365549252088\\
0.060675	0.425696158166736\\
0.06075	0.420059561454974\\
0.060825	0.414457027249928\\
0.0609	0.40888981602196\\
0.060975	0.403359180295043\\
0.06105	0.397866364364934\\
0.061125	0.392412604019197\\
0.0612	0.386999126259139\\
0.061275	0.381627149023725\\
0.06135	0.376297880915526\\
0.061425	0.37101252092878\\
0.0615	0.365772258179601\\
0.061575	0.360578271638425\\
0.06165	0.355431729864725\\
0.061725	0.350333790744078\\
0.0618	0.345285601227632\\
0.061875	0.34028829707403\\
0.06195	0.33534300259386\\
0.062025	0.330450830396668\\
0.0621	0.325612881140619\\
0.062175	0.320830243284838\\
0.06225	0.316103992844495\\
0.062325	0.311435193148698\\
0.0624	0.306824894601232\\
0.062475	0.302274134444211\\
0.06255	0.297783936524689\\
0.062625	0.293355311064289\\
0.0627	0.288989254431894\\
0.062775	0.284686748919456\\
0.06285	0.280448762520973\\
0.062925	0.276276248714681\\
0.063	0.272170146248519\\
0.063075	0.268131378928897\\
0.06315	0.264160855412837\\
0.063225	0.260259469003516\\
0.0633	0.256428097449266\\
0.063375	0.252667602746074\\
0.06345	0.248978830943628\\
0.063525	0.245362611954944\\
0.0636	0.241819759369634\\
0.063675	0.238351070270839\\
0.06375	0.234957325055882\\
0.063825	0.231639287260667\\
0.0639	0.228397703387881\\
0.063975	0.225233302739024\\
0.06405	0.222146797250309\\
0.064125	0.219138881332472\\
0.0642	0.216210231714521\\
0.064275	0.213361507291467\\
0.06435	0.210593348976069\\
0.064425	0.207906379554619\\
0.0645	0.205301203546811\\
0.064575	0.202778407069718\\
0.06465	0.200338557705913\\
0.064725	0.197982204375749\\
0.0648	0.195709877213857\\
0.064875	0.193522087449851\\
0.06495	0.191419327293302\\
0.065025	0.18940206982298\\
0.0651	0.187470768880411\\
0.065175	0.185625858967752\\
0.06525	0.183867755150029\\
0.065325	0.182196852961735\\
0.0654	0.180613528317833\\
0.065475	0.17911813742917\\
0.06555	0.177711016722323\\
0.065625	0.176392482763899\\
0.0657	0.175162832189299\\
0.065775	0.174022341635974\\
0.06585	0.172971267681174\\
0.065925	0.172009846784213\\
0.066	0.17113829523326\\
0.066075	0.170356809096669\\
0.06615	0.16966556417886\\
0.066225	0.169064715980756\\
0.0663	0.16855439966479\\
0.066375	0.16813473002449\\
0.06645	0.167805801458641\\
0.066525	0.167567687950048\\
0.0666	0.167420443048873\\
0.066675	0.167364099860594\\
0.06675	0.167398671038539\\
0.066825	0.167524148781044\\
0.0669	0.167740504833195\\
0.066975	0.168047690493184\\
0.06705	0.168445636623262\\
0.067125	0.168934253665289\\
0.0672	0.169513431660877\\
0.067275	0.17018304027613\\
0.06735	0.170940624588677\\
0.067425	0.17178734947132\\
0.0675	0.172724098305754\\
0.067575	0.17375066465959\\
0.06765	0.17486681965866\\
0.067725	0.176072313908596\\
0.0678	0.177366877548698\\
0.067875	0.178750220311008\\
0.06795	0.18022203158717\\
0.068025	0.181781980502891\\
0.0681	0.1834297159998\\
0.068175	0.185164866924449\\
0.06825	0.186987042124195\\
0.068325	0.18889583054967\\
0.0684	0.190890801363558\\
0.068475	0.192971504055364\\
0.06855	0.195137468561909\\
0.068625	0.197388205393227\\
0.0687	0.199723205763636\\
0.068775	0.202141941727679\\
0.06885	0.204643866320728\\
0.068925	0.207228413704003\\
0.069	0.209894999313825\\
0.069075	0.212643020014885\\
0.06915	0.215471854257375\\
0.069225	0.218380862237815\\
0.0693	0.221369386063393\\
0.069375	0.224436749919679\\
0.06945	0.22758226024153\\
0.069525	0.230805205886999\\
0.0696	0.234104858314051\\
0.069675	0.237480471759852\\
0.06975	0.240931283422412\\
0.069825	0.244456513644293\\
0.0699	0.24805536609816\\
0.069975	0.25172702797393\\
0.07005	0.255470670167314\\
0.070125	0.259285447469664\\
0.0702	0.263170498759078\\
0.070275	0.267124947192889\\
0.07035	0.271147900401785\\
0.070425	0.275238450685944\\
0.0705	0.279395675213701\\
0.070575	0.283618636223315\\
0.07065	0.287906381152958\\
0.070725	0.29225791821477\\
0.0708	0.296672248012244\\
0.070875	0.30114837762988\\
0.07095	0.305685300243164\\
0.071025	0.310281995345157\\
0.0711	0.314937428976172\\
0.071175	0.319650553956471\\
0.07125	0.324420310121939\\
0.071325	0.329245624562676\\
0.0714	0.334125411864459\\
0.071475	0.33905857435301\\
0.07155	0.34404400234103\\
0.071625	0.34908057437793\\
0.0717	0.354167157502208\\
0.071775	0.359302607496415\\
0.07185	0.364485769144658\\
0.071925	0.369715476492566\\
0.072	0.374990553109684\\
0.072075	0.380309812354211\\
0.07215	0.385672057640048\\
0.072225	0.391076082706067\\
0.0723	0.396520671887572\\
0.072375	0.402004600389862\\
0.07245	0.407526634563857\\
0.072525	0.413085532183708\\
0.0726	0.418680042726344\\
0.072675	0.424308907652874\\
0.07275	0.429970860691806\\
0.072825	0.435664628123991\\
0.0729	0.441388929069255\\
0.072975	0.447142475774629\\
0.07305	0.452923973904134\\
0.073125	0.458732122830044\\
0.0732	0.464565615925563\\
0.073275	0.470423140858848\\
0.07335	0.476303379888324\\
0.073425	0.482205010159207\\
0.0735	0.488126704001181\\
0.073575	0.494067129227155\\
0.07365	0.50002494943304\\
0.073725	0.505998824298469\\
0.0738	0.511987409888404\\
0.073875	0.517989358955548\\
0.07395	0.52400332124351\\
0.074025	0.530027943790638\\
0.0741	0.536061871234468\\
0.074175	0.542103746116705\\
0.07425	0.548152209188685\\
0.074325	0.554205899717229\\
0.0744	0.560263455790835\\
0.074475	0.566323514626136\\
0.07455	0.572384712874554\\
0.074625	0.578445686929074\\
0.0747	0.584505073231085\\
0.074775	0.590561508577206\\
0.07485	0.596613630426024\\
0.074925	0.602660077204699\\
0.075	0.608699488615335\\
0.075075	0.61473050594107\\
0.07515	0.620751772351813\\
0.075225	0.626761933209551\\
0.0753	0.632759636373163\\
0.075375	0.638743532502675\\
0.07545	0.644712275362882\\
0.075525	0.65066452212627\\
0.0756	0.656598933675174\\
0.075675	0.662514174903097\\
0.07575	0.668408915015132\\
0.075825	0.674281827827405\\
0.0759	0.680131592065489\\
0.075975	0.685956891661709\\
0.07605	0.69175641605127\\
0.076125	0.697528860467161\\
0.0762	0.703272926233734\\
0.076275	0.708987321058931\\
0.07635	0.714670759325067\\
0.076425	0.720321962378101\\
0.0765	0.725939658815362\\
0.076575	0.73152258477162\\
0.07665	0.737069484203477\\
0.076725	0.74257910917199\\
0.0768	0.748050220123472\\
0.076875	0.753481586168408\\
0.07695	0.758871985358418\\
0.077025	0.76422020496121\\
0.0771	0.769525041733458\\
0.077175	0.77478530219155\\
0.07725	0.779999802880126\\
0.077325	0.785167370638378\\
0.0774	0.790286842864021\\
0.077475	0.795357067774888\\
0.07755	0.800376904668099\\
0.077625	0.805345224176727\\
0.0777	0.81026090852392\\
0.077775	0.815122851774414\\
0.07785	0.819929960083376\\
0.077925	0.824681151942535\\
0.078	0.829375358423531\\
0.078075	0.834011523418434\\
0.07815	0.838588603877381\\
0.078225	0.843105570043271\\
0.0783	0.847561405683473\\
0.078375	0.851955108318491\\
0.07845	0.856285689447525\\
0.078525	0.860552174770901\\
0.0786	0.864753604409295\\
0.078675	0.868889033119716\\
0.07875	0.872957530508196\\
0.078825	0.876958181239139\\
0.0789	0.88089008524128\\
0.078975	0.884752357910208\\
0.07905	0.888544130307417\\
0.079125	0.892264549355819\\
0.0792	0.895912778031704\\
0.079275	0.899487995553069\\
0.07935	0.902989397564311\\
0.079425	0.906416196317212\\
0.0795	0.909767620848191\\
0.079575	0.913042917151779\\
0.07965	0.916241348350279\\
0.079725	0.919362194859573\\
0.0798	0.922404754551034\\
0.079875	0.925368342909515\\
0.07995	0.92825229318737\\
0.080025	0.931055956554483\\
0.0801	0.933778702244263\\
0.080175	0.936419917695571\\
0.08025	0.938979008690555\\
0.080325	0.941455399488358\\
0.0804	0.943848532954664\\
0.080475	0.946157870687067\\
0.08055	0.948382893136209\\
0.080625	0.950523099722696\\
0.0807	0.952578008949727\\
0.080775	0.954547158511445\\
0.08085	0.956430105396958\\
0.080925	0.958226425990025\\
0.081	0.959935716164378\\
0.081075	0.961557591374654\\
0.08115	0.963091686742928\\
0.081225	0.964537657140815\\
0.0813	0.965895177267133\\
0.081375	0.9671639417211\\
0.08145	0.968343665071058\\
0.081525	0.969434081918699\\
0.0816	0.97043494695879\\
0.081675	0.971346035034371\\
0.08175	0.972167141187421\\
0.081825	0.972898080704982\\
0.0819	0.973538689160725\\
0.081975	0.974088822451954\\
0.08205	0.974548405168873\\
0.082125	0.974930613792793\\
0.0822	0.975224215032545\\
0.082275	0.975424825419384\\
0.08235	0.975532104587833\\
0.082425	0.975545500065669\\
0.0825	0.975464306782409\\
0.082575	0.975288838176405\\
0.08265	0.975020916847322\\
0.082725	0.974661902893637\\
0.0828	0.974212167318251\\
0.082875	0.97367183353695\\
0.08295	0.973041023383376\\
0.083025	0.972319878397707\\
0.0831	0.971508560443356\\
0.083175	0.970607251678062\\
0.08325	0.969616154512852\\
0.083325	0.968535491566418\\
0.0834	0.967365505614945\\
0.083475	0.966106459537399\\
0.08355	0.964758636256305\\
0.083625	0.963322338674007\\
0.0837	0.961797889604435\\
0.083775	0.960185631700402\\
0.08385	0.958485927376423\\
0.083925	0.956699158727104\\
0.084	0.954825727441095\\
0.084075	0.952866054710637\\
0.08415	0.950820581136729\\
0.084225	0.948689766629914\\
0.0843	0.946474090306739\\
0.084375	0.944174050381881\\
0.08445	0.941790164055988\\
0.084525	0.939322967399238\\
0.0846	0.936773015230663\\
0.084675	0.934140880993251\\
0.08475	0.931427156624859\\
0.084825	0.928632452424968\\
0.0849	0.925757396917301\\
0.084975	0.922802636708353\\
0.08505	0.919768836341843\\
0.085125	0.916656678149136\\
0.0852	0.913466862095659\\
0.085275	0.91020010562336\\
0.08535	0.906857143489226\\
0.085425	0.903438727599909\\
0.0855	0.899945626842498\\
0.085575	0.896378626911464\\
0.08565	0.892738530131834\\
0.085725	0.88902615527861\\
0.0858	0.885242337392506\\
0.085875	0.881387927592009\\
0.08595	0.877463792881831\\
0.086025	0.873470815957793\\
0.0861	0.869409895008163\\
0.086175	0.865281943511527\\
0.08625	0.861087890031212\\
0.086325	0.856828678006312\\
0.0864	0.852505265539375\\
0.086475	0.848118625180788\\
0.08655	0.843669743709912\\
0.086625	0.839159621913019\\
0.0867	0.834589274358071\\
0.086775	0.829959729166409\\
0.08685	0.825272027781383\\
0.086925	0.820527224733994\\
0.087	0.815726387405586\\
0.087075	0.810870595787649\\
0.08715	0.805960942238789\\
0.087225	0.800998531238906\\
0.0873	0.795984479140659\\
0.087375	0.790919913918252\\
0.08745	0.785805974913602\\
0.087525	0.780643812579963\\
0.0876	0.775434588223034\\
0.087675	0.770179473739644\\
0.08775	0.764879651354034\\
0.087825	0.759536313351835\\
0.0879	0.754150661811773\\
0.087975	0.74872390833517\\
0.08805	0.743257273773307\\
0.088125	0.737751987952707\\
0.0882	0.732209289398392\\
0.088275	0.726630425055195\\
0.08835	0.721016650007166\\
0.088425	0.715369227195153\\
0.0885	0.709689427132619\\
0.088575	0.70397852761975\\
0.08865	0.698237813455923\\
0.088725	0.692468576150607\\
0.0888	0.686672113632748\\
0.088875	0.680849729958714\\
0.08895	0.675002735018855\\
0.089025	0.669132444242763\\
0.0891	0.663240178303275\\
0.089175	0.657327262819301\\
0.08925	0.651395028057538\\
0.089325	0.645444808633145\\
0.0894	0.639477943209427\\
0.089475	0.633495774196624\\
0.08955	0.627499647449844\\
0.089625	0.621490911966231\\
0.0897	0.615470919581422\\
0.089775	0.609441024665361\\
0.08985	0.603402583817557\\
0.089925	0.597356955561826\\
0.09	0.591305500040606\\
0.090075	0.585249578708912\\
0.09015	0.579190554027992\\
0.090225	0.573129789158754\\
0.0903	0.567068647655044\\
0.090375	0.561008493156827\\
0.09045	0.554950689083357\\
0.090525	0.54889659832639\\
0.0906	0.542847582943522\\
0.090675	0.53680500385171\\
0.09075	0.530770220521054\\
0.090825	0.5247445906689\\
0.0909	0.518729469954343\\
0.090975	0.512726211673191\\
0.09105	0.506736166453459\\
0.091125	0.500760681951467\\
0.0912	0.494801102548606\\
0.091275	0.488858769048838\\
0.09135	0.482935018377005\\
0.091425	0.477031183278011\\
0.0915	0.471148592016941\\
0.091575	0.465288568080191\\
0.09165	0.459452429877675\\
0.091725	0.453641490446169\\
0.0918	0.447857057153872\\
0.091875	0.442100431406234\\
0.09195	0.436372908353131\\
0.092025	0.430675776597451\\
0.0921	0.425010317905141\\
0.092175	0.419377806916809\\
0.09225	0.413779510860914\\
0.092325	0.408216689268637\\
0.0924	0.402690593690471\\
0.092475	0.397202467414621\\
0.09255	0.391753545187249\\
0.092625	0.386345052934654\\
0.0927	0.380978207487426\\
0.092775	0.375654216306655\\
0.09285	0.370374277212243\\
0.092925	0.365139578113384\\
0.093	0.359951296741284\\
0.093075	0.354810600384158\\
0.09315	0.349718645624587\\
0.093225	0.344676578079278\\
0.0933	0.339685532141293\\
0.093375	0.334746630724806\\
0.09345	0.32986098501244\\
0.093525	0.325029694205243\\
0.0936	0.320253845275363\\
0.093675	0.315534512721473\\
0.09375	0.310872758327003\\
0.093825	0.30626963092123\\
0.0939	0.301726166143291\\
0.093975	0.297243386209151\\
0.09405	0.292822299681606\\
0.094125	0.288463901243347\\
0.0942	0.28416917147315\\
0.094275	0.279939076625244\\
0.09435	0.275774568411894\\
0.094425	0.271676583789264\\
0.0945	0.267646044746597\\
0.094575	0.263683858098757\\
0.09465	0.259790915282198\\
0.094725	0.255968092154379\\
0.0948	0.252216248796698\\
0.094875	0.248536229320961\\
0.09495	0.24492886167946\\
0.095025	0.241394957478672\\
0.0951	0.237935311796649\\
0.095175	0.234550703004116\\
0.09525	0.231241892589336\\
0.095325	0.228009624986768\\
0.0954	0.224854627409568\\
0.095475	0.221777609685959\\
0.09555	0.218779264099515\\
0.095625	0.215860265233396\\
0.0957	0.213021269818559\\
0.095775	0.210262916585991\\
0.09585	0.20758582612299\\
0.095925	0.204990600733528\\
0.096	0.202477824302728\\
0.096075	0.200048062165489\\
0.09615	0.197701860979276\\
0.096225	0.195439748601123\\
0.0963	0.193262233968857\\
0.096375	0.191169806986585\\
0.09645	0.189162938414463\\
0.096525	0.187242079762767\\
0.0966	0.185407663190302\\
0.096675	0.183660101407161\\
0.09675	0.181999787581861\\
0.096825	0.180427095252877\\
0.0969	0.17894237824459\\
0.096975	0.177545970587676\\
0.09705	0.17623818644394\\
0.097125	0.175019320035629\\
0.0972	0.173889645579228\\
0.097275	0.172849417223756\\
0.09735	0.171898868993576\\
0.097425	0.171038214735742\\
0.0975	0.170267648071872\\
0.097575	0.169587342354585\\
0.09765	0.168997450628488\\
0.097725	0.16849810559574\\
0.0978	0.168089419586187\\
0.097875	0.167771484532085\\
0.09795	0.167544371947414\\
0.098025	0.167408132911778\\
0.0981	0.167362798058909\\
0.098175	0.167408377569775\\
0.09825	0.167544861170278\\
0.098325	0.167772218133566\\
0.0984	0.168090397286942\\
0.098475	0.16849932702337\\
0.09855	0.168998915317587\\
0.098625	0.1695890497468\\
0.0987	0.17026959751598\\
0.098775	0.171037700075562\\
0.09885	0.171895334051263\\
0.098925	0.172842968786072\\
0.099	0.17388039432136\\
0.099075	0.175007379298658\\
0.09915	0.176223671846506\\
0.099225	0.177528999633813\\
0.0993	0.178923069929879\\
0.099375	0.180405569672184\\
0.09945	0.181976165541759\\
0.099525	0.183634504045923\\
0.0996	0.185380211608131\\
0.099675	0.18721289466467\\
0.09975	0.189132139767907\\
0.099825	0.191137513695809\\
0.0999	0.193228563567419\\
0.099975	0.195404816964021\\
0.10005	0.197665782055681\\
0.100125	0.200010947732913\\
0.1002	0.202439783743207\\
0.100275	0.204951740832171\\
0.10035	0.207546250889079\\
0.100425	0.210222727096616\\
0.1005	0.212980564084627\\
0.100575	0.215819138087703\\
0.10065	0.218737807106439\\
0.100725	0.221735911072197\\
0.1008	0.224812772015212\\
0.100875	0.227967694235874\\
0.10095	0.231199964478982\\
0.101025	0.234508852110791\\
0.1011	0.237893609298598\\
0.101175	0.241353471192644\\
0.10125	0.244887656110062\\
0.101325	0.248495365720637\\
0.1014	0.252175785234124\\
0.101475	0.255928083588962\\
0.10155	0.259751413642264\\
0.101625	0.263644912361085\\
0.1017	0.267607701015092\\
0.101775	0.271638885370904\\
0.10185	0.275737555888502\\
0.101925	0.279902787920241\\
0.102	0.284133641913034\\
0.102075	0.288429162888233\\
0.10215	0.292788353282996\\
0.102225	0.297210216972933\\
0.1023	0.301693759348864\\
0.102375	0.306237971919824\\
0.10245	0.310841832540036\\
0.102525	0.31550430563895\\
0.1026	0.320224342454309\\
0.102675	0.325000881268173\\
0.10275	0.329832847645867\\
0.102825	0.334719154677779\\
0.1029	0.339658703223973\\
0.102975	0.344650382161547\\
0.10305	0.34969306863469\\
0.103125	0.354785628307375\\
0.1032	0.359926915618635\\
0.103275	0.365115774040365\\
0.10335	0.370351036337591\\
0.103425	0.375631524831143\\
0.1035	0.380956051662684\\
0.103575	0.386323419062021\\
0.10365	0.391732419616653\\
0.103725	0.39718183654348\\
0.1038	0.402670443962625\\
0.103875	0.408197007173301\\
0.10395	0.413760282931662\\
0.104025	0.419359019730573\\
0.1041	0.424991958081239\\
0.104175	0.430657830796633\\
0.10425	0.436355363276655\\
0.104325	0.44208327379495\\
0.1044	0.447840273787338\\
0.104475	0.45362506814178\\
0.10455	0.459436355489814\\
0.104625	0.465272828499397\\
0.1047	0.471133174169094\\
0.104775	0.477016074123535\\
0.10485	0.482920204910089\\
0.104925	0.488844238296668\\
0.105	0.494786841570617\\
0.105075	0.500746677838605\\
0.10515	0.506722406327459\\
0.105225	0.51271268268587\\
0.1053	0.5187161592869\\
0.105375	0.524731485531232\\
0.10545	0.530757308151082\\
0.105525	0.536792271514715\\
0.1056	0.54283501793149\\
0.105675	0.548884187957369\\
0.10575	0.554938420700819\\
0.105825	0.560996354129041\\
0.1059	0.567056625374452\\
0.105975	0.573117871041357\\
0.10605	0.579178727512742\\
0.106125	0.585237831257107\\
0.1062	0.591293819135293\\
0.106275	0.597345328707204\\
0.10635	0.603390998538387\\
0.106425	0.609429468506373\\
0.1065	0.615459380106733\\
0.106575	0.621479376758758\\
0.10665	0.627488104110718\\
0.106725	0.633484210344607\\
0.1068	0.639466346480328\\
0.106875	0.645433166679232\\
0.10695	0.651383328546953\\
0.107025	0.657315493435468\\
0.1071	0.663228326744309\\
0.107175	0.669120498220873\\
0.10725	0.674990682259744\\
0.107325	0.680837558200973\\
0.1074	0.686659810627249\\
0.107475	0.69245612965988\\
0.10755	0.698225211253539\\
0.107625	0.703965757489687\\
0.1077	0.709676476868626\\
0.107775	0.7153560846001\\
0.10785	0.721003302892391\\
0.107925	0.726616861239837\\
0.108	0.732195496708716\\
0.108075	0.737737954221414\\
0.10815	0.743242986838839\\
0.108225	0.748709356040997\\
0.1083	0.754135832005671\\
0.108375	0.759521193885148\\
0.10845	0.764864230080921\\
0.108525	0.770163738516317\\
0.1086	0.775418526906976\\
0.108675	0.780627413029126\\
0.10875	0.785789224985601\\
0.108825	0.790902801469529\\
0.1089	0.795966992025638\\
0.108975	0.800980657309124\\
0.10905	0.805942669342012\\
0.109125	0.810851911766967\\
0.1092	0.815707280098484\\
0.109275	0.82050768197141\\
0.10935	0.825252037386739\\
0.109425	0.829939278954619\\
0.1095	0.834568352134533\\
0.109575	0.839138215472574\\
0.10965	0.843647840835789\\
0.109725	0.848096213643518\\
0.1098	0.852482333095682\\
0.109875	0.856805212397978\\
0.10995	0.861063878983916\\
0.110025	0.865257374733655\\
0.1101	0.869384756189594\\
0.110175	0.873445094768654\\
0.11025	0.877437476971225\\
0.110325	0.881361004586709\\
0.1104	0.885214794895628\\
0.110475	0.888997980868245\\
0.11055	0.892709711359653\\
0.110625	0.896349151301297\\
0.1107	0.899915481888866\\
0.110775	0.903407900766539\\
0.11085	0.906825622207519\\
0.110925	0.910167877290835\\
0.111	0.913433914074352\\
0.111075	0.916622997763972\\
0.11115	0.919734410878966\\
0.111225	0.922767453413417\\
0.1113	0.925721442993732\\
0.111375	0.928595715032181\\
0.11145	0.931389622876437\\
0.111525	0.934102537955082\\
0.1116	0.936733849919044\\
0.111675	0.93928296677893\\
0.11175	0.941749315038234\\
0.111825	0.944132339822382\\
0.1119	0.946431505003582\\
0.111975	0.948646293321463\\
0.11205	0.950776206499467\\
0.112125	0.952820765356967\\
0.1122	0.954779509917088\\
0.112275	0.956651999510212\\
0.11235	0.958437812873134\\
0.112425	0.960136548243854\\
0.1125	0.96174782345198\\
0.112575	0.963271276004724\\
0.11265	0.964706563168466\\
0.112725	0.966053362045884\\
0.1128	0.967311369648604\\
0.112875	0.968480302965383\\
0.11295	0.969559899025795\\
0.113025	0.970549914959403\\
0.1131	0.971450128050412\\
0.113175	0.972260335787787\\
0.11325	0.972980355910828\\
0.113325	0.973610026450178\\
0.1134	0.974149205764278\\
0.113475	0.974598464962659\\
0.11355	0.97497102195784\\
0.113625	0.975253408143637\\
0.1137	0.975442745487675\\
0.113775	0.975538703897206\\
0.11385	0.975540689152183\\
0.113925	0.975448037174993\\
0.114	0.975261274690931\\
0.114075	0.974982287510551\\
0.11415	0.974612289010055\\
0.114225	0.974151587347761\\
0.1143	0.973600301310099\\
0.114375	0.972958554938363\\
0.11445	0.972226492230756\\
0.114525	0.971404277507989\\
0.1146	0.970492095380391\\
0.114675	0.969490150706301\\
0.11475	0.968398668545892\\
0.114825	0.96721789411045\\
0.1149	0.96594809270712\\
0.114975	0.964589549679129\\
0.11505	0.963142570341508\\
0.115125	0.961607479912314\\
0.1152	0.959984623439386\\
0.115275	0.958274365722627\\
0.11535	0.956477091231855\\
0.115425	0.954593204020221\\
0.1155	0.952623127633228\\
0.115575	0.95056730501336\\
0.11565	0.948426198400355\\
0.115725	0.946200289227128\\
0.1158	0.943890078011385\\
0.115875	0.941496084242937\\
0.11595	0.939018846266756\\
0.116025	0.936458921161775\\
0.1161	0.933816884615492\\
0.116175	0.931093330794371\\
0.11625	0.928288872210097\\
0.116325	0.925404139581704\\
0.1164	0.922439781693597\\
0.116475	0.919396465249526\\
0.11655	0.916274874722518\\
0.116625	0.913075712200811\\
0.1167	0.909799697229837\\
0.116775	0.906447566650264\\
0.11685	0.903020074432156\\
0.116925	0.899517991505278\\
0.117	0.895942105585589\\
0.117075	0.892293220997948\\
0.11715	0.888572158495099\\
0.117225	0.884779755072948\\
0.1173	0.880916863782195\\
0.117375	0.87698435353635\\
0.11745	0.872983108916177\\
0.117525	0.868914029970625\\
0.1176	0.864778032014269\\
0.117675	0.86057604542132\\
0.11775	0.856309015416249\\
0.117825	0.85197790186107\\
0.1179	0.847583679039328\\
0.117975	0.843127335436847\\
0.11805	0.838609873519278\\
0.118125	0.834032309506507\\
0.1182	0.829395673143966\\
0.118275	0.824701007470905\\
0.11835	0.819949368585666\\
0.118425	0.81514182540803\\
0.1185	0.810279459438671\\
0.118575	0.805363364515785\\
0.11865	0.800394646568939\\
0.118725	0.795374423370206\\
0.1188	0.790303824282634\\
0.118875	0.785183990006103\\
0.11895	0.780016072320636\\
0.119025	0.774801233827223\\
0.1191	0.769540647686197\\
0.119175	0.764235497353247\\
0.11925	0.758886976313109\\
0.119325	0.753496287811006\\
0.1194	0.748064644581887\\
0.119475	0.742593268577531\\
0.11955	0.737083390691586\\
0.119625	0.731536250482587\\
0.1197	0.72595309589503\\
0.119775	0.720335182978558\\
0.11985	0.714683775605326\\
0.119925	0.709000145185603\\
0.12	0.703285570381682\\
0.120075	0.697541336820154\\
0.12015	0.691768736802623\\
0.120225	0.685969069014911\\
0.1203	0.680143638234832\\
0.120375	0.674293755038596\\
0.12045	0.668420735505909\\
0.120525	0.662525900923829\\
0.1206	0.656610577489459\\
0.120675	0.650676096011534\\
0.12075	0.644723791610963\\
0.120825	0.638755003420413\\
0.1209	0.632771074282982\\
0.120975	0.626773350450041\\
0.12105	0.620763181278309\\
0.121125	0.614741918926229\\
0.1212	0.608710918049716\\
0.121275	0.60267153549734\\
0.12135	0.59662513000502\\
0.121425	0.590573061890291\\
0.1215	0.584516692746216\\
0.121575	0.578457385135011\\
0.12165	0.572396502281456\\
0.121725	0.566335407766147\\
0.1218	0.560275465218683\\
0.121875	0.554218038010831\\
0.12195	0.548164488949754\\
0.122025	0.542116179971362\\
0.1221	0.536074471833868\\
0.122175	0.530040723811599\\
0.12225	0.52401629338915\\
0.122325	0.518002535955932\\
0.1224	0.512000804501201\\
0.122475	0.506012449309624\\
0.12255	0.500038817657445\\
0.122625	0.494081253509347\\
0.1227	0.488141097216037\\
0.122775	0.482219685212665\\
0.12285	0.476318349718109\\
0.122925	0.470438418435217\\
0.123	0.464581214252062\\
0.123075	0.458748054944284\\
0.12315	0.452940252878577\\
0.123225	0.447159114717398\\
0.1233	0.441405941124959\\
0.123375	0.435682026474565\\
0.12345	0.429988658557374\\
0.123525	0.424327118292633\\
0.1236	0.418698679439461\\
0.123675	0.413104608310244\\
0.12375	0.407546163485712\\
0.123825	0.40202459553174\\
0.1239	0.396541146717969\\
0.123975	0.391097050738287\\
0.12405	0.385693532433236\\
0.124125	0.380331807514418\\
0.1242	0.375013082290953\\
0.124275	0.369738553398046\\
0.12435	0.364509407527746\\
0.124425	0.359326821161925\\
0.1245	0.354191960307564\\
0.124575	0.349105980234399\\
0.12465	0.344070025214972\\
0.124725	0.339085228267167\\
0.1248	0.334152710899276\\
0.124875	0.329273582857645\\
0.12495	0.324448941876984\\
0.125025	0.319679873433366\\
0.1251	0.314967450499989\\
0.125175	0.310312733305749\\
0.12525	0.305716769096689\\
0.125325	0.301180591900355\\
0.1254	0.296705222293138\\
0.125475	0.29229166717064\\
0.12555	0.287940919521113\\
0.125625	0.283653958202033\\
0.1257	0.279431747719855\\
0.125775	0.275275238012987\\
0.12585	0.271185364238054\\
0.125925	0.267163046559481\\
0.126	0.263209189942449\\
0.126075	0.259324683949276\\
0.12615	0.255510402539259\\
0.126225	0.251767203872028\\
0.1263	0.248095930114455\\
0.126375	0.244497407251163\\
0.12645	0.240972444898672\\
0.126525	0.237521836123236\\
0.1266	0.234146357262392\\
0.126675	0.230846767750283\\
0.12675	0.227623809946781\\
0.126825	0.224478208970451\\
0.1269	0.221410672535394\\
0.126975	0.218421890792007\\
0.12705	0.215512536171698\\
0.127125	0.212683263235578\\
0.1272	0.209934708527188\\
0.127275	0.207267490429268\\
0.12735	0.204682209024616\\
0.127425	0.202179445961068\\
0.1275	0.199759764320622\\
0.127575	0.197423708492738\\
0.12765	0.19517180405185\\
0.127725	0.193004557639107\\
0.1278	0.190922456848371\\
0.127875	0.188925970116507\\
0.12795	0.187015546617983\\
0.128025	0.185191616163795\\
0.1281	0.183454589104764\\
0.128175	0.181804856239194\\
0.12825	0.180242788724945\\
0.128325	0.178768737995917\\
0.1284	0.17738303568297\\
0.128475	0.176085993539308\\
0.12855	0.174877903370325\\
0.128625	0.17375903696795\\
0.1287	0.172729646049486\\
0.128775	0.171789962200971\\
0.12885	0.170940196825067\\
0.128925	0.170180541093491\\
0.129	0.169511165903994\\
0.129075	0.16893222184191\\
0.12915	0.168443839146265\\
0.129225	0.168046127680473\\
0.1293	0.167739176907611\\
0.129375	0.167523055870284\\
0.12945	0.16739781317509\\
0.129525	0.167363476981676\\
0.1296	0.167420054996398\\
0.129675	0.167567534470584\\
0.12975	0.167805882203401\\
0.129825	0.168135044549313\\
0.1299	0.168554947430154\\
0.129975	0.16906549635179\\
0.13005	0.169666576425372\\
0.130125	0.170357997602931\\
0.1302	0.171136663466698\\
0.130275	0.172005195866563\\
0.13035	0.172963705081917\\
0.130425	0.174011978200602\\
0.1305	0.175149781379468\\
0.130575	0.176376860268932\\
0.13065	0.177692940066624\\
0.130725	0.179097725578356\\
0.1308	0.180590901286841\\
0.130875	0.182172131427963\\
0.13095	0.183841060074393\\
0.131025	0.185597311226274\\
0.1311	0.187440488908734\\
0.131175	0.1893701772759\\
0.13125	0.191385940721159\\
0.131325	0.193487323993337\\
0.1314	0.195673852318526\\
0.131475	0.197945031527266\\
0.13155	0.200300348186806\\
0.131625	0.202739269738206\\
0.1317	0.205261244638021\\
0.131775	0.207865702504371\\
0.13185	0.210552054267177\\
0.131925	0.213319692322383\\
0.132	0.216167990689998\\
0.132075	0.219096305175783\\
0.13215	0.222103973536429\\
0.132225	0.225190315648058\\
0.1323	0.228354633677871\\
0.132375	0.231596212258757\\
0.13245	0.234914318666653\\
0.132525	0.238308203000427\\
0.1326	0.241777098364042\\
0.132675	0.245320221050737\\
0.13275	0.248936770728981\\
0.132825	0.252625930629976\\
0.1329	0.256386867736525\\
0.132975	0.260218732973175\\
0.13305	0.264120661397646\\
0.133125	0.268091772393685\\
0.1332	0.272131169865634\\
0.133275	0.276237942435123\\
0.13335	0.280411163640435\\
0.133425	0.284649892139119\\
0.1335	0.288953169877141\\
0.133575	0.293319994882649\\
0.13365	0.297749373601472\\
0.133725	0.302240309733053\\
0.1338	0.306791793122348\\
0.133875	0.311402799987166\\
0.13395	0.316072293148581\\
0.134025	0.320799222264357\\
0.1341	0.325582524065329\\
0.134175	0.330421122594697\\
0.13425	0.335313929450172\\
0.134325	0.340259844028918\\
0.1344	0.345257753775246\\
0.134475	0.350306534430986\\
0.13455	0.3554050502885\\
0.134625	0.360552154446267\\
0.1347	0.365746689066984\\
0.134775	0.370987485638131\\
0.13485	0.376273365234931\\
0.134925	0.381603138785657\\
0.135	0.386975607339221\\
0.135075	0.392389562334981\\
0.13515	0.397843785874717\\
0.135225	0.403337050996693\\
0.1353	0.408868121951778\\
0.135375	0.414435754481522\\
0.13545	0.420038696098164\\
0.135525	0.425675686366478\\
0.1356	0.431345457187412\\
0.135675	0.437046733083451\\
0.13575	0.442778231485638\\
0.135825	0.44853866302219\\
0.1359	0.454326731808645\\
0.135975	0.460141135739473\\
0.13605	0.465980566781083\\
0.136125	0.47184371126617\\
0.1362	0.477729250189325\\
0.136275	0.483635859503841\\
0.13635	0.489562210419664\\
0.136425	0.495506969702397\\
0.1365	0.501468799973316\\
0.136575	0.507446360010309\\
0.13665	0.513438305049683\\
0.136725	0.519443287088767\\
0.1368	0.525459955189242\\
0.136875	0.531486955781133\\
0.13695	0.537522932967391\\
0.137025	0.543566528828997\\
0.1371	0.549616383730524\\
0.137175	0.555671136626083\\
0.13725	0.561729425365582\\
0.137325	0.56778988700124\\
0.1374	0.573851158094274\\
0.137475	0.5799118750217\\
0.13755	0.585970674283172\\
0.137625	0.592026192807795\\
0.1377	0.598077068260841\\
0.137775	0.604121939350297\\
0.13785	0.610159446133177\\
0.137925	0.616188230321538\\
0.138	0.622206935588112\\
0.138075	0.628214207871504\\
0.13815	0.634208695680876\\
0.138225	0.640189050400056\\
0.1383	0.646153926590997\\
0.138375	0.652101982296518\\
0.13845	0.65803187934227\\
0.138525	0.66394228363784\\
0.1386	0.669831865476943\\
0.138675	0.675699299836628\\
0.13875	0.681543266675418\\
0.138825	0.687362451230349\\
0.1389	0.693155544312802\\
0.138975	0.698921242603089\\
0.13905	0.704658248943721\\
0.139125	0.710365272631282\\
0.1392	0.716041029706856\\
0.139275	0.721684243244934\\
0.13935	0.727293643640736\\
0.139425	0.732867968895892\\
0.1395	0.738405964902405\\
0.139575	0.74390638572484\\
0.13965	0.749367993880675\\
0.139725	0.754789560618752\\
0.1398	0.760169866195756\\
0.139875	0.765507700150675\\
0.13995	0.770801861577166\\
0.140025	0.776051159393774\\
0.1401	0.781254412611937\\
0.140175	0.786410450601726\\
0.14025	0.791518113355242\\
0.140325	0.796576251747639\\
0.1404	0.801583727795684\\
0.140475	0.806539414913821\\
0.14055	0.811442198167657\\
0.140625	0.816290974524842\\
0.1407	0.821084653103261\\
0.140775	0.82582215541649\\
0.14085	0.830502415616473\\
0.140925	0.835124380733344\\
0.141	0.839687010912361\\
0.141075	0.844189279647878\\
0.14115	0.848630174014326\\
0.141225	0.853008694894128\\
0.1413	0.857323857202512\\
0.141375	0.861574690109165\\
0.14145	0.86576023725668\\
0.141525	0.869879556975745\\
0.1416	0.873931722497032\\
0.141675	0.877915822159727\\
0.14175	0.881830959616662\\
0.141825	0.885676254036005\\
0.1419	0.889450840299458\\
0.141975	0.89315386919691\\
0.14205	0.896784507617528\\
0.142125	0.900341938737211\\
0.1422	0.903825362202381\\
0.142275	0.907233994310079\\
0.14235	0.9105670681843\\
0.142425	0.913823833948551\\
0.1425	0.917003558894583\\
0.142575	0.920105527647255\\
0.14265	0.923129042325506\\
0.142725	0.926073422699381\\
0.1428	0.928938006343096\\
0.142875	0.931722148784089\\
0.14295	0.934425223648033\\
0.143025	0.93704662279978\\
0.1431	0.939585756480198\\
0.143175	0.942042053438877\\
0.14325	0.944414961062662\\
0.143325	0.946703945500004\\
0.1434	0.948908491781081\\
0.143475	0.951028103933675\\
0.14355	0.953062305094772\\
0.143625	0.955010637617863\\
0.1437	0.956872663175923\\
0.143775	0.958647962860041\\
0.14385	0.96033613727368\\
0.143925	0.961936806622552\\
0.144	0.963449610800073\\
0.144075	0.964874209468399\\
0.14415	0.966210282135008\\
0.144225	0.967457528224813\\
0.1443	0.968615667147804\\
0.144375	0.969684438362185\\
0.14445	0.970663601433002\\
0.144525	0.971552936086248\\
0.1446	0.972352242258432\\
0.144675	0.9730613401416\\
0.14475	0.973680070223796\\
0.144825	0.974208293324961\\
0.1449	0.974647767685572\\
0.144975	0.975010113741905\\
0.14505	0.975281267881971\\
0.145125	0.975459327857708\\
0.1452	0.97554395626153\\
0.145275	0.975534519300595\\
0.14535	0.975430415036567\\
0.145425	0.975232389740351\\
0.1455	0.974942353703517\\
0.145575	0.974561373748031\\
0.14565	0.974089707221743\\
0.145725	0.97352747035677\\
0.1458	0.972874789498047\\
0.145875	0.972131811102779\\
0.14595	0.97129870194836\\
0.146025	0.970375649097016\\
0.1461	0.969362859853641\\
0.146175	0.968260561719068\\
0.14625	0.967069002338798\\
0.146325	0.965788449447198\\
0.1464	0.964419190807184\\
0.146475	0.96296153414539\\
0.14655	0.961415807082856\\
0.146625	0.959782357061235\\
0.1467	0.958061551264544\\
0.146775	0.956253776536475\\
0.14685	0.95435943929328\\
0.146925	0.952378965432257\\
0.147	0.950312800235852\\
0.147075	0.948161408271404\\
0.14715	0.945925273286546\\
0.147225	0.943604898100296\\
0.1473	0.941200804489859\\
0.147375	0.938713533073157\\
0.14745	0.936143643187133\\
0.147525	0.933491712761833\\
0.1476	0.930758338190312\\
0.147675	0.927944134194384\\
0.14775	0.925049733686252\\
0.147825	0.922075787626042\\
0.1479	0.919022964875281\\
0.147975	0.915891952046346\\
0.14805	0.91268345334792\\
0.148125	0.909398190426492\\
0.1482	0.906036902203931\\
0.148275	0.902600344711179\\
0.14835	0.899089290918087\\
0.148425	0.895504530559451\\
0.1485	0.891846869957268\\
0.148575	0.888117131839267\\
0.14865	0.884316155153743\\
0.148725	0.88044479488075\\
0.1488	0.876503921839684\\
0.148875	0.872494422493298\\
0.14895	0.868417198748207\\
0.149025	0.864273167751914\\
0.1491	0.860063261686409\\
0.149175	0.855788427558381\\
0.14925	0.851449626986104\\
0.149325	0.847047835983033\\
0.1494	0.842584044738152\\
0.149475	0.838059257393152\\
0.14955	0.833474491816454\\
0.149625	0.828830779374151\\
0.1497	0.824129164697914\\
0.149775	0.819370705449913\\
0.14985	0.814556472084806\\
0.149925	0.809687547608849\\
0.15	0.80476502733619\\
0.150075	0.799790018642384\\
0.15015	0.794763640715201\\
0.150225	0.789687024302777\\
0.1503	0.784561311459161\\
0.150375	0.779387655287323\\
0.15045	0.774167219679674\\
0.150525	0.768901179056158\\
0.1506	0.76359071809998\\
0.150675	0.758237031491018\\
0.15075	0.752841323636999\\
0.150825	0.747404808402468\\
0.1509	0.741928708835652\\
0.150975	0.736414256893239\\
0.15105	0.730862693163161\\
0.151125	0.72527526658544\\
0.1512	0.719653234171147\\
0.151275	0.71399786071955\\
0.15135	0.70831041853351\\
0.151425	0.702592187133187\\
0.1515	0.696844452968126\\
0.151575	0.691068509127779\\
0.15165	0.685265655050542\\
0.151725	0.679437196231355\\
0.1518	0.673584443927942\\
0.151875	0.667708714865763\\
0.15195	0.661811330941723\\
0.152025	0.655893618926725\\
0.1521	0.649956910167131\\
0.152175	0.644002540285185\\
0.15225	0.638031848878478\\
0.152325	0.632046179218521\\
0.1524	0.626046877948491\\
0.152475	0.620035294780215\\
0.15255	0.614012782190468\\
0.152625	0.607980695116651\\
0.1527	0.601940390651906\\
0.152775	0.59589322773976\\
0.15285	0.589840566868343\\
0.152925	0.583783769764259\\
0.153	0.577724199086189\\
0.153075	0.571663218118269\\
0.15315	0.56560219046334\\
0.153225	0.559542479736123\\
0.1533	0.553485449256389\\
0.153375	0.547432461742199\\
0.15345	0.541384879003275\\
0.153525	0.535344061634585\\
0.1536	0.529311368710191\\
0.153675	0.523288157477444\\
0.15375	0.517275783051593\\
0.153825	0.511275598110871\\
0.1539	0.505288952592128\\
0.153975	0.499317193387083\\
0.15405	0.493361664039263\\
0.154125	0.487423704441696\\
0.1542	0.481504650535418\\
0.154275	0.475605834008879\\
0.15435	0.469728581998302\\
0.154425	0.463874216789067\\
0.1545	0.458044055518182\\
0.154575	0.452239409877922\\
0.15465	0.446461585820687\\
0.154725	0.440711883265152\\
0.1548	0.434991595803774\\
0.154875	0.429302010411727\\
0.15495	0.423644407157322\\
0.155025	0.418020058913984\\
0.1551	0.412430231073843\\
0.155175	0.406876181263016\\
0.15525	0.401359159058632\\
0.155325	0.395880405707664\\
0.1554	0.390441153847648\\
0.155475	0.385042627229325\\
0.15555	0.379686040441293\\
0.155625	0.374372598636715\\
0.1557	0.369103497262152\\
0.155775	0.363879921788582\\
0.15585	0.358703047444658\\
0.155925	0.353574038952278\\
0.156	0.348494050264516\\
0.156075	0.343464224305971\\
0.15615	0.338485692715606\\
0.156225	0.333559575592124\\
0.1563	0.328686981241933\\
0.156375	0.323869005929779\\
0.15645	0.319106733632073\\
0.156525	0.314401235792994\\
0.1566	0.309753571083407\\
0.156675	0.305164785162656\\
0.15675	0.300635910443285\\
0.156825	0.296167965858741\\
0.1569	0.291761956634103\\
0.156975	0.287418874059909\\
0.15705	0.283139695269101\\
0.157125	0.278925383017173\\
0.1572	0.27477688546554\\
0.157275	0.270695135968199\\
0.15735	0.266681052861719\\
0.157425	0.262735539258609\\
0.1575	0.258859482844115\\
0.157575	0.255053755676482\\
0.15765	0.25131921399074\\
0.157725	0.247656698006045\\
0.1578	0.244067031736623\\
0.157875	0.240551022806364\\
0.15795	0.237109462267103\\
0.158025	0.233743124420626\\
0.1581	0.230452766644448\\
0.158175	0.227239129221403\\
0.15825	0.224102935173067\\
0.158325	0.221044890097083\\
0.1584	0.218065682008391\\
0.158475	0.215165981184424\\
0.15855	0.212346440014289\\
0.158625	0.209607692851975\\
0.1587	0.206950355873619\\
0.158775	0.204375026938866\\
0.15885	0.201882285456341\\
0.158925	0.199472692253281\\
0.159	0.197146789449343\\
0.159075	0.194905100334625\\
0.15915	0.19274812925192\\
0.159225	0.190676361483234\\
0.1593	0.188690263140596\\
0.159375	0.186790281061177\\
0.15945	0.184976842706746\\
0.159525	0.183250356067493\\
0.1596	0.181611209570217\\
0.159675	0.180059771990937\\
0.15975	0.178596392371906\\
0.159825	0.177221399943074\\
0.1599	0.175935104048009\\
0.159975	0.174737794074288\\
0.16005	0.173629739388383\\
0.160125	0.172611189275049\\
0.1602	0.17168237288123\\
0.160275	0.170843499164495\\
0.16035	0.170094756846024\\
0.160425	0.169436314368136\\
0.1605	0.168868319856389\\
0.160575	0.168390901086244\\
0.16065	0.168004165454317\\
0.160725	0.167708199954203\\
0.1608	0.167503071156906\\
0.160875	0.167388825195851\\
0.16095	0.1673654877565\\
0.161025	0.167433064070572\\
0.1611	0.16759153891486\\
0.161175	0.167840876614648\\
0.16125	0.168181021051742\\
0.161325	0.168611895677082\\
0.1614	0.169133403527969\\
0.161475	0.169745427249876\\
0.16155	0.170447532888598\\
0.161625	0.171236947408205\\
0.1617	0.172116375652724\\
0.161775	0.17308575621176\\
0.16185	0.174144873476044\\
0.161925	0.175293491118771\\
0.162	0.176531352313007\\
0.162075	0.177858179785994\\
0.16215	0.179273675881061\\
0.162225	0.180777522627262\\
0.1623	0.182369381816559\\
0.162375	0.184048895088295\\
0.16245	0.185815684020734\\
0.162525	0.187669350229356\\
0.1626	0.189609475471665\\
0.162675	0.191635621758162\\
0.16275	0.193747331469239\\
0.162825	0.195944127477655\\
0.1629	0.198225513276357\\
0.162975	0.200590973111332\\
0.16305	0.20303997211928\\
0.163125	0.205571956469843\\
0.1632	0.208186353512182\\
0.163275	0.210882571925706\\
0.16335	0.213660001874772\\
0.163425	0.216518015167169\\
0.1635	0.21945596541624\\
0.163575	0.22247318820647\\
0.16365	0.225569001262377\\
0.163725	0.228742704620528\\
0.1638	0.231993580804492\\
0.163875	0.235320895002521\\
0.16395	0.238723895247721\\
0.164025	0.242201812600469\\
0.1641	0.245753861332827\\
0.164175	0.249379239114693\\
0.16425	0.253077127201478\\
0.164325	0.256846690623129\\
0.1644	0.260687078374427\\
0.164475	0.264597423606577\\
0.16455	0.268576843820252\\
0.164625	0.272624441060391\\
0.1647	0.276739302113191\\
0.164775	0.280920498705825\\
0.16485	0.285167087709495\\
0.164925	0.289478107341382\\
0.165	0.293852552573438\\
0.165075	0.298289431731008\\
0.16515	0.302787746825442\\
0.165225	0.307346486040939\\
0.1653	0.311964623962267\\
0.165375	0.316641121805538\\
0.16545	0.321374927651995\\
0.165525	0.326164976684747\\
0.1656	0.331010191428416\\
0.165675	0.335909481991615\\
0.16575	0.340861746312235\\
0.165825	0.34586587040546\\
0.1659	0.350920728614464\\
0.165975	0.356025183863739\\
0.16605	0.361178087914984\\
0.166125	0.366378281625512\\
0.1662	0.371624595209102\\
0.166275	0.376915848499251\\
0.16635	0.382250851214761\\
0.166425	0.387628403227593\\
0.1665	0.393047294832948\\
0.166575	0.398506307021489\\
0.16665	0.404004211753667\\
0.166725	0.409539772236071\\
0.1668	0.41511174319975\\
0.166875	0.420718871180436\\
0.16695	0.426359894800624\\
0.167025	0.43203354505341\\
0.1671	0.437738545588067\\
0.167175	0.443473612997258\\
0.16725	0.449237457105843\\
0.167325	0.455028781261203\\
0.1674	0.460846282625027\\
0.167475	0.466688652466484\\
0.16755	0.472554576456726\\
0.167625	0.478442734964643\\
0.1677	0.484351803353817\\
0.167775	0.490280452280601\\
0.16785	0.496227347993247\\
0.167925	0.502191152632042\\
0.168	0.508170524530348\\
0.168075	0.514164118516521\\
0.16815	0.520170586216591\\
0.168225	0.526188576357688\\
0.1683	0.532216735072102\\
0.168375	0.538253706201934\\
0.16845	0.544298131604261\\
0.168525	0.550348651456743\\
0.1686	0.556403904563615\\
0.168675	0.56246252866198\\
0.16875	0.568523160728344\\
0.168825	0.574584437285327\\
0.1689	0.580644994708465\\
0.168975	0.586703469533055\\
0.16905	0.592758498760957\\
0.169125	0.598808720167295\\
0.1692	0.604852772606977\\
0.169275	0.610889296320981\\
0.16935	0.616916933242321\\
0.169425	0.622934327301635\\
0.1695	0.628940124732324\\
0.169575	0.634932974375168\\
0.16965	0.64091152798236\\
0.169725	0.646874440520884\\
0.1698	0.652820370475167\\
0.169875	0.658747980148937\\
0.16995	0.66465593596623\\
0.170025	0.670542908771459\\
0.1701	0.676407574128497\\
0.170175	0.68224861261869\\
0.17025	0.688064710137748\\
0.170325	0.693854558191435\\
0.1704	0.699616854189998\\
0.170475	0.705350301741266\\
0.17055	0.711053610942356\\
0.170625	0.716725498669921\\
0.1707	0.722364688868862\\
0.170775	0.727969912839466\\
0.17085	0.733539909522869\\
0.170925	0.73907342578482\\
0.171	0.744569216697644\\
0.171075	0.750026045820367\\
0.17115	0.755442685476934\\
0.171225	0.760817917032448\\
0.1713	0.766150531167374\\
0.171375	0.771439328149656\\
0.17145	0.776683118104666\\
0.171525	0.781880721282942\\
0.1716	0.78703096832564\\
0.171675	0.792132700527663\\
0.17175	0.797184770098369\\
0.171825	0.802186040419847\\
0.1719	0.807135386302665\\
0.171975	0.812031694239048\\
0.17205	0.816873862653433\\
0.172125	0.821660802150332\\
0.1722	0.826391435759458\\
0.172275	0.831064699178056\\
0.17235	0.835679541010384\\
0.172425	0.840234923004283\\
0.1725	0.844729820284799\\
0.172575	0.849163221584789\\
0.17265	0.853534129472466\\
0.172725	0.857841560575834\\
0.1728	0.862084545803954\\
0.172875	0.866262130565\\
0.17295	0.870373374981055\\
0.173025	0.87441735409959\\
0.1731	0.878393158101588\\
0.173175	0.882299892506264\\
0.17325	0.886136678372335\\
0.173325	0.889902652495786\\
0.1734	0.893596967604102\\
0.173475	0.897218792546915\\
0.17355	0.900767312483021\\
0.173625	0.904241729063724\\
0.1737	0.907641260612481\\
0.173775	0.910965142300779\\
0.17385	0.914212626320237\\
0.173925	0.917382982050868\\
0.174	0.920475496225475\\
0.174075	0.923489473090147\\
0.17415	0.926424234560812\\
0.174225	0.929279120375812\\
0.1743	0.93205348824447\\
0.174375	0.934746713991615\\
0.17445	0.937358191698024\\
0.174525	0.939887333836771\\
0.1746	0.942333571405418\\
0.174675	0.944696354054052\\
0.17475	0.946975150209125\\
0.174825	0.949169447193058\\
0.1749	0.951278751339607\\
0.174975	0.953302588104942\\
0.17505	0.955240502174427\\
0.175125	0.957092057565073\\
0.1752	0.95885683772364\\
0.175275	0.960534445620374\\
0.17535	0.962124503838337\\
0.175425	0.963626654658338\\
0.1755	0.965040560139428\\
0.175575	0.96636590219494\\
0.17565	0.967602382664064\\
0.175725	0.968749723378948\\
0.1758	0.969807666227284\\
0.175875	0.970775973210391\\
0.17595	0.971654426496777\\
0.176025	0.972442828471153\\
0.1761	0.973141001778902\\
0.176175	0.973748789365995\\
0.17625	0.974266054514331\\
0.176325	0.974696086600777\\
0.1764	0.975047854022297\\
0.176475	0.975307764911229\\
0.17655	0.975474543273818\\
0.176625	0.975547832151299\\
0.1767	0.975526962103123\\
0.176775	0.975411416284237\\
0.17685	0.975202159898273\\
0.176925	0.974901089822609\\
0.177	0.974509131309994\\
0.177075	0.9740265015298\\
0.17715	0.973453315683322\\
0.177225	0.972789702480483\\
0.1773	0.972035810837877\\
0.177375	0.971191809989033\\
0.17745	0.97025788944746\\
0.177525	0.969234258963921\\
0.1776	0.968121148479156\\
0.177675	0.966918808072067\\
0.17775	0.965627507903361\\
0.177825	0.964247538154691\\
0.1779	0.962779208963283\\
0.177975	0.961222850352076\\
0.17805	0.959578812155395\\
0.178125	0.957847463940159\\
0.1782	0.956029194922658\\
0.178275	0.954124413880906\\
0.17835	0.952133549062593\\
0.178425	0.950057048088659\\
0.1785	0.947895377852512\\
0.178575	0.94564902441491\\
0.17865	0.943318492894528\\
0.178725	0.940904307354239\\
0.1788	0.938407010683142\\
0.178875	0.935827164474341\\
0.17895	0.933165348898529\\
0.179025	0.930422162573386\\
0.1791	0.92759822242883\\
0.179175	0.924694163568147\\
0.17925	0.92171063912504\\
0.179325	0.918648320116607\\
0.1794	0.915507895292316\\
0.179475	0.912290070978973\\
0.17955	0.908995570921748\\
0.179625	0.905625136121278\\
0.1797	0.902179524666889\\
0.179775	0.898659511565973\\
0.17985	0.895065888569563\\
0.179925	0.891399463994135\\
0.18	0.887661062539694\\
0.180075	0.883851525104161\\
0.18015	0.879971708594129\\
0.180225	0.876022485732009\\
0.1803	0.872004744859623\\
0.180375	0.867919389738284\\
0.18045	0.8637673393454\\
0.180525	0.859549527667667\\
0.1806	0.855266903490878\\
0.180675	0.850920430186396\\
0.18075	0.846511085494369\\
0.180825	0.842039861303685\\
0.1809	0.837507763428764\\
0.180975	0.83291581138321\\
0.18105	0.82826503815038\\
0.181125	0.823556489950926\\
0.1812	0.81879122600736\\
0.181275	0.813970318305693\\
0.18135	0.809094851354197\\
0.181425	0.804165921939364\\
0.1815	0.799184638879087\\
0.181575	0.794152122773148\\
0.18165	0.789069505751048\\
0.181725	0.783937931217243\\
0.1818	0.778758553593851\\
0.181875	0.773532538060873\\
0.18195	0.768261060293994\\
0.182025	0.762945306200032\\
0.1821	0.757586471650076\\
0.182175	0.752185762210385\\
0.18225	0.74674439287111\\
0.182325	0.74126358777289\\
0.1824	0.735744579931397\\
0.182475	0.730188610959877\\
0.18255	0.724596930789762\\
0.182625	0.718970797389413\\
0.1827	0.713311476481044\\
0.182775	0.707620241255917\\
0.18285	0.701898372087848\\
0.182925	0.696147156245095\\
0.183	0.690367887600704\\
0.183075	0.684561866341363\\
0.18315	0.678730398674836\\
0.183225	0.672874796536046\\
0.1833	0.666996377291869\\
0.183375	0.661096463444702\\
0.18345	0.655176382334882\\
0.183525	0.64923746584201\\
0.1836	0.643281050085267\\
0.183675	0.637308475122756\\
0.18375	0.631321084649979\\
0.183825	0.625320225697481\\
0.1839	0.619307248327754\\
0.183975	0.613283505331452\\
0.18405	0.607250351922996\\
0.184125	0.601209145435634\\
0.1842	0.595161245016023\\
0.184275	0.589108011318407\\
0.18435	0.58305080619845\\
0.184425	0.576990992406805\\
0.1845	0.570929933282479\\
0.184575	0.564868992446066\\
0.18465	0.558809533492916\\
0.184725	0.552752919686316\\
0.1848	0.546700513650735\\
0.184875	0.540653677065226\\
0.18495	0.534613770357028\\
0.185025	0.528582152395462\\
0.1851	0.522560180186168\\
0.185175	0.516549208565768\\
0.18525	0.510550589897016\\
0.185325	0.504565673764501\\
0.1854	0.49859580667098\\
0.185475	0.492642331734403\\
0.18555	0.4867065883857\\
0.185625	0.480789912067398\\
0.1857	0.474893633933133\\
0.185775	0.469019080548131\\
0.18585	0.463167573590723\\
0.185925	0.45734042955495\\
0.186	0.451538959454349\\
0.186075	0.44576446852696\\
0.18615	0.440018255941639\\
0.186225	0.434301614505736\\
0.1863	0.428615830374202\\
0.186375	0.422962182760199\\
0.18645	0.417341943647263\\
0.186525	0.411756377503101\\
0.1866	0.406206740995078\\
0.186675	0.400694282707457\\
0.18675	0.395220242860461\\
0.186825	0.38978585303121\\
0.1869	0.384392335876617\\
0.186975	0.379040904858273\\
0.18705	0.373732763969418\\
0.187125	0.368469107464029\\
0.1872	0.363251119588111\\
0.187275	0.358079974313228\\
0.18735	0.352956835072359\\
0.187425	0.347882854498114\\
0.1875	0.342859174163386\\
0.187575	0.337886924324491\\
0.18765	0.332967223666853\\
0.187725	0.328101179053294\\
0.1878	0.323289885274982\\
0.187875	0.3185344248051\\
0.18795	0.313835867555278\\
0.188025	0.309195270634863\\
0.1881	0.304613678113058\\
0.188175	0.300092120784004\\
0.18825	0.295631615934846\\
0.188325	0.291233167116834\\
0.1884	0.286897763919524\\
0.188475	0.282626381748107\\
0.18855	0.278419981603946\\
0.188625	0.27427950986834\\
0.1887	0.270205898089584\\
0.188775	0.266200062773368\\
0.18885	0.262262905176553\\
0.188925	0.258395311104389\\
0.189	0.2545981507112\\
0.189075	0.250872278304595\\
0.18915	0.247218532153246\\
0.189225	0.243637734298268\\
0.1893	0.240130690368263\\
0.189375	0.236698189398041\\
0.18945	0.233341003651087\\
0.189525	0.230059888445795\\
0.1896	0.226855581985518\\
0.189675	0.223728805192468\\
0.18975	0.220680261545504\\
0.189825	0.217710636921843\\
0.1899	0.214820599442737\\
0.189975	0.212010799323136\\
0.19005	0.209281868725391\\
0.190125	0.20663442161701\\
0.1902	0.204069053632512\\
0.190275	0.201586341939403\\
0.19035	0.199186845108313\\
0.190425	0.19687110298731\\
0.1905	0.194639636580433\\
0.190575	0.192492947930458\\
0.19065	0.190431520005937\\
0.190725	0.188455816592528\\
0.1908	0.186566282188633\\
0.190875	0.184763341905387\\
0.19095	0.183047401371003\\
0.191025	0.1814188466395\\
0.1911	0.179878044103838\\
0.191175	0.178425340413474\\
0.19125	0.177061062396365\\
0.191325	0.175785516985424\\
0.1914	0.174598991149457\\
0.191475	0.173501751828593\\
0.19155	0.172494045874216\\
0.191625	0.171576099993421\\
0.1917	0.170748120698\\
0.191775	0.170010294257971\\
0.19185	0.169362786659667\\
0.191925	0.168805743568382\\
0.192	0.168339290295593\\
0.192075	0.16796353177076\\
0.19215	0.167678552517714\\
0.192225	0.167484416635635\\
0.1923	0.167381167784624\\
0.192375	0.167368829175877\\
0.19245	0.167447403566455\\
0.192525	0.167616873258664\\
0.1926	0.167877200104029\\
0.192675	0.168228325511876\\
0.19275	0.168670170462507\\
0.192825	0.169202635524978\\
0.1929	0.169825600879466\\
0.192975	0.170538295216364\\
0.19305	0.171338550666704\\
0.193125	0.172228872013926\\
0.1932	0.173209120758556\\
0.193275	0.174279078709463\\
0.19335	0.175438507057028\\
0.193425	0.17668714649776\\
0.1935	0.178024717289416\\
0.193575	0.179450919313861\\
0.19365	0.180965432147624\\
0.193725	0.182567915139977\\
0.1938	0.184258007498282\\
0.193875	0.186035328380353\\
0.19395	0.187899476993565\\
0.194025	0.189850032700418\\
0.1941	0.191886555130243\\
0.194175	0.194008584296786\\
0.19425	0.196215640721348\\
0.194325	0.198507225561224\\
0.1944	0.200882820743158\\
0.194475	0.203341889101573\\
0.19455	0.205883874521338\\
0.194625	0.208508202084863\\
0.1947	0.211214278223313\\
0.194775	0.214001490871774\\
0.19485	0.21686920962819\\
0.194925	0.21981678591591\\
0.195	0.222843553149684\\
0.195075	0.225948826904943\\
0.19515	0.229131905090181\\
0.195225	0.232392068122251\\
0.1953	0.235728579104356\\
0.195375	0.239140684006507\\
0.19545	0.242627611848197\\
0.195525	0.246188574883035\\
0.1956	0.249822768785098\\
0.195675	0.253529372836768\\
0.19575	0.257307550117923\\
0.195825	0.261156447696383\\
0.1959	0.265075196819662\\
0.195975	0.26906291310821\\
0.19605	0.273118696750447\\
0.196125	0.277241632700056\\
0.1962	0.281430790876073\\
0.196275	0.285685226366381\\
0.19635	0.290003973010461\\
0.196425	0.294386024067839\\
0.1965	0.298830389057264\\
0.196575	0.303336068305281\\
0.19665	0.307902048338665\\
0.196725	0.312527302112521\\
0.1968	0.317210789241419\\
0.196875	0.321951456233547\\
0.19695	0.326748236727799\\
0.197025	0.33160005173376\\
0.1971	0.336505809874542\\
0.197175	0.341464407632391\\
0.19725	0.346474729597032\\
0.197325	0.351535648716692\\
0.1974	0.356646026551738\\
0.197475	0.361804713530871\\
0.19755	0.367010549209837\\
0.197625	0.372262362532569\\
0.1977	0.377558972094726\\
0.197775	0.382899186409555\\
0.19785	0.388281804176024\\
0.197925	0.393705614549157\\
0.198	0.399169397412519\\
0.198075	0.404671923652791\\
0.19815	0.410211955436355\\
0.198225	0.415788246487859\\
0.1983	0.421399542370661\\
0.198375	0.427044580769126\\
0.19845	0.432722091772683\\
0.198525	0.438430798161595\\
0.1986	0.444169415694371\\
0.198675	0.449936653396762\\
0.19875	0.455731213852266\\
0.198825	0.461551793494079\\
0.1989	0.467397082898443\\
0.198975	0.473265767079293\\
0.19905	0.479156525784167\\
0.199125	0.485068033791299\\
0.1992	0.490998961207824\\
0.199275	0.496947973769039\\
0.19935	0.502913733138644\\
0.199425	0.508894897209901\\
0.1995	0.514890120407637\\
0.199575	0.52089805399103\\
0.19965	0.526917346357106\\
0.199725	0.532946643344881\\
0.1998	0.538984588540073\\
0.199875	0.545029823580325\\
0.19995	0.551080988460864\\
0.200025	0.557136721840533\\
0.2001	0.563195661348115\\
0.200175	0.569256443888894\\
0.20025	0.575317705951381\\
0.200325	0.581378083914126\\
0.2004	0.587436214352557\\
0.200475	0.593490734345778\\
0.20055	0.599540281783252\\
0.200625	0.605583495671292\\
0.2007	0.611619016439317\\
0.200775	0.617645486245772\\
0.20085	0.623661549283666\\
0.200925	0.629665852085654\\
0.201	0.635657043828584\\
0.201075	0.641633776637455\\
0.20115	0.647594705888713\\
0.201225	0.653538490512807\\
0.2013	0.659463793295952\\
0.201375	0.665369281181021\\
0.20145	0.671253625567506\\
0.201525	0.677115502610465\\
0.2016	0.682953593518411\\
0.201675	0.688766584850057\\
0.20175	0.69455316880986\\
0.201825	0.700312043542289\\
0.2019	0.706041913424763\\
0.201975	0.71174148935918\\
0.20205	0.717409489061985\\
0.202125	0.723044637352697\\
0.2022	0.728645666440842\\
0.202275	0.734211316211222\\
0.20235	0.739740334507452\\
0.202425	0.74523147741372\\
0.2025	0.750683509534674\\
0.202575	0.756095204273403\\
0.20265	0.76146534410744\\
0.202725	0.766792720862713\\
0.2028	0.772076135985401\\
0.202875	0.777314400811624\\
0.20295	0.782506336834903\\
0.203025	0.787650775971336\\
0.2031	0.792746560822435\\
0.203175	0.797792544935548\\
0.20325	0.802787593061828\\
0.203325	0.807730581411674\\
0.2034	0.812620397907594\\
0.203475	0.817455942434439\\
0.20355	0.822236127086938\\
0.203625	0.826959876414486\\
0.2037	0.831626127663138\\
0.203775	0.836233831014732\\
0.20385	0.840781949823118\\
0.203925	0.845269460847405\\
0.204	0.849695354482207\\
0.204075	0.854058634984814\\
0.20415	0.858358320699242\\
0.204225	0.862593444277119\\
0.2043	0.866763052895345\\
0.204375	0.87086620847049\\
0.20445	0.874901987869871\\
0.204525	0.878869483119265\\
0.2046	0.882767801607219\\
0.204675	0.886596066285889\\
0.20475	0.890353415868387\\
0.204825	0.894039005022586\\
0.2049	0.897652004561319\\
0.204975	0.901191601628961\\
0.20505	0.904656999884331\\
0.205125	0.908047419679872\\
0.2052	0.911362098237087\\
0.205275	0.914600289818165\\
0.20535	0.917761265893788\\
0.205425	0.920844315307054\\
0.2055	0.923848744433494\\
0.205575	0.926773877337149\\
0.20565	0.929619055922663\\
0.205725	0.93238364008336\\
0.2058	0.935067007845278\\
0.205875	0.937668555507119\\
0.20595	0.940187697776092\\
0.206025	0.94262386789961\\
0.2061	0.944976517792813\\
0.206175	0.947245118161904\\
0.20625	0.949429158623237\\
0.206325	0.951528147818166\\
0.2064	0.953541613523609\\
0.206475	0.955469102758301\\
0.20655	0.957310181884726\\
0.206625	0.95906443670669\\
0.2067	0.960731472562522\\
0.206775	0.962310914413883\\
0.20685	0.963802406930153\\
0.206925	0.965205614568388\\
0.207	0.966520221648825\\
0.207075	0.967745932425916\\
0.20715	0.968882471154878\\
0.207225	0.969929582153742\\
0.2073	0.970887029860888\\
0.207375	0.971754598888053\\
0.20745	0.972532094068799\\
0.207525	0.973219340502436\\
0.2076	0.973816183593375\\
0.207675	0.974322489085924\\
0.20775	0.974743289836266\\
0.207825	0.975084239013158\\
0.2079	0.97533289881155\\
0.207975	0.975488390855902\\
0.20805	0.975550330009966\\
0.208125	0.975518017076897\\
0.2082	0.975391044400759\\
0.208275	0.975170588132182\\
0.20835	0.97485849644955\\
0.208425	0.974455561842609\\
0.2085	0.973961970431826\\
0.208575	0.973377837486041\\
0.20865	0.97270329411867\\
0.208725	0.971938491705689\\
0.2088	0.971083601936208\\
0.208875	0.970138816774391\\
0.20895	0.96910434841618\\
0.209025	0.967980429241466\\
0.2091	0.966767311761722\\
0.209175	0.965465268563109\\
0.20925	0.964074592245057\\
0.209325	0.962595595354361\\
0.2094	0.961028610314774\\
0.209475	0.959373989352138\\
0.20955	0.957632104415056\\
0.209625	0.955803347091135\\
0.2097	0.953888128518801\\
0.209775	0.951886879294725\\
0.20985	0.949800049376867\\
0.209925	0.947628107983168\\
0.21	0.945371543485904\\
0.210075	0.943030863301745\\
0.21015	0.940606593777508\\
0.210225	0.938099280071675\\
0.2103	0.935509486031665\\
0.210375	0.932837794066904\\
0.21045	0.930084805017726\\
0.210525	0.927251138020118\\
0.2106	0.924337430366362\\
0.210675	0.921344337361579\\
0.21075	0.918272532176235\\
0.210825	0.915122705694615\\
0.2109	0.911895566359323\\
0.210975	0.908591840011826\\
0.21105	0.905212269729086\\
0.211125	0.901757615656318\\
0.2112	0.8982286548359\\
0.211275	0.894626181032494\\
0.21135	0.890951004554397\\
0.211425	0.887203952071168\\
0.2115	0.883385866427586\\
0.211575	0.879497606453959\\
0.21165	0.875540046772841\\
0.211725	0.871514077602196\\
0.2118	0.867420604555055\\
0.211875	0.863260548435708\\
0.21195	0.85903484503248\\
0.212025	0.854744444907138\\
0.2121	0.850390313180969\\
0.212175	0.845973429317589\\
0.21225	0.841494786902522\\
0.212325	0.836955393419607\\
0.2124	0.832356270024271\\
0.212475	0.827698451313732\\
0.21255	0.82298298509418\\
0.212625	0.818210932144979\\
0.2127	0.813383365979961\\
0.212775	0.808501372605842\\
0.21285	0.803566050277845\\
0.212925	0.798578509252553\\
0.213	0.793539871538066\\
0.213075	0.788451270641521\\
0.21315	0.783313851314018\\
0.213225	0.778128769293017\\
0.2133	0.772897191042272\\
0.213375	0.767620293489339\\
0.21345	0.762299263760744\\
0.213525	0.756935298914844\\
0.2136	0.751529605672463\\
0.213675	0.746083400145353\\
0.21375	0.740597907562538\\
0.213825	0.735074361994611\\
0.2139	0.729514006076041\\
0.213975	0.723918090725558\\
0.21405	0.718287874864664\\
0.214125	0.712624625134354\\
0.2142	0.706929615610099\\
0.214275	0.70120412751515\\
0.21435	0.695449448932242\\
0.214425	0.689666874513751\\
0.2145	0.683857705190376\\
0.214575	0.678023247878406\\
0.21465	0.672164815185638\\
0.214725	0.666283725116027\\
0.2148	0.660381300773108\\
0.214875	0.654458870062276\\
0.21495	0.648517765391991\\
0.215025	0.642559323373965\\
0.2151	0.636584884522404\\
0.215175	0.630595792952372\\
0.21525	0.624593396077349\\
0.215325	0.618579044306044\\
0.2154	0.612554090738533\\
0.215475	0.606519890861798\\
0.21555	0.600477802244718\\
0.215625	0.594429184232609\\
0.2157	0.588375397641344\\
0.215775	0.582317804451164\\
0.21585	0.576257767500206\\
0.215925	0.570196650177857\\
0.216	0.564135816117971\\
0.216075	0.558076628892042\\
0.21615	0.552020451702378\\
0.216225	0.545968647075373\\
0.2163	0.539922576554921\\
0.216375	0.533883600396057\\
0.21645	0.527853077258882\\
0.216525	0.521832363902859\\
0.2166	0.515822814881519\\
0.216675	0.509825782237683\\
0.21675	0.503842615199236\\
0.216825	0.497874659875538\\
0.2169	0.491923258954538\\
0.216975	0.48598975140066\\
0.21705	0.480075472153519\\
0.217125	0.474181751827555\\
0.2172	0.468309916412631\\
0.217275	0.462461286975673\\
0.21735	0.456637179363421\\
0.217425	0.450838903906356\\
0.2175	0.445067765123858\\
0.217575	0.439325061430688\\
0.21765	0.43361208484483\\
0.217725	0.427930120696778\\
0.2178	0.42228044734033\\
0.217875	0.416664335864945\\
0.21795	0.411083049809743\\
0.218025	0.405537844879198\\
0.2181	0.400029968660596\\
0.218175	0.394560660343323\\
0.21825	0.389131150440031\\
0.218325	0.383742660509774\\
0.2184	0.378396402883144\\
0.218475	0.37309358038949\\
0.21855	0.367835386086275\\
0.218625	0.362623002990626\\
0.2187	0.357457603813158\\
0.218775	0.352340350694094\\
0.21885	0.347272394941788\\
0.218925	0.342254876773666\\
0.219	0.337288925059674\\
0.219075	0.332375657068275\\
0.21915	0.327516178215056\\
0.219225	0.322711581814007\\
0.2193	0.317962948831513\\
0.219375	0.313271347643135\\
0.21945	0.308637833793217\\
0.219525	0.304063449757387\\
0.2196	0.299549224707986\\
0.219675	0.295096174282508\\
0.21975	0.290705300355068\\
0.219825	0.28637759081098\\
0.2199	0.282114019324473\\
0.219975	0.277915545139615\\
0.22005	0.273783112854471\\
0.220125	0.269717652208568\\
0.2202	0.265720077873695\\
0.220275	0.261791289248101\\
0.22035	0.257932170254122\\
0.220425	0.254143589139292\\
0.2205	0.250426398280989\\
0.220575	0.246781433994638\\
0.22065	0.243209516345541\\
0.220725	0.239711448964352\\
0.2208	0.236288018866262\\
0.220875	0.232939996273909\\
0.22095	0.229668134444079\\
0.221025	0.226473169498217\\
0.2211	0.223355820256792\\
0.221175	0.220316788077563\\
0.22125	0.217356756697767\\
0.221325	0.214476392080273\\
0.2214	0.211676342263734\\
0.221475	0.208957237216782\\
0.22155	0.20631968869627\\
0.221625	0.203764290109632\\
0.2217	0.201291616381356\\
0.221775	0.198902223823623\\
0.22185	0.196596650011136\\
0.221925	0.194375413660156\\
0.222	0.192239014511791\\
0.222075	0.19018793321955\\
0.22215	0.188222631241188\\
0.222225	0.186343550734878\\
0.2223	0.18455111445972\\
0.222375	0.182845725680615\\
0.22245	0.181227768077528\\
0.222525	0.179697605659155\\
0.2226	0.178255582681016\\
0.222675	0.176902023567997\\
0.22275	0.175637232841345\\
0.222825	0.174461495050153\\
0.2229	0.173375074707325\\
0.222975	0.172378216230062\\
0.22305	0.171471143884865\\
0.223125	0.170654061737064\\
0.2232	0.169927153604906\\
0.223275	0.16929058301819\\
0.22335	0.168744493181465\\
0.223425	0.168289006941812\\
0.2235	0.167924226761191\\
0.223575	0.167650234693389\\
0.22365	0.167467092365552\\
0.223725	0.167374840964313\\
0.2238	0.167373501226522\\
0.223875	0.167463073434577\\
0.22395	0.167643537416355\\
0.224025	0.167914852549746\\
0.2241	0.16827695777179\\
0.224175	0.16872977159241\\
0.22425	0.169273192112744\\
0.224325	0.169907097048069\\
0.2244	0.170630337420528\\
0.224475	0.171441472974132\\
0.22455	0.172342684582342\\
0.224625	0.173333798318001\\
0.2247	0.174414593460245\\
0.224775	0.175584828717404\\
0.22485	0.176844242310235\\
0.224925	0.178192552027934\\
0.225	0.17962945529193\\
0.225075	0.181154629227373\\
0.22515	0.182767730742095\\
0.225225	0.184468396612825\\
0.2253	0.186256243578382\\
0.225375	0.188130868439581\\
0.22545	0.190091848165552\\
0.225525	0.192138740006177\\
0.2256	0.19427108161036\\
0.225675	0.196488391149823\\
0.22575	0.198790167448164\\
0.225825	0.201175890114905\\
0.2259	0.203645019684283\\
0.225975	0.20619699775855\\
0.22605	0.208831247155575\\
0.226125	0.21154717206055\\
0.2262	0.214344158181618\\
0.226275	0.217221572909256\\
0.22635	0.220178765479249\\
0.226425	0.223215067139091\\
0.2265	0.226329791317648\\
0.226575	0.229522233797909\\
0.22665	0.232791672892614\\
0.226725	0.236137369622558\\
0.2268	0.239558567897333\\
0.226875	0.243054494698249\\
0.22695	0.246624360263193\\
0.227025	0.250267358273163\\
0.2271	0.253982666040289\\
0.227175	0.257769444697166\\
0.22725	0.261626839387455\\
0.227325	0.265553979457811\\
0.2274	0.269549978651311\\
0.227475	0.273613935302747\\
0.22755	0.277744932536213\\
0.227625	0.281942038465587\\
0.2277	0.286204306398471\\
0.227775	0.29053076515217\\
0.22785	0.294920407608604\\
0.227925	0.299372243798349\\
0.228	0.303885272366435\\
0.228075	0.308458478185553\\
0.22815	0.313090832584527\\
0.228225	0.317781293579814\\
0.2283	0.322528806110016\\
0.228375	0.327332302273322\\
0.22845	0.33219070156784\\
0.228525	0.337102911134771\\
0.2286	0.342067826004351\\
0.228675	0.347084329344523\\
0.22875	0.352151292712279\\
0.228825	0.357267576307607\\
0.2289	0.362432029230001\\
0.228975	0.367643489737459\\
0.22905	0.372900785507927\\
0.229125	0.378202733903115\\
0.2292	0.383548142234644\\
0.229275	0.388935808032441\\
0.22935	0.394364519315343\\
0.229425	0.399833054863836\\
0.2295	0.405340184494877\\
0.229575	0.410884669338723\\
0.22965	0.416465262117722\\
0.229725	0.42208070742699\\
0.2298	0.427729742016923\\
0.229875	0.43341109507746\\
0.22995	0.439123488524062\\
0.230025	0.444865637285317\\
0.2301	0.450636249592119\\
0.230175	0.456434027268351\\
0.23025	0.462257666023016\\
0.230325	0.468105855743736\\
0.2304	0.473977280791563\\
0.230475	0.479870620297031\\
0.23055	0.485784548457389\\
0.230625	0.491717734834937\\
0.2307	0.497668844656408\\
0.230775	0.503636539113327\\
0.23085	0.509619475663271\\
0.230925	0.515616308331975\\
0.231	0.521625688016203\\
0.231075	0.527646262787333\\
0.23115	0.533676678195562\\
0.231225	0.539715577574693\\
0.2313	0.545761602347411\\
0.231375	0.55181339233099\\
0.23145	0.557869586043362\\
0.231525	0.563928821009476\\
0.2316	0.569989734067887\\
0.231675	0.576050961677485\\
0.23175	0.582111140224324\\
0.231825	0.588168906328456\\
0.2319	0.594222897150719\\
0.231975	0.600271750699396\\
0.23205	0.606314106136691\\
0.232125	0.61234860408494\\
0.2322	0.61837388693249\\
0.232275	0.62438859913919\\
0.23235	0.630391387541404\\
0.232425	0.636380901656496\\
0.2325	0.642355793986712\\
0.232575	0.648314720322387\\
0.23265	0.65425634004441\\
0.232725	0.660179316425885\\
0.2328	0.666082316932917\\
0.232875	0.671964013524445\\
0.23295	0.677823082951077\\
0.233025	0.683658207052835\\
0.2331	0.689468073055762\\
0.233175	0.695251373867313\\
0.23325	0.701006808370468\\
0.233325	0.706733081716501\\
0.2334	0.712428905616339\\
0.233475	0.718092998630442\\
0.23355	0.723724086457144\\
0.233625	0.729320902219388\\
0.2337	0.734882186749787\\
0.233775	0.740406688873953\\
0.23385	0.74589316569203\\
0.233925	0.751340382858355\\
0.234	0.756747114859203\\
0.234075	0.762112145288547\\
0.23415	0.767434267121755\\
0.234225	0.772712282987191\\
0.2343	0.777945005435636\\
0.234375	0.783131257207473\\
0.23445	0.788269871497592\\
0.234525	0.793359692217925\\
0.2346	0.798399574257585\\
0.234675	0.803388383740529\\
0.23475	0.808324998280685\\
0.234825	0.81320830723451\\
0.2349	0.818037211950891\\
0.234975	0.822810626018355\\
0.23505	0.827527475509525\\
0.235125	0.832186699222759\\
0.2352	0.836787248920942\\
0.235275	0.841328089567338\\
0.23535	0.845808199558493\\
0.235425	0.850226570954104\\
0.2355	0.854582209703814\\
0.235575	0.858874135870887\\
0.23565	0.863101383852702\\
0.235725	0.867263002598023\\
0.2358	0.871358055820997\\
0.235875	0.875385622211827\\
0.23595	0.879344795644077\\
0.236025	0.88323468537856\\
0.2361	0.887054416263761\\
0.236175	0.89080312893276\\
0.23625	0.894479979996596\\
0.236325	0.898084142234038\\
0.2364	0.901614804777717\\
0.236475	0.905071173296586\\
0.23655	0.908452470174646\\
0.236625	0.911757934685922\\
0.2367	0.914986823165637\\
0.236775	0.918138409177537\\
0.23685	0.921211983677355\\
0.236925	0.92420685517235\\
0.237	0.927122349876904\\
0.237075	0.929957811864129\\
0.23715	0.932712603213457\\
0.237225	0.935386104154186\\
0.2373	0.937977713204929\\
0.237375	0.94048684730896\\
0.23745	0.942912941965405\\
0.237525	0.945255451356268\\
0.2376	0.947513848469241\\
0.237675	0.949687625216293\\
0.23775	0.951776292547996\\
0.237825	0.95377938056357\\
0.2379	0.955696438616614\\
0.237975	0.957527035416512\\
0.23805	0.959270759125479\\
0.238125	0.960927217451232\\
0.2382	0.962496037735261\\
0.238275	0.963976867036686\\
0.23835	0.965369372211677\\
0.238425	0.966673239988415\\
0.2385	0.967888177037585\\
0.238575	0.969013910038383\\
0.23865	0.970050185740021\\
0.238725	0.970996771018715\\
0.2388	0.971853452930141\\
0.238875	0.972620038757357\\
0.23895	0.973296356054171\\
0.239025	0.973882252683948\\
0.2391	0.974377596853846\\
0.239175	0.97478929069382\\
0.23925	0.975119266259737\\
0.239325	0.975356669206602\\
0.2394	0.975500869688977\\
0.239475	0.97555144830585\\
0.23955	0.975507684188716\\
0.239625	0.975369303231367\\
0.2397	0.975137677087646\\
0.239775	0.974814574090567\\
0.23985	0.974400665537804\\
0.239925	0.973896114140643\\
0.24	0.973301036013576\\
0.240075	0.972615564697247\\
0.24015	0.971839854026784\\
0.240225	0.970974078146311\\
0.2403	0.970018431470014\\
0.240375	0.968973128638313\\
0.24045	0.967838404469484\\
0.240525	0.966614513906741\\
0.2406	0.965301731960793\\
0.240675	0.963900353647891\\
0.24075	0.962410693923364\\
0.240825	0.960833087610683\\
0.2409	0.959167889326045\\
0.240975	0.957415473398514\\
0.24105	0.955576233785721\\
0.241125	0.953650583985151\\
0.2412	0.951638956941037\\
0.241275	0.949541804946874\\
0.24135	0.947359599543589\\
0.241425	0.945092831413373\\
0.2415	0.942742010269211\\
0.241575	0.940307664740135\\
0.24165	0.937790342252213\\
0.241725	0.935190608905319\\
0.2418	0.932509049345696\\
0.241875	0.929746266634348\\
0.24195	0.926902882111297\\
0.242025	0.923979535255717\\
0.2421	0.920976883541992\\
0.242175	0.917895602291734\\
0.24225	0.914736384521772\\
0.242325	0.911499940788173\\
0.2424	0.90818699902631\\
0.242475	0.904798304387023\\
0.24255	0.90133461906891\\
0.242625	0.897796722146778\\
0.2427	0.894185409396304\\
0.242775	0.89050149311493\\
0.24285	0.886745801939053\\
0.242925	0.882919180657531\\
0.243	0.879022490021559\\
0.243075	0.875056606550951\\
0.24315	0.871022422336882\\
0.243225	0.86692084484112\\
0.2433	0.8627527966918\\
0.243375	0.858519215475798\\
0.24345	0.854221053527722\\
0.243525	0.849859277715601\\
0.2436	0.845434869223297\\
0.243675	0.840948823329697\\
0.24375	0.836402149184739\\
0.243825	0.831795869582309\\
0.2439	0.827131020730082\\
0.243975	0.822408652016331\\
0.24405	0.81762982577378\\
0.244125	0.812795617040545\\
0.2442	0.807907113318212\\
0.244275	0.802965414327116\\
0.24435	0.797971631758871\\
0.244425	0.792926889026202\\
0.2445	0.787832321010149\\
0.244575	0.782689073804682\\
0.24465	0.777498304458802\\
0.244725	0.772261180716172\\
0.2448	0.766978880752342\\
0.244875	0.761652592909635\\
0.24495	0.756283515429736\\
0.245025	0.750872856184059\\
0.2451	0.745421832401952\\
0.245175	0.739931670396786\\
0.24525	0.734403605290013\\
0.245325	0.728838880733235\\
0.2454	0.723238748628353\\
0.245475	0.71760446884587\\
0.24555	0.711937308941388\\
0.245625	0.70623854387039\\
0.2457	0.700509455701344\\
0.245775	0.694751333327219\\
0.24585	0.68896547217546\\
0.245925	0.683153173916489\\
0.246	0.677315746170814\\
0.246075	0.671454502214789\\
0.24615	0.665570760685103\\
0.246225	0.659665845282072\\
0.2463	0.653741084471777\\
0.246375	0.647797811187148\\
0.24645	0.641837362528027\\
0.246525	0.635861079460305\\
0.2466	0.629870306514186\\
0.246675	0.623866391481644\\
0.24675	0.617850685113159\\
0.246825	0.611824540813774\\
0.2469	0.605789314338564\\
0.246975	0.599746363487573\\
0.24705	0.593697047800293\\
0.247125	0.587642728249752\\
0.2472	0.581584766936275\\
0.247275	0.575524526780999\\
0.24735	0.569463371219201\\
0.247425	0.563402663893505\\
0.2475	0.557343768347054\\
0.247575	0.551288047716691\\
0.24765	0.545236864426246\\
0.247725	0.539191579879973\\
0.2478	0.533153554156218\\
0.247875	0.527124145701394\\
0.24795	0.521104711024312\\
0.248025	0.515096604390956\\
0.2481	0.509101177519761\\
0.248175	0.503119779277462\\
0.24825	0.497153755375591\\
0.248325	0.491204448067672\\
0.2484	0.485273195847213\\
0.248475	0.479361333146525\\
0.24855	0.473470190036468\\
0.248625	0.467601091927172\\
0.2487	0.461755359269811\\
0.248775	0.45593430725949\\
0.24885	0.450139245539316\\
0.248925	0.444371477905716\\
0.249	0.438632302015079\\
0.249075	0.432923009091768\\
0.24915	0.427244883637587\\
0.249225	0.421599203142758\\
0.2493	0.41598723779848\\
0.249375	0.410410250211123\\
0.24945	0.404869495118136\\
0.249525	0.39936621910572\\
0.2496	0.393901660328339\\
0.249675	0.388477048230129\\
0.24975	0.383093603268261\\
0.249825	0.377752536638334\\
0.2499	0.372455050001845\\
};
\addlegendentry{N(t)}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	-1.06209990651809e-21\\
7.5e-05	9.10229546053351e-21\\
0.00015	1.92666908275851e-20\\
0.000225	-1.0620999065181e-21\\
0.0003	3.95954815616883e-20\\
0.000375	1.20910644498101e-19\\
0.00045	1.20910644498101e-19\\
0.000525	4.46171296243752e-19\\
0.0006	2.83540970370927e-19\\
0.000675	-4.17196813747246e-20\\
0.00075	-4.17196813747246e-20\\
0.000825	-4.17196813747246e-20\\
0.0009	-4.17196813747246e-20\\
0.000975	-3.66980333120376e-19\\
0.00105	-3.66980333120376e-19\\
0.001125	-1.01750163661168e-18\\
0.0012	-3.66980333120376e-19\\
0.001275	2.83540970370927e-19\\
0.00135	9.34062273862229e-19\\
0.001425	9.34062273862229e-19\\
0.0015	9.34062273862229e-19\\
0.001575	9.34062273862229e-19\\
0.00165	2.23510488084483e-18\\
0.001725	2.23510488084483e-18\\
0.0018	2.23510488084483e-18\\
0.001875	3.53614748782744e-18\\
0.00195	2.23510488084484e-18\\
0.002025	2.23510488084484e-18\\
0.0021	2.23510488084484e-18\\
0.002175	2.23510488084484e-18\\
0.00225	2.23510488084484e-18\\
0.002325	2.23510488084484e-18\\
0.0024	2.23510488084484e-18\\
0.002475	2.23510488084484e-18\\
0.00255	2.23510488084484e-18\\
0.002625	-5.5711507610508e-18\\
0.0027	-2.96906554708559e-18\\
0.002775	7.43927530877526e-18\\
0.00285	7.43927530877526e-18\\
0.002925	7.43927530877526e-18\\
0.003	7.43927530877526e-18\\
0.003075	7.43927530877526e-18\\
0.00315	7.43927530877526e-18\\
0.003225	7.43927530877526e-18\\
0.0033	7.43927530877526e-18\\
0.003375	7.43927530877526e-18\\
0.00345	7.43927530877526e-18\\
0.003525	-1.33774064029464e-17\\
0.0036	1.26434457367057e-17\\
0.003675	-1.33774064029464e-17\\
0.00375	2.23510488084484e-18\\
0.003825	2.23510488084484e-18\\
0.0039	-8.173235975016e-18\\
0.003975	-2.96906554708558e-18\\
0.00405	7.43927530877526e-18\\
0.004125	7.43927530877526e-18\\
0.0042	7.43927530877526e-18\\
0.004275	7.43927530877526e-18\\
0.00435	7.43927530877526e-18\\
0.004425	7.43927530877526e-18\\
0.0045	7.43927530877526e-18\\
0.004575	7.43927530877526e-18\\
0.00465	7.43927530877526e-18\\
0.004725	-1.33774064029464e-17\\
0.0048	-4.46024289705289e-17\\
0.004875	-2.37857472588073e-17\\
0.00495	7.43927530877526e-18\\
0.005025	-1.38277496673277e-16\\
0.0051	-1.7991086009672e-16\\
0.005175	-1.48685837529137e-16\\
0.00525	-1.90319200952581e-16\\
0.005325	-1.27869155817416e-16\\
0.0054	-2.00727541808442e-16\\
0.005475	-1.7991086009672e-16\\
0.00555	-1.48685837529137e-16\\
0.005625	-1.17460814961555e-16\\
0.0057	-2.37857472588072e-17\\
0.005775	8.02976612998012e-17\\
0.00585	5.94809795880795e-17\\
0.005925	9.0706002155662e-17\\
0.006	9.0706002155662e-17\\
0.006075	9.0706002155662e-17\\
0.00615	9.0706002155662e-17\\
0.006225	9.0706002155662e-17\\
0.0063	9.0706002155662e-17\\
0.006375	9.0706002155662e-17\\
0.00645	9.0706002155662e-17\\
0.006525	9.0706002155662e-17\\
0.0066	0.00581247210426654\\
0.006675	0.0123415250323877\\
0.00675	0.0186997622609995\\
0.006825	0.0248836540693534\\
0.0069	0.0308901378540615\\
0.006975	0.0367166088774091\\
0.00705	0.042360910655538\\
0.007125	0.047821323525418\\
0.0072	0.0530965515791853\\
0.007275	0.0581857081574054\\
0.00735	0.0630883000932524\\
0.007425	0.0678042108976678\\
0.0075	0.0723336830715174\\
0.007575	0.0766772997248088\\
0.00765	0.0808359656754538\\
0.007725	0.0848108881910655\\
0.0078	0.0886035575271716\\
0.007875	0.092215727404217\\
0.00795	0.0956493955540744\\
0.008025	0.0989067844547196\\
0.0081	0.101990322359454\\
0.008175	0.104902624714794\\
0.00825	0.107646476049036\\
0.008325	0.110224812401765\\
0.0084	0.112640704353264\\
0.008475	0.114897340702097\\
0.00855	0.116998012829078\\
0.008625	0.118946099776591\\
0.0087	0.120745054063708\\
0.008775	0.122398388249863\\
0.00885	0.12390966225302\\
0.008925	0.125282471422182\\
0.009	0.126520435358852\\
0.009075	0.127627187477513\\
0.00915	0.128606365291387\\
0.009225	0.129461601406503\\
0.0093	0.130196515204517\\
0.009375	0.130814705192592\\
0.00945	0.131319741997014\\
0.009525	0.131715161975921\\
0.0096	0.132004461425628\\
0.009675	0.132191091354354\\
0.00975	0.132278452796778\\
0.009825	0.132286356535153\\
0.0099	0.132286356535153\\
0.009975	0.132286356535153\\
0.01005	0.132286356535153\\
0.010125	0.132286356535153\\
0.0102	0.132286356535153\\
0.010275	0.132286356535153\\
0.01035	0.132286356535153\\
0.010425	0.132286356535153\\
0.0105	0.132286356535153\\
0.010575	0.132286356535153\\
0.01065	0.132286356535153\\
0.010725	0.132286356535153\\
0.0108	0.132286356535153\\
0.010875	0.132286356535153\\
0.01095	0.132286356535153\\
0.011025	0.132286356535153\\
0.0111	0.132286356535153\\
0.011175	0.132286356535153\\
0.01125	0.132286356535153\\
0.011325	0.132286356535153\\
0.0114	0.132286356535153\\
0.011475	0.132286356535153\\
0.01155	0.132286356535153\\
0.011625	0.132286356535153\\
0.0117	0.132286356535153\\
0.011775	0.132286356535153\\
0.01185	0.132286356535153\\
0.011925	0.132286356535152\\
0.012	0.132286356535152\\
0.012075	0.132286356535153\\
0.01215	0.132286356535153\\
0.012225	0.132286356535152\\
0.0123	0.132286356535152\\
0.012375	0.132286356535152\\
0.01245	0.132286356535152\\
0.012525	0.132286356535153\\
0.0126	0.132286356535153\\
0.012675	0.132286356535153\\
0.01275	0.132286356535153\\
0.012825	0.132286356535152\\
0.0129	0.132286356535152\\
0.012975	0.132286356535152\\
0.01305	0.132286356535152\\
0.013125	0.132286356535152\\
0.0132	0.132286356535152\\
0.013275	0.132286356535152\\
0.01335	0.132286356535152\\
0.013425	0.132286356535152\\
0.0135	0.132286356535152\\
0.013575	0.132286356535152\\
0.01365	0.132286356535153\\
0.013725	0.132286356535152\\
0.0138	0.132286356535152\\
0.013875	0.132286356535153\\
0.01395	0.132286356535152\\
0.014025	0.132286356535153\\
0.0141	0.132286356535152\\
0.014175	0.132286356535152\\
0.01425	0.132286356535152\\
0.014325	0.132286356535152\\
0.0144	0.132286356535152\\
0.014475	0.132286356535152\\
0.01455	0.132286356535152\\
0.014625	0.132286356535152\\
0.0147	0.132286356535152\\
0.014775	0.132286356535152\\
0.01485	0.132286356535152\\
0.014925	0.132286356535152\\
0.015	0.132286356535152\\
0.015075	0.132286356535152\\
0.01515	0.132286356535152\\
0.015225	0.132286356535152\\
0.0153	0.132286356535152\\
0.015375	0.132286356535152\\
0.01545	0.132286356535152\\
0.015525	0.132286356535152\\
0.0156	0.132286356535152\\
0.015675	0.132286356535152\\
0.01575	0.132286356535152\\
0.015825	0.132286356535152\\
0.0159	0.132286356535152\\
0.015975	0.132286356535152\\
0.01605	0.132286356535152\\
0.016125	0.132286356535152\\
0.0162	0.132286356535152\\
0.016275	0.132286356535152\\
0.01635	0.132286356535152\\
0.016425	0.132286356535152\\
0.0165	0.132286356535152\\
0.016575	0.132286356535152\\
0.01665	0.132286356535152\\
0.016725	0.132286356535152\\
0.0168	0.132286356535152\\
0.016875	0.132286356535152\\
0.01695	0.132286356535152\\
0.017025	0.132286356535152\\
0.0171	0.132286356535152\\
0.017175	0.132286356535152\\
0.01725	0.132286356535152\\
0.017325	0.132286356535152\\
0.0174	0.132286356535152\\
0.017475	0.132286356535152\\
0.01755	0.132286356535152\\
0.017625	0.132286356535152\\
0.0177	0.132286356535152\\
0.017775	0.132286356535152\\
0.01785	0.132286356535152\\
0.017925	0.132286356535152\\
0.018	0.132286356535152\\
0.018075	0.132286356535152\\
0.01815	0.132286356535152\\
0.018225	0.132286356535152\\
0.0183	0.132286356535152\\
0.018375	0.132286356535152\\
0.01845	0.132286356535152\\
0.018525	0.132286356535152\\
0.0186	0.132286356535152\\
0.018675	0.132286356535152\\
0.01875	0.132286356535152\\
0.018825	0.132286356535152\\
0.0189	0.132286356535152\\
0.018975	0.132286356535152\\
0.01905	0.132286356535152\\
0.019125	0.132286356535152\\
0.0192	0.132286356535152\\
0.019275	0.126969656144718\\
0.01935	0.0891395468597138\\
0.019425	0.0515540626155043\\
0.0195	0.0230427043106352\\
0.019575	0.00663853448435382\\
0.01965	0.000978565716961297\\
0.019725	6.29173900142527e-05\\
0.0198	1.6795343762005e-06\\
0.019875	1.85211039838151e-08\\
0.01995	8.44979919367717e-11\\
0.020025	1.59830482182599e-13\\
0.0201	5.41233724504764e-16\\
0.020175	4.57966997657877e-16\\
0.02025	4.16333634234434e-16\\
0.020325	3.7470027081099e-16\\
0.0204	3.7470027081099e-16\\
0.020475	3.33066907387547e-16\\
0.02055	2.91433543964104e-16\\
0.020625	2.91433543964104e-16\\
0.0207	2.4980018054066e-16\\
0.020775	2.4980018054066e-16\\
0.02085	2.4980018054066e-16\\
0.020925	2.08166817117217e-16\\
0.021	2.08166817117217e-16\\
0.021075	2.08166817117217e-16\\
0.02115	2.08166817117217e-16\\
0.021225	1.66533453693773e-16\\
0.0213	1.66533453693773e-16\\
0.021375	1.66533453693773e-16\\
0.02145	1.66533453693773e-16\\
0.021525	1.66533453693773e-16\\
0.0216	1.66533453693773e-16\\
0.021675	1.66533453693773e-16\\
0.02175	1.2490009027033e-16\\
0.021825	1.2490009027033e-16\\
0.0219	1.2490009027033e-16\\
0.021975	1.2490009027033e-16\\
0.02205	1.2490009027033e-16\\
0.022125	1.2490009027033e-16\\
0.0222	1.2490009027033e-16\\
0.022275	6.24500451351651e-17\\
0.02235	-1.04083408558608e-16\\
0.022425	1.84889274661175e-32\\
0.0225	-4.16333634234433e-17\\
0.022575	-2.08166817117217e-17\\
0.02265	-2.08166817117217e-17\\
0.022725	-1.04083408558608e-16\\
0.0228	-1.04083408558608e-16\\
0.022875	-2.08166817117217e-17\\
0.02295	-4.16333634234433e-17\\
0.023025	-4.16333634234433e-17\\
0.0231	-4.16333634234433e-17\\
0.023175	-4.16333634234433e-17\\
0.02325	-4.16333634234433e-17\\
0.023325	-4.16333634234433e-17\\
0.0234	-4.16333634234433e-17\\
0.023475	-4.16333634234433e-17\\
0.02355	-4.16333634234433e-17\\
0.023625	-4.16333634234433e-17\\
0.0237	-4.16333634234433e-17\\
0.023775	-4.16333634234433e-17\\
0.02385	-4.16333634234433e-17\\
0.023925	-4.16333634234433e-17\\
0.024	-4.16333634234433e-17\\
0.024075	-4.16333634234433e-17\\
0.02415	-2.08166817117217e-17\\
0.024225	-2.08166817117217e-17\\
0.0243	-2.08166817117217e-17\\
0.024375	-2.08166817117217e-17\\
0.02445	-2.08166817117217e-17\\
0.024525	-2.08166817117217e-17\\
0.0246	-2.08166817117217e-17\\
0.024675	-2.08166817117217e-17\\
0.02475	-2.08166817117217e-17\\
0.024825	-2.08166817117217e-17\\
0.0249	-2.08166817117217e-17\\
0.024975	-2.08166817117217e-17\\
0.02505	-2.08166817117217e-17\\
0.025125	-2.08166817117217e-17\\
0.0252	-2.08166817117217e-17\\
0.025275	-2.08166817117217e-17\\
0.02535	-2.08166817117217e-17\\
0.025425	-2.08166817117217e-17\\
0.0255	-2.08166817117217e-17\\
0.025575	-2.08166817117217e-17\\
0.02565	1.23259516440783e-32\\
0.025725	2.08166817117217e-17\\
0.0258	7.70371977754894e-33\\
0.025875	2.08166817117217e-17\\
0.02595	9.24446373305873e-33\\
0.026025	-1.04083408558608e-17\\
0.0261	-2.08166817117217e-17\\
0.026175	1.04083408558609e-17\\
0.02625	9.24446373305873e-33\\
0.026325	-1.04083408558608e-17\\
0.0264	-1.04083408558608e-17\\
0.026475	7.70371977754894e-33\\
0.02655	1.04083408558609e-17\\
0.026625	2.08166817117217e-17\\
0.0267	1.04083408558609e-17\\
0.026775	-1.04083408558608e-17\\
0.02685	-1.04083408558608e-17\\
0.026925	-1.04083408558608e-17\\
0.027	-1.04083408558608e-17\\
0.027075	-1.04083408558608e-17\\
0.02715	-1.04083408558608e-17\\
0.027225	-1.04083408558608e-17\\
0.0273	5.20417042793043e-18\\
0.027375	-5.20417042793041e-18\\
0.02745	-1.04083408558608e-17\\
0.027525	1.04083408558609e-17\\
0.0276	5.20417042793043e-18\\
0.027675	5.20417042793043e-18\\
0.02775	-1.04083408558608e-17\\
0.027825	-1.04083408558608e-17\\
0.0279	1.07852076885685e-32\\
0.027975	1.04083408558609e-17\\
0.02805	-5.20417042793041e-18\\
0.028125	5.20417042793043e-18\\
0.0282	1.04083408558609e-17\\
0.028275	-5.20417042793041e-18\\
0.02835	-5.20417042793041e-18\\
0.028425	-5.20417042793041e-18\\
0.0285	-5.20417042793041e-18\\
0.028575	2.60208521396522e-18\\
0.02865	2.60208521396522e-18\\
0.028725	2.60208521396522e-18\\
0.0288	2.60208521396522e-18\\
0.028875	2.60208521396522e-18\\
0.02895	2.60208521396522e-18\\
0.029025	2.60208521396522e-18\\
0.0291	2.60208521396522e-18\\
0.029175	2.60208521396522e-18\\
0.02925	2.60208521396522e-18\\
0.029325	2.60208521396522e-18\\
0.0294	1.30104260698262e-18\\
0.029475	1.38666955995881e-32\\
0.02955	-1.30104260698259e-18\\
0.029625	-1.30104260698259e-18\\
0.0297	-1.30104260698259e-18\\
0.029775	-1.30104260698259e-18\\
0.02985	-1.30104260698259e-18\\
0.029925	-1.30104260698259e-18\\
0.03	1.34815096107107e-32\\
0.030075	1.34815096107107e-32\\
0.03015	6.50521303491316e-19\\
0.030225	6.50521303491316e-19\\
0.0303	6.50521303491316e-19\\
0.030375	1.32889166162719e-32\\
0.03045	1.33852131134913e-32\\
0.030525	-6.50521303491289e-19\\
0.0306	-3.25260651745638e-19\\
0.030675	-3.25260651745638e-19\\
0.03075	-3.25260651745638e-19\\
0.030825	1.62630325872839e-19\\
0.0309	-2.43945488809225e-19\\
0.030975	8.13151629364262e-20\\
0.03105	1.33972501756437e-32\\
0.031125	-6.09863722022962e-20\\
0.0312	1.34032687067199e-32\\
0.031275	-2.5410988417495e-21\\
0.03135	-5.86385428047949e-23\\
0.031425	5.65883385116173e-21\\
0.0315	2.09054269017391e-20\\
0.031575	3.10698222687907e-20\\
0.03165	5.13986130028939e-20\\
0.031725	-7.05741314017253e-20\\
0.0318	-7.05741314017253e-20\\
0.031875	-3.95834783147377e-19\\
0.03195	-7.05741314017252e-20\\
0.032025	-2.33204457274551e-19\\
0.0321	-2.33204457274551e-19\\
0.032175	-2.33204457274551e-19\\
0.03225	-2.33204457274551e-19\\
0.032325	-5.58465109020202e-19\\
0.0324	-1.53424706425716e-18\\
0.032475	-1.53424706425716e-18\\
0.03255	-1.53424706425716e-18\\
0.032625	-1.53424706425716e-18\\
0.0327	2.36888075669066e-18\\
0.032775	-2.33204457274551e-19\\
0.03285	-2.33204457274551e-19\\
0.032925	-2.33204457274551e-19\\
0.033	-2.33204457274551e-19\\
0.033075	-2.33204457274551e-19\\
0.03315	-4.13633227822237e-18\\
0.033225	6.27200857763847e-18\\
0.0333	7.57305118462108e-18\\
0.033375	4.97096597065587e-18\\
0.03345	4.97096597065587e-18\\
0.033525	4.97096597065587e-18\\
0.0336	4.97096597065587e-18\\
0.033675	4.97096597065587e-18\\
0.03375	4.97096597065587e-18\\
0.033825	-5.43737488520497e-18\\
0.0339	7.57305118462108e-18\\
0.033975	-8.03946009917018e-18\\
0.03405	2.36888075669066e-18\\
0.034125	1.79813920404819e-17\\
0.0342	1.79813920404819e-17\\
0.034275	1.79813920404819e-17\\
0.03435	1.79813920404819e-17\\
0.034425	1.79813920404819e-17\\
0.0345	1.79813920404819e-17\\
0.034575	1.79813920404819e-17\\
0.03465	1.79813920404819e-17\\
0.034725	1.27772216125515e-17\\
0.0348	2.36888075669066e-18\\
0.034875	2.31855624684123e-17\\
0.03495	2.31855624684123e-17\\
0.035025	2.31855624684123e-17\\
0.0351	4.92064146080645e-17\\
0.035175	1.79813920404819e-17\\
0.03525	7.52272667477166e-17\\
0.035325	9.08397780315078e-17\\
0.0354	1.01248118887369e-16\\
0.035475	1.11656459743229e-16\\
0.03555	1.11656459743229e-16\\
0.035625	1.11656459743229e-16\\
0.0357	1.11656459743229e-16\\
0.035775	1.11656459743229e-16\\
0.03585	1.11656459743229e-16\\
0.035925	0.00588358893582941\\
0.036	0.0175480162872639\\
0.036075	0.0290293428400484\\
0.03615	0.040287590155998\\
0.036225	0.0513068302712076\\
0.0363	0.0620723702098973\\
0.036375	0.0725707619867688\\
0.03645	0.0827898324518712\\
0.036525	0.0927187017021456\\
0.0366	0.102347790392019\\
0.036675	0.111668816462869\\
0.03675	0.120674781924933\\
0.036825	0.129359950416741\\
0.0369	0.137719816336123\\
0.036975	0.145751066383295\\
0.03705	0.15345153438159\\
0.037125	0.160820150246272\\
0.0372	0.167856883958888\\
0.037275	0.174562685376095\\
0.03735	0.180939420661078\\
0.037425	0.186989806075938\\
0.0375	0.192717339818682\\
0.037575	0.198126232532897\\
0.03765	0.203221337066348\\
0.037725	0.20800807801108\\
0.0378	0.212492381526661\\
0.037875	0.216680605933851\\
0.03795	0.220579473571336\\
0.038025	0.224196004434599\\
0.0381	0.227537452162834\\
0.038175	0.230611243003041\\
0.03825	0.233424918452506\\
0.038325	0.2359860823497\\
0.0384	0.238302353232947\\
0.038475	0.240381322795966\\
0.03855	0.242230521217828\\
0.038625	0.243857390011245\\
0.0387	0.245269262802161\\
0.038775	0.246473354120508\\
0.03885	0.247476755857646\\
0.038925	0.248286440560686\\
0.039	0.248909270238272\\
0.039075	0.249352008913399\\
0.03915	0.249621336850371\\
0.039225	0.249723864271576\\
0.0393	0.249725284296026\\
0.039375	0.249725284296026\\
0.03945	0.249725284296026\\
0.039525	0.249725284296026\\
0.0396	0.249725284296026\\
0.039675	0.249725284296026\\
0.03975	0.249725284296026\\
0.039825	0.249725284296026\\
0.0399	0.249725284296026\\
0.039975	0.249725284296026\\
0.04005	0.249725284296026\\
0.040125	0.249725284296026\\
0.0402	0.249725284296026\\
0.040275	0.249725284296026\\
0.04035	0.249725284296026\\
0.040425	0.249725284296026\\
0.0405	0.249725284296026\\
0.040575	0.249725284296026\\
0.04065	0.249725284296026\\
0.040725	0.249725284296026\\
0.0408	0.249725284296026\\
0.040875	0.249725284296026\\
0.04095	0.249725284296026\\
0.041025	0.249725284296026\\
0.0411	0.249725284296026\\
0.041175	0.249725284296026\\
0.04125	0.249725284296026\\
0.041325	0.249725284296026\\
0.0414	0.249725284296026\\
0.041475	0.249725284296026\\
0.04155	0.249725284296026\\
0.041625	0.249725284296026\\
0.0417	0.249725284296026\\
0.041775	0.249725284296026\\
0.04185	0.249725284296026\\
0.041925	0.249725284296026\\
0.042	0.249725284296026\\
0.042075	0.249725284296026\\
0.04215	0.249725284296026\\
0.042225	0.249725284296026\\
0.0423	0.249725284296026\\
0.042375	0.249725284296026\\
0.04245	0.249725284296026\\
0.042525	0.249725284296026\\
0.0426	0.249725284296026\\
0.042675	0.249725284296026\\
0.04275	0.249725284296026\\
0.042825	0.249725284296026\\
0.0429	0.249725284296026\\
0.042975	0.249725284296026\\
0.04305	0.249725284296025\\
0.043125	0.249725284296025\\
0.0432	0.249725284296025\\
0.043275	0.249725284296025\\
0.04335	0.249725284296025\\
0.043425	0.249725284296025\\
0.0435	0.249725284296025\\
0.043575	0.249725284296025\\
0.04365	0.249725284296025\\
0.043725	0.249725284296025\\
0.0438	0.249725284296024\\
0.043875	0.249725284296024\\
0.04395	0.249725284296024\\
0.044025	0.249725284296024\\
0.0441	0.249725284296024\\
0.044175	0.249725284296024\\
0.04425	0.249725284296024\\
0.044325	0.249725284296024\\
0.0444	0.249725284296024\\
0.044475	0.249725284296024\\
0.04455	0.249725284296024\\
0.044625	0.249725284296023\\
0.0447	0.249725284296023\\
0.044775	0.249725284296024\\
0.04485	0.249725284296024\\
0.044925	0.249725284296023\\
0.045	0.249725284296024\\
0.045075	0.249725284296024\\
0.04515	0.249725284296024\\
0.045225	0.249725284296024\\
0.0453	0.249725284296024\\
0.045375	0.249725284296024\\
0.04545	0.249725284296024\\
0.045525	0.249725284296024\\
0.0456	0.249725284296024\\
0.045675	0.249725284296024\\
0.04575	0.249725284296024\\
0.045825	0.249725284296024\\
0.0459	0.249725284296024\\
0.045975	0.249725284296025\\
0.04605	0.249725284296025\\
0.046125	0.249725284296025\\
0.0462	0.249725284296025\\
0.046275	0.249725284296025\\
0.04635	0.249725284296025\\
0.046425	0.249725284296025\\
0.0465	0.249725284296025\\
0.046575	0.249725284296025\\
0.04665	0.249725284296025\\
0.046725	0.249725284296025\\
0.0468	0.249725284296025\\
0.046875	0.249725284296025\\
0.04695	0.249725284296025\\
0.047025	0.249725284296025\\
0.0471	0.249725284296025\\
0.047175	0.249725284296025\\
0.04725	0.249725284296025\\
0.047325	0.249725284296025\\
0.0474	0.249725284296025\\
0.047475	0.249725284296025\\
0.04755	0.249725284296025\\
0.047625	0.249725284296025\\
0.0477	0.249725284296025\\
0.047775	0.249725284296025\\
0.04785	0.249725284296025\\
0.047925	0.249725284296025\\
0.048	0.249725284296025\\
0.048075	0.249725284296025\\
0.04815	0.249725284296025\\
0.048225	0.249725284296025\\
0.0483	0.249725284296025\\
0.048375	0.249725284296025\\
0.04845	0.249725284296025\\
0.048525	0.249725284296025\\
0.0486	0.249725284296025\\
0.048675	0.249725284296025\\
0.04875	0.249725284296025\\
0.048825	0.249725284296025\\
0.0489	0.249725284296025\\
0.048975	0.249725284296025\\
0.04905	0.249725284296025\\
0.049125	0.249725284296025\\
0.0492	0.249725284296025\\
0.049275	0.249725284296025\\
0.04935	0.249725284296025\\
0.049425	0.249725284296025\\
0.0495	0.249725284296025\\
0.049575	0.249725284296025\\
0.04965	0.249725284296025\\
0.049725	0.249725284296025\\
0.0498	0.249725284296025\\
0.049875	0.249725284296025\\
0.04995	0.249725284296025\\
0.050025	0.249725284296025\\
0.0501	0.249725284296025\\
0.050175	0.249725284296025\\
0.05025	0.249725284296025\\
0.050325	0.249725284296025\\
0.0504	0.249725284296025\\
0.050475	0.249725284296025\\
0.05055	0.249725284296025\\
0.050625	0.249725284296025\\
0.0507	0.20965861403237\\
0.050775	0.153518271841307\\
0.05085	0.103837893111539\\
0.050925	0.0619090875035786\\
0.051	0.0295739187324795\\
0.051075	0.00953472636038148\\
0.05115	0.00163754547511834\\
0.051225	0.000123816861331422\\
0.0513	3.8402216080563e-06\\
0.051375	4.84085294488734e-08\\
0.05145	2.48423753790306e-10\\
0.051525	5.2030602049058e-13\\
0.0516	5.13478148889135e-16\\
0.051675	4.71844785465692e-16\\
0.05175	4.30211422042248e-16\\
0.051825	3.88578058618805e-16\\
0.0519	3.46944695195361e-16\\
0.051975	3.46944695195361e-16\\
0.05205	3.05311331771918e-16\\
0.052125	2.63677968348475e-16\\
0.0522	2.63677968348475e-16\\
0.052275	2.63677968348475e-16\\
0.05235	2.22044604925031e-16\\
0.052425	2.22044604925031e-16\\
0.0525	2.22044604925031e-16\\
0.052575	2.22044604925031e-16\\
0.05265	1.80411241501588e-16\\
0.052725	1.80411241501588e-16\\
0.0528	1.80411241501588e-16\\
0.052875	1.80411241501588e-16\\
0.05295	1.80411241501588e-16\\
0.053025	1.38777878078145e-16\\
0.0531	1.38777878078145e-16\\
0.053175	1.38777878078145e-16\\
0.05325	1.38777878078145e-16\\
0.053325	1.38777878078145e-16\\
0.0534	1.38777878078145e-16\\
0.053475	1.38777878078145e-16\\
0.05355	1.38777878078145e-16\\
0.053625	9.71445146547012e-17\\
0.0537	-1.31838984174237e-16\\
0.053775	1.38777878078145e-17\\
0.05385	1.38777878078145e-17\\
0.053925	7.63278329429795e-17\\
0.054	-6.93889390390723e-17\\
0.054075	-2.77555756156289e-17\\
0.05415	-1.31838984174237e-16\\
0.054225	-6.93889390390723e-17\\
0.0543	5.55111512312578e-17\\
0.054375	-4.85722573273506e-17\\
0.05445	-4.85722573273506e-17\\
0.054525	-4.85722573273506e-17\\
0.0546	-4.85722573273506e-17\\
0.054675	-4.85722573273506e-17\\
0.05475	-4.85722573273506e-17\\
0.054825	-4.85722573273506e-17\\
0.0549	-2.77555756156289e-17\\
0.054975	-2.77555756156289e-17\\
0.05505	-2.77555756156289e-17\\
0.055125	-2.77555756156289e-17\\
0.0552	-2.77555756156289e-17\\
0.055275	-2.77555756156289e-17\\
0.05535	-2.77555756156289e-17\\
0.055425	-2.77555756156289e-17\\
0.0555	-2.77555756156289e-17\\
0.055575	-2.77555756156289e-17\\
0.05565	-2.77555756156289e-17\\
0.055725	-2.77555756156289e-17\\
0.0558	-2.77555756156289e-17\\
0.055875	-2.77555756156289e-17\\
0.05595	-2.77555756156289e-17\\
0.056025	-2.77555756156289e-17\\
0.0561	-2.77555756156289e-17\\
0.056175	-2.77555756156289e-17\\
0.05625	-2.77555756156289e-17\\
0.056325	-2.77555756156289e-17\\
0.0564	-2.77555756156289e-17\\
0.056475	-2.77555756156289e-17\\
0.05655	-2.77555756156289e-17\\
0.056625	-2.77555756156289e-17\\
0.0567	-2.77555756156289e-17\\
0.056775	-2.77555756156289e-17\\
0.05685	-3.81639164714897e-17\\
0.056925	2.42861286636753e-17\\
0.057	-1.73472347597681e-17\\
0.057075	3.46944695195362e-18\\
0.05715	1.38777878078145e-17\\
0.057225	2.42861286636753e-17\\
0.0573	-1.73472347597681e-17\\
0.057375	-6.93889390390723e-18\\
0.05745	-1.73472347597681e-17\\
0.057525	3.46944695195361e-18\\
0.0576	1.38777878078145e-17\\
0.057675	-1.73472347597681e-17\\
0.05775	3.4694469519536e-18\\
0.057825	3.4694469519536e-18\\
0.0579	-6.93889390390724e-18\\
0.057975	-6.93889390390724e-18\\
0.05805	1.38777878078144e-17\\
0.058125	1.38777878078144e-17\\
0.0582	3.4694469519536e-18\\
0.058275	3.4694469519536e-18\\
0.05835	3.4694469519536e-18\\
0.058425	3.4694469519536e-18\\
0.0585	3.4694469519536e-18\\
0.058575	3.4694469519536e-18\\
0.05865	3.4694469519536e-18\\
0.058725	8.67361737988402e-18\\
0.0588	3.4694469519536e-18\\
0.058875	8.67361737988402e-18\\
0.05895	8.67361737988402e-18\\
0.059025	8.67361737988402e-18\\
0.0591	-1.73472347597682e-18\\
0.059175	8.67361737988402e-18\\
0.05925	-6.93889390390724e-18\\
0.059325	-1.73472347597682e-18\\
0.0594	8.67361737988402e-18\\
0.059475	-6.93889390390724e-18\\
0.05955	-6.93889390390724e-18\\
0.059625	-6.93889390390724e-18\\
0.0597	-6.93889390390724e-18\\
0.059775	-6.93889390390724e-18\\
0.05985	-6.93889390390724e-18\\
0.059925	-9.54097911787245e-18\\
0.06	-4.33680868994203e-18\\
0.060075	-4.33680868994203e-18\\
0.06015	-4.33680868994203e-18\\
0.060225	-4.33680868994203e-18\\
0.0603	-4.33680868994203e-18\\
0.060375	-4.33680868994203e-18\\
0.06045	-4.33680868994203e-18\\
0.060525	-4.33680868994203e-18\\
0.0606	-4.33680868994203e-18\\
0.060675	-4.33680868994203e-18\\
0.06075	-4.33680868994203e-18\\
0.060825	4.7704895589362e-18\\
0.0609	-4.33680868994203e-18\\
0.060975	-1.73472347597682e-18\\
0.06105	-1.73472347597682e-18\\
0.061125	-1.73472347597682e-18\\
0.0612	-1.73472347597682e-18\\
0.061275	-1.73472347597682e-18\\
0.06135	-1.73472347597682e-18\\
0.061425	2.16840434497083e-19\\
0.0615	-1.08420217248552e-18\\
0.061575	-4.3368086899422e-19\\
0.06165	-4.3368086899422e-19\\
0.061725	-4.3368086899422e-19\\
0.0618	-1.08420217248569e-19\\
0.061875	8.67361737988385e-19\\
0.06195	2.16840434497083e-19\\
0.062025	2.16840434497083e-19\\
0.0621	-1.08420217248569e-19\\
0.062175	3.79470760369908e-19\\
0.06225	-1.08420217248569e-19\\
0.062325	2.16840434497083e-19\\
0.0624	-1.08420217248569e-19\\
0.062475	5.42101086242571e-20\\
0.06255	3.38813178901539e-20\\
0.062625	3.38813178899907e-21\\
0.0627	-4.2351647364528e-22\\
0.062775	-9.8919169052108e-23\\
0.06285	8.5399289660898e-22\\
0.062925	-1.94747978374942e-20\\
0.063	-1.94747978374942e-20\\
0.063075	1.02497946567125e-19\\
0.06315	-1.8210512371032e-19\\
0.063225	-1.8210512371032e-19\\
0.0633	-1.8210512371032e-19\\
0.063375	-3.44735449583146e-19\\
0.06345	-3.44735449583146e-19\\
0.063525	-6.69996101328797e-19\\
0.0636	-6.69996101328797e-19\\
0.063675	-6.69996101328797e-19\\
0.06375	-1.94747978374943e-20\\
0.063825	-1.94747978374943e-20\\
0.0639	-1.94747978374943e-20\\
0.063975	-1.94747978374943e-20\\
0.06405	-1.94747978374943e-20\\
0.064125	1.93208911263641e-18\\
0.0642	3.23313171961902e-18\\
0.064275	3.23313171961902e-18\\
0.06435	3.23313171961902e-18\\
0.064425	3.23313171961902e-18\\
0.0645	3.23313171961902e-18\\
0.064575	-8.47625174322443e-18\\
0.06465	-7.17520913624182e-18\\
0.064725	-1.9710387083114e-18\\
0.0648	-4.57312392227661e-18\\
0.064875	-4.57312392227661e-18\\
0.06495	-4.57312392227661e-18\\
0.065025	-4.57312392227661e-18\\
0.0651	-4.57312392227661e-18\\
0.065175	-4.57312392227661e-18\\
0.06525	-1.23793795641722e-17\\
0.065325	-7.17520913624182e-18\\
0.0654	1.36414725754799e-17\\
0.065475	-1.49814647781375e-17\\
0.06555	6.3104650565381e-19\\
0.065625	3.23313171961902e-18\\
0.0657	3.23313171961902e-18\\
0.065775	3.23313171961902e-18\\
0.06585	3.23313171961902e-18\\
0.065925	3.23313171961902e-18\\
0.066	3.23313171961902e-18\\
0.066075	3.23313171961902e-18\\
0.06615	3.9662324715132e-17\\
0.066225	5.52748359989232e-17\\
0.0663	2.40498134313407e-17\\
0.066375	3.23313171961901e-18\\
0.06645	-5.9216913415546e-17\\
0.066525	-8.52377655551981e-17\\
0.0666	-1.0605444726692e-16\\
0.066675	-1.47687810690363e-16\\
0.06675	-1.21666958550711e-16\\
0.066825	-1.63300321974154e-16\\
0.0669	-1.63300321974154e-16\\
0.066975	-1.63300321974154e-16\\
0.06705	-1.63300321974154e-16\\
0.067125	-1.63300321974154e-16\\
0.0672	-1.63300321974154e-16\\
0.067275	-1.63300321974154e-16\\
0.06735	0.008108015148792\\
0.067425	0.0197690634218337\\
0.0675	0.0312272501226631\\
0.067575	0.0424591013711926\\
0.06765	0.0534488758645197\\
0.067725	0.0641820570571327\\
0.0678	0.0746453833473136\\
0.067875	0.0848268760587653\\
0.06795	0.0947158559611838\\
0.068025	0.104302948725508\\
0.0681	0.113580079858129\\
0.068175	0.122540459768805\\
0.06825	0.131178559715041\\
0.068325	0.13949007943092\\
0.0684	0.147471907291086\\
0.068475	0.155122073881872\\
0.06855	0.162439699852831\\
0.068625	0.169424938905559\\
0.0687	0.176078916745159\\
0.068775	0.18240366677621\\
0.06885	0.188402063273309\\
0.068925	0.194077752699997\\
0.069	0.199435083793607\\
0.069075	0.204479036981818\\
0.06915	0.209215153654071\\
0.069225	0.213649465782112\\
0.0693	0.217788426372679\\
0.069375	0.221638841244803\\
0.06945	0.225207802655604\\
0.069525	0.228502625350776\\
0.0696	0.23153078568476\\
0.069675	0.234299864532522\\
0.06975	0.236817494787001\\
0.069825	0.239091314286155\\
0.0699	0.241128925020125\\
0.069975	0.242937859409477\\
0.07005	0.244525554298532\\
0.070125	0.245899333058327\\
0.0702	0.247066395838238\\
0.070275	0.248033817556982\\
0.07035	0.248808552716666\\
0.070425	0.249397445612868\\
0.0705	0.249807244070861\\
0.070575	0.250044614540355\\
0.07065	0.250116420589946\\
0.070725	0.250116420589946\\
0.0708	0.250116420589946\\
0.070875	0.250116420589946\\
0.07095	0.250116420589946\\
0.071025	0.250116420589946\\
0.0711	0.250116420589946\\
0.071175	0.250116420589946\\
0.07125	0.250116420589946\\
0.071325	0.250116420589946\\
0.0714	0.250116420589946\\
0.071475	0.250116420589946\\
0.07155	0.250116420589946\\
0.071625	0.250116420589946\\
0.0717	0.250116420589946\\
0.071775	0.250116420589946\\
0.07185	0.250116420589946\\
0.071925	0.250116420589946\\
0.072	0.250116420589946\\
0.072075	0.250116420589946\\
0.07215	0.250116420589946\\
0.072225	0.250116420589946\\
0.0723	0.250116420589946\\
0.072375	0.250116420589946\\
0.07245	0.250116420589946\\
0.072525	0.250116420589946\\
0.0726	0.250116420589946\\
0.072675	0.250116420589946\\
0.07275	0.250116420589946\\
0.072825	0.250116420589946\\
0.0729	0.250116420589946\\
0.072975	0.250116420589946\\
0.07305	0.250116420589946\\
0.073125	0.250116420589946\\
0.0732	0.250116420589946\\
0.073275	0.250116420589946\\
0.07335	0.250116420589946\\
0.073425	0.250116420589946\\
0.0735	0.250116420589946\\
0.073575	0.250116420589946\\
0.07365	0.250116420589946\\
0.073725	0.250116420589946\\
0.0738	0.250116420589946\\
0.073875	0.250116420589946\\
0.07395	0.250116420589946\\
0.074025	0.250116420589946\\
0.0741	0.250116420589946\\
0.074175	0.250116420589946\\
0.07425	0.250116420589946\\
0.074325	0.250116420589946\\
0.0744	0.250116420589947\\
0.074475	0.250116420589947\\
0.07455	0.250116420589947\\
0.074625	0.250116420589947\\
0.0747	0.250116420589948\\
0.074775	0.250116420589947\\
0.07485	0.250116420589948\\
0.074925	0.250116420589948\\
0.075	0.250116420589948\\
0.075075	0.250116420589949\\
0.07515	0.250116420589949\\
0.075225	0.250116420589949\\
0.0753	0.250116420589949\\
0.075375	0.250116420589949\\
0.07545	0.250116420589949\\
0.075525	0.250116420589949\\
0.0756	0.250116420589949\\
0.075675	0.250116420589949\\
0.07575	0.25011642058995\\
0.075825	0.25011642058995\\
0.0759	0.25011642058995\\
0.075975	0.25011642058995\\
0.07605	0.25011642058995\\
0.076125	0.250116420589949\\
0.0762	0.25011642058995\\
0.076275	0.25011642058995\\
0.07635	0.25011642058995\\
0.076425	0.250116420589949\\
0.0765	0.250116420589949\\
0.076575	0.250116420589949\\
0.07665	0.250116420589949\\
0.076725	0.250116420589949\\
0.0768	0.25011642058995\\
0.076875	0.250116420589951\\
0.07695	0.250116420589951\\
0.077025	0.250116420589951\\
0.0771	0.250116420589951\\
0.077175	0.250116420589951\\
0.07725	0.250116420589951\\
0.077325	0.250116420589951\\
0.0774	0.25011642058995\\
0.077475	0.25011642058995\\
0.07755	0.25011642058995\\
0.077625	0.25011642058995\\
0.0777	0.25011642058995\\
0.077775	0.25011642058995\\
0.07785	0.25011642058995\\
0.077925	0.25011642058995\\
0.078	0.25011642058995\\
0.078075	0.25011642058995\\
0.07815	0.25011642058995\\
0.078225	0.25011642058995\\
0.0783	0.25011642058995\\
0.078375	0.25011642058995\\
0.07845	0.25011642058995\\
0.078525	0.25011642058995\\
0.0786	0.25011642058995\\
0.078675	0.25011642058995\\
0.07875	0.25011642058995\\
0.078825	0.25011642058995\\
0.0789	0.25011642058995\\
0.078975	0.25011642058995\\
0.07905	0.25011642058995\\
0.079125	0.25011642058995\\
0.0792	0.25011642058995\\
0.079275	0.25011642058995\\
0.07935	0.25011642058995\\
0.079425	0.25011642058995\\
0.0795	0.25011642058995\\
0.079575	0.25011642058995\\
0.07965	0.25011642058995\\
0.079725	0.25011642058995\\
0.0798	0.25011642058995\\
0.079875	0.25011642058995\\
0.07995	0.25011642058995\\
0.080025	0.25011642058995\\
0.0801	0.25011642058995\\
0.080175	0.25011642058995\\
0.08025	0.25011642058995\\
0.080325	0.25011642058995\\
0.0804	0.25011642058995\\
0.080475	0.25011642058995\\
0.08055	0.25011642058995\\
0.080625	0.25011642058995\\
0.0807	0.25011642058995\\
0.080775	0.25011642058995\\
0.08085	0.25011642058995\\
0.080925	0.25011642058995\\
0.081	0.25011642058995\\
0.081075	0.25011642058995\\
0.08115	0.25011642058995\\
0.081225	0.25011642058995\\
0.0813	0.25011642058995\\
0.081375	0.25011642058995\\
0.08145	0.25011642058995\\
0.081525	0.25011642058995\\
0.0816	0.25011642058995\\
0.081675	0.25011642058995\\
0.08175	0.25011642058995\\
0.081825	0.25011642058995\\
0.0819	0.25011642058995\\
0.081975	0.25011642058995\\
0.08205	0.249947213682548\\
0.082125	0.202827323154353\\
0.0822	0.147267805377979\\
0.082275	0.0984466278531943\\
0.08235	0.0575284365812276\\
0.082425	0.0265115037312574\\
0.0825	0.00803477305482729\\
0.082575	0.00126163596654867\\
0.08265	8.59741077660625e-05\\
0.082725	2.39648204973519e-06\\
0.0828	2.71500912307765e-08\\
0.082875	1.25252613836224e-10\\
0.08295	2.35866881581615e-13\\
0.083025	5.13478148889135e-16\\
0.0831	4.71844785465692e-16\\
0.083175	4.30211422042248e-16\\
0.08325	3.88578058618805e-16\\
0.083325	3.46944695195361e-16\\
0.0834	3.05311331771918e-16\\
0.083475	3.05311331771918e-16\\
0.08355	2.63677968348475e-16\\
0.083625	2.63677968348475e-16\\
0.0837	2.63677968348475e-16\\
0.083775	2.22044604925031e-16\\
0.08385	2.22044604925031e-16\\
0.083925	2.22044604925031e-16\\
0.084	1.80411241501588e-16\\
0.084075	1.80411241501588e-16\\
0.08415	1.80411241501588e-16\\
0.084225	1.80411241501588e-16\\
0.0843	1.80411241501588e-16\\
0.084375	1.80411241501588e-16\\
0.08445	1.38777878078145e-16\\
0.084525	1.38777878078145e-16\\
0.0846	1.38777878078145e-16\\
0.084675	1.38777878078145e-16\\
0.08475	1.38777878078145e-16\\
0.084825	1.38777878078145e-16\\
0.0849	1.38777878078145e-16\\
0.084975	1.38777878078145e-16\\
0.08505	9.71445146547012e-17\\
0.085125	-9.02056207507939e-17\\
0.0852	-1.11022302462516e-16\\
0.085275	-4.85722573273506e-17\\
0.08535	9.71445146547012e-17\\
0.085425	3.46944695195362e-17\\
0.0855	-4.85722573273506e-17\\
0.085575	9.71445146547012e-17\\
0.08565	5.55111512312578e-17\\
0.085725	1.38777878078145e-17\\
0.0858	3.46944695195362e-17\\
0.085875	3.46944695195362e-17\\
0.08595	3.46944695195362e-17\\
0.086025	3.46944695195362e-17\\
0.0861	3.46944695195362e-17\\
0.086175	3.46944695195362e-17\\
0.08625	3.46944695195362e-17\\
0.086325	3.46944695195362e-17\\
0.0864	3.46944695195362e-17\\
0.086475	3.46944695195362e-17\\
0.08655	3.46944695195362e-17\\
0.086625	3.46944695195362e-17\\
0.0867	3.46944695195362e-17\\
0.086775	3.46944695195362e-17\\
0.08685	3.46944695195362e-17\\
0.086925	3.46944695195362e-17\\
0.087	3.46944695195362e-17\\
0.087075	3.46944695195362e-17\\
0.08715	3.46944695195362e-17\\
0.087225	3.46944695195362e-17\\
0.0873	3.46944695195362e-17\\
0.087375	3.46944695195362e-17\\
0.08745	3.46944695195362e-17\\
0.087525	3.46944695195362e-17\\
0.0876	3.46944695195362e-17\\
0.087675	3.46944695195362e-17\\
0.08775	3.46944695195362e-17\\
0.087825	3.46944695195362e-17\\
0.0879	1.38777878078145e-17\\
0.087975	1.38777878078145e-17\\
0.08805	1.38777878078145e-17\\
0.088125	1.38777878078145e-17\\
0.0882	1.38777878078145e-17\\
0.088275	1.38777878078145e-17\\
0.08835	-3.81639164714897e-17\\
0.088425	-6.93889390390721e-18\\
0.0885	-6.93889390390721e-18\\
0.088575	1.38777878078145e-17\\
0.08865	-6.93889390390721e-18\\
0.088725	1.38777878078145e-17\\
0.0888	-1.73472347597681e-17\\
0.088875	-2.77555756156289e-17\\
0.08895	-1.73472347597681e-17\\
0.089025	-6.93889390390721e-18\\
0.0891	-1.73472347597681e-17\\
0.089175	-1.73472347597681e-17\\
0.08925	-6.93889390390721e-18\\
0.089325	-6.93889390390721e-18\\
0.0894	-1.73472347597681e-17\\
0.089475	-6.93889390390721e-18\\
0.08955	-1.73472347597681e-17\\
0.089625	3.46944695195363e-18\\
0.0897	3.46944695195363e-18\\
0.089775	3.46944695195363e-18\\
0.08985	3.46944695195363e-18\\
0.089925	3.46944695195363e-18\\
0.09	3.46944695195363e-18\\
0.090075	3.46944695195363e-18\\
0.09015	-6.93889390390721e-18\\
0.090225	8.67361737988405e-18\\
0.0903	3.46944695195363e-18\\
0.090375	8.67361737988405e-18\\
0.09045	3.46944695195363e-18\\
0.090525	8.67361737988405e-18\\
0.0906	3.46944695195363e-18\\
0.090675	-6.93889390390721e-18\\
0.09075	8.67361737988405e-18\\
0.090825	8.67361737988405e-18\\
0.0909	8.67361737988405e-18\\
0.090975	1.38777878078145e-17\\
0.09105	3.46944695195363e-18\\
0.091125	-6.93889390390721e-18\\
0.0912	-6.93889390390721e-18\\
0.091275	-6.93889390390721e-18\\
0.09135	-4.33680868994201e-18\\
0.091425	-1.7347234759768e-18\\
0.0915	-1.7347234759768e-18\\
0.091575	-1.7347234759768e-18\\
0.09165	-1.7347234759768e-18\\
0.091725	-1.7347234759768e-18\\
0.0918	-1.7347234759768e-18\\
0.091875	-1.7347234759768e-18\\
0.09195	-1.7347234759768e-18\\
0.092025	-1.7347234759768e-18\\
0.0921	-1.7347234759768e-18\\
0.092175	-1.7347234759768e-18\\
0.09225	2.16840434497102e-18\\
0.092325	8.67361737988413e-19\\
0.0924	8.67361737988413e-19\\
0.092475	8.67361737988413e-19\\
0.09255	8.67361737988413e-19\\
0.092625	8.67361737988413e-19\\
0.0927	8.67361737988413e-19\\
0.092775	8.67361737988412e-19\\
0.09285	2.16840434497102e-18\\
0.092925	-1.08420217248549e-18\\
0.093	-4.33680868994192e-19\\
0.093075	-4.33680868994192e-19\\
0.09315	-4.33680868994192e-19\\
0.093225	8.67361737988413e-19\\
0.0933	5.42101086242762e-19\\
0.093375	-4.33680868994192e-19\\
0.09345	-4.33680868994192e-19\\
0.093525	-2.71050543121366e-19\\
0.0936	3.79470760369936e-19\\
0.093675	-1.08420217248541e-19\\
0.09375	-2.71050543121278e-20\\
0.093825	9.48676900924915e-20\\
0.0939	1.35525271560786e-20\\
0.093975	-2.71050543121278e-20\\
0.09405	1.35525271560786e-20\\
0.094125	2.11758236814557e-21\\
0.0942	-4.87648820395928e-23\\
0.094275	1.710365229986e-20\\
0.09435	-8.30733611776902e-21\\
0.094425	5.26790360845406e-20\\
0.0945	-6.92937083200786e-20\\
0.094575	1.33994199020953e-19\\
0.09465	2.15309361957366e-19\\
0.094725	-1.09951289788285e-19\\
0.0948	-2.72581615661111e-19\\
0.094875	-5.97842267406762e-19\\
0.09495	-5.97842267406762e-19\\
0.095025	-5.97842267406762e-19\\
0.0951	-5.97842267406762e-19\\
0.095175	1.35372164306715e-18\\
0.09525	1.35372164306715e-18\\
0.095325	1.35372164306715e-18\\
0.0954	1.35372164306715e-18\\
0.095475	1.35372164306715e-18\\
0.09555	3.95580685703236e-18\\
0.095625	2.65476425004975e-18\\
0.0957	2.65476425004975e-18\\
0.095775	2.65476425004975e-18\\
0.09585	2.65476425004975e-18\\
0.095925	2.65476425004975e-18\\
0.096	-3.85044878486328e-18\\
0.096075	-6.45253399882849e-18\\
0.09615	-7.75357660581109e-18\\
0.096225	-6.45253399882849e-18\\
0.0963	-6.45253399882849e-18\\
0.096375	-6.45253399882849e-18\\
0.09645	-6.45253399882849e-18\\
0.096525	-6.45253399882849e-18\\
0.0966	-6.45253399882849e-18\\
0.096675	-1.94629600686545e-17\\
0.09675	-2.20650452826197e-17\\
0.096825	-6.45253399882848e-18\\
0.0969	1.1762062498928e-17\\
0.096975	9.15997728496278e-18\\
0.09705	-1.16567044267589e-17\\
0.097125	-1.16567044267589e-17\\
0.0972	-1.16567044267589e-17\\
0.097275	-1.16567044267589e-17\\
0.09735	-1.16567044267589e-17\\
0.097425	-1.16567044267589e-17\\
0.0975	-6.45253399882848e-18\\
0.097575	-5.32900678502023e-17\\
0.09765	-1.31352624269159e-16\\
0.097725	-1.00127601701576e-16\\
0.0978	-6.89025791339935e-17\\
0.097875	-9.49234312736456e-17\\
0.09795	-6.89025791339935e-17\\
0.098025	-4.80858974222718e-17\\
0.0981	-1.05331772129506e-16\\
0.098175	-1.36556794697089e-16\\
0.09825	-6.36984087060631e-17\\
0.098325	-6.36984087060631e-17\\
0.0984	-6.36984087060631e-17\\
0.098475	-6.36984087060631e-17\\
0.09855	-6.36984087060631e-17\\
0.098625	-6.36984087060631e-17\\
0.0987	-6.36984087060631e-17\\
0.098775	0.00952798388360338\\
0.09885	0.021168273486439\\
0.098925	0.0325999631816124\\
0.099	0.0438033436979848\\
0.099075	0.0547628234603229\\
0.09915	0.0654640359276501\\
0.099225	0.0758938735121338\\
0.0993	0.0860405141630798\\
0.099375	0.095893436523113\\
0.09945	0.105443424078239\\
0.099525	0.114682558860622\\
0.0996	0.123604205370703\\
0.099675	0.132202985470523\\
0.09975	0.140474745062609\\
0.099825	0.148416513408841\\
0.0999	0.156026455962434\\
0.099975	0.163303821585262\\
0.10005	0.17024888500432\\
0.100125	0.176862885327977\\
0.1002	0.183147961398009\\
0.100275	0.189107084700792\\
0.10035	0.194743990504588\\
0.100425	0.200063107833851\\
0.1005	0.205069488840592\\
0.100575	0.209768738091644\\
0.10065	0.214166942263704\\
0.100725	0.218270600729171\\
0.1008	0.222086557527872\\
0.100875	0.225621935253818\\
0.10095	0.22888407144078\\
0.101025	0.231880458100778\\
0.1011	0.234618685146714\\
0.101175	0.23710638850085\\
0.10125	0.239351203736646\\
0.101325	0.241360726101301\\
0.1014	0.243142477697229\\
0.101475	0.244703882442006\\
0.10155	0.24605224916391\\
0.101625	0.247194762822299\\
0.1017	0.248138483384414\\
0.101775	0.24889035137933\\
0.10185	0.249457198643238\\
0.101925	0.249845762340799\\
0.102	0.250062700072116\\
0.102075	0.250117147307581\\
0.10215	0.250117147307581\\
0.102225	0.250117147307581\\
0.1023	0.250117147307581\\
0.102375	0.250117147307581\\
0.10245	0.250117147307581\\
0.102525	0.250117147307581\\
0.1026	0.250117147307581\\
0.102675	0.250117147307581\\
0.10275	0.250117147307581\\
0.102825	0.250117147307581\\
0.1029	0.250117147307581\\
0.102975	0.250117147307581\\
0.10305	0.250117147307581\\
0.103125	0.250117147307581\\
0.1032	0.250117147307581\\
0.103275	0.250117147307581\\
0.10335	0.250117147307581\\
0.103425	0.250117147307581\\
0.1035	0.250117147307581\\
0.103575	0.250117147307581\\
0.10365	0.250117147307581\\
0.103725	0.250117147307581\\
0.1038	0.250117147307581\\
0.103875	0.250117147307581\\
0.10395	0.250117147307581\\
0.104025	0.250117147307581\\
0.1041	0.250117147307581\\
0.104175	0.250117147307581\\
0.10425	0.250117147307581\\
0.104325	0.250117147307581\\
0.1044	0.250117147307581\\
0.104475	0.250117147307581\\
0.10455	0.250117147307581\\
0.104625	0.250117147307581\\
0.1047	0.250117147307581\\
0.104775	0.250117147307581\\
0.10485	0.250117147307581\\
0.104925	0.250117147307581\\
0.105	0.250117147307581\\
0.105075	0.250117147307581\\
0.10515	0.250117147307581\\
0.105225	0.250117147307581\\
0.1053	0.250117147307581\\
0.105375	0.250117147307581\\
0.10545	0.250117147307581\\
0.105525	0.250117147307581\\
0.1056	0.250117147307581\\
0.105675	0.250117147307581\\
0.10575	0.250117147307581\\
0.105825	0.25011714730758\\
0.1059	0.25011714730758\\
0.105975	0.250117147307581\\
0.10605	0.25011714730758\\
0.106125	0.25011714730758\\
0.1062	0.250117147307579\\
0.106275	0.250117147307579\\
0.10635	0.250117147307579\\
0.106425	0.250117147307579\\
0.1065	0.25011714730758\\
0.106575	0.250117147307579\\
0.10665	0.25011714730758\\
0.106725	0.25011714730758\\
0.1068	0.250117147307581\\
0.106875	0.250117147307581\\
0.10695	0.25011714730758\\
0.107025	0.25011714730758\\
0.1071	0.250117147307579\\
0.107175	0.250117147307579\\
0.10725	0.250117147307579\\
0.107325	0.250117147307578\\
0.1074	0.250117147307578\\
0.107475	0.250117147307577\\
0.10755	0.250117147307577\\
0.107625	0.250117147307577\\
0.1077	0.250117147307577\\
0.107775	0.250117147307578\\
0.10785	0.250117147307578\\
0.107925	0.250117147307578\\
0.108	0.250117147307579\\
0.108075	0.250117147307579\\
0.10815	0.250117147307579\\
0.108225	0.250117147307579\\
0.1083	0.250117147307579\\
0.108375	0.250117147307579\\
0.10845	0.250117147307579\\
0.108525	0.250117147307578\\
0.1086	0.250117147307578\\
0.108675	0.250117147307578\\
0.10875	0.250117147307577\\
0.108825	0.250117147307577\\
0.1089	0.250117147307578\\
0.108975	0.250117147307578\\
0.10905	0.250117147307578\\
0.109125	0.250117147307578\\
0.1092	0.250117147307578\\
0.109275	0.250117147307578\\
0.10935	0.250117147307578\\
0.109425	0.250117147307578\\
0.1095	0.250117147307578\\
0.109575	0.250117147307578\\
0.10965	0.250117147307578\\
0.109725	0.250117147307578\\
0.1098	0.250117147307578\\
0.109875	0.250117147307578\\
0.10995	0.250117147307578\\
0.110025	0.250117147307578\\
0.1101	0.250117147307578\\
0.110175	0.250117147307578\\
0.11025	0.250117147307578\\
0.110325	0.250117147307578\\
0.1104	0.250117147307578\\
0.110475	0.250117147307578\\
0.11055	0.250117147307578\\
0.110625	0.250117147307578\\
0.1107	0.250117147307578\\
0.110775	0.250117147307578\\
0.11085	0.250117147307578\\
0.110925	0.250117147307578\\
0.111	0.250117147307578\\
0.111075	0.250117147307578\\
0.11115	0.250117147307578\\
0.111225	0.250117147307578\\
0.1113	0.250117147307578\\
0.111375	0.250117147307578\\
0.11145	0.250117147307578\\
0.111525	0.250117147307578\\
0.1116	0.250117147307578\\
0.111675	0.250117147307578\\
0.11175	0.250117147307578\\
0.111825	0.250117147307578\\
0.1119	0.250117147307578\\
0.111975	0.250117147307578\\
0.11205	0.250117147307578\\
0.112125	0.250117147307578\\
0.1122	0.250117147307578\\
0.112275	0.250117147307578\\
0.11235	0.250117147307578\\
0.112425	0.250117147307578\\
0.1125	0.250117147307578\\
0.112575	0.250117147307578\\
0.11265	0.250117147307578\\
0.112725	0.250117147307578\\
0.1128	0.250117147307578\\
0.112875	0.250117147307578\\
0.11295	0.250117147307578\\
0.113025	0.250117147307578\\
0.1131	0.250117147307578\\
0.113175	0.250117147307578\\
0.11325	0.250117147307578\\
0.113325	0.250117147307578\\
0.1134	0.250117147307578\\
0.113475	0.247691832818875\\
0.11355	0.195837825274765\\
0.113625	0.140977123408162\\
0.1137	0.093049850400522\\
0.113775	0.0531952151177746\\
0.11385	0.0235697745658951\\
0.113925	0.0066820229599187\\
0.114	0.000955002955972714\\
0.114075	5.84871389634756e-05\\
0.11415	1.46204520376503e-06\\
0.114225	1.48559355928057e-08\\
0.1143	6.14875927951175e-11\\
0.114375	1.0381973059026e-13\\
0.11445	5.27355936696949e-16\\
0.114525	4.44089209850063e-16\\
0.1146	4.02455846426619e-16\\
0.114675	3.60822483003176e-16\\
0.11475	3.60822483003176e-16\\
0.114825	3.19189119579733e-16\\
0.1149	3.19189119579733e-16\\
0.114975	2.77555756156289e-16\\
0.11505	2.77555756156289e-16\\
0.115125	2.35922392732846e-16\\
0.1152	2.35922392732846e-16\\
0.115275	2.35922392732846e-16\\
0.11535	1.94289029309402e-16\\
0.115425	1.94289029309402e-16\\
0.1155	1.94289029309402e-16\\
0.115575	1.94289029309402e-16\\
0.11565	1.94289029309402e-16\\
0.115725	1.52655665885959e-16\\
0.1158	1.52655665885959e-16\\
0.115875	1.52655665885959e-16\\
0.11595	1.52655665885959e-16\\
0.116025	1.52655665885959e-16\\
0.1161	1.52655665885959e-16\\
0.116175	1.52655665885959e-16\\
0.11625	1.11022302462516e-16\\
0.116325	1.11022302462516e-16\\
0.1164	1.11022302462516e-16\\
0.116475	1.11022302462516e-16\\
0.11655	-3.46944695195361e-17\\
0.116625	-1.38777878078145e-17\\
0.1167	-9.71445146547012e-17\\
0.116775	-1.38777878078145e-17\\
0.11685	2.77555756156289e-17\\
0.116925	-5.55111512312578e-17\\
0.117	6.93889390390723e-17\\
0.117075	2.77555756156289e-17\\
0.11715	1.11022302462516e-16\\
0.117225	-3.46944695195361e-17\\
0.1173	-3.46944695195361e-17\\
0.117375	-3.46944695195361e-17\\
0.11745	-3.46944695195361e-17\\
0.117525	-3.46944695195361e-17\\
0.1176	-3.46944695195361e-17\\
0.117675	-3.46944695195361e-17\\
0.11775	-3.46944695195361e-17\\
0.117825	-3.46944695195361e-17\\
0.1179	-3.46944695195361e-17\\
0.117975	-3.46944695195361e-17\\
0.11805	-3.46944695195361e-17\\
0.118125	-3.46944695195361e-17\\
0.1182	-3.46944695195361e-17\\
0.118275	-3.46944695195361e-17\\
0.11835	-3.46944695195361e-17\\
0.118425	-3.46944695195361e-17\\
0.1185	-3.46944695195361e-17\\
0.118575	-3.46944695195361e-17\\
0.11865	-3.46944695195361e-17\\
0.118725	-3.46944695195361e-17\\
0.1188	-3.46944695195361e-17\\
0.118875	-3.46944695195361e-17\\
0.11895	-3.46944695195361e-17\\
0.119025	-3.46944695195361e-17\\
0.1191	-3.46944695195361e-17\\
0.119175	-3.46944695195361e-17\\
0.11925	-3.46944695195361e-17\\
0.119325	-1.38777878078144e-17\\
0.1194	-1.38777878078144e-17\\
0.119475	-1.38777878078144e-17\\
0.11955	-1.38777878078144e-17\\
0.119625	-1.38777878078144e-17\\
0.1197	-3.4694469519536e-18\\
0.119775	-3.4694469519536e-18\\
0.11985	1.73472347597681e-17\\
0.119925	1.73472347597681e-17\\
0.12	-2.42861286636753e-17\\
0.120075	-2.42861286636753e-17\\
0.12015	-1.38777878078144e-17\\
0.120225	2.77555756156289e-17\\
0.1203	-2.42861286636753e-17\\
0.120375	-1.38777878078144e-17\\
0.12045	-1.38777878078144e-17\\
0.120525	1.73472347597681e-17\\
0.1206	-3.46944695195358e-18\\
0.120675	6.93889390390726e-18\\
0.12075	1.73472347597681e-17\\
0.120825	-1.38777878078144e-17\\
0.1209	-1.38777878078144e-17\\
0.120975	1.73472347597681e-17\\
0.12105	6.93889390390726e-18\\
0.121125	6.93889390390726e-18\\
0.1212	6.93889390390726e-18\\
0.121275	6.93889390390726e-18\\
0.12135	6.93889390390726e-18\\
0.121425	6.93889390390726e-18\\
0.1215	6.93889390390726e-18\\
0.121575	-3.46944695195358e-18\\
0.12165	1.73472347597684e-18\\
0.121725	6.93889390390726e-18\\
0.1218	1.73472347597684e-18\\
0.121875	6.93889390390726e-18\\
0.12195	6.93889390390726e-18\\
0.122025	1.73472347597684e-18\\
0.1221	-8.673617379884e-18\\
0.122175	-8.673617379884e-18\\
0.12225	1.73472347597684e-18\\
0.122325	-3.46944695195358e-18\\
0.1224	-3.46944695195358e-18\\
0.122475	-3.46944695195358e-18\\
0.12255	-8.673617379884e-18\\
0.122625	-8.673617379884e-18\\
0.1227	-8.673617379884e-18\\
0.122775	-6.07153216591879e-18\\
0.12285	-3.46944695195358e-18\\
0.122925	-3.46944695195358e-18\\
0.123	-3.46944695195358e-18\\
0.123075	-3.46944695195358e-18\\
0.12315	-3.46944695195358e-18\\
0.123225	-3.46944695195358e-18\\
0.1233	-3.46944695195358e-18\\
0.123375	-3.46944695195358e-18\\
0.12345	-3.46944695195358e-18\\
0.123525	-3.46944695195358e-18\\
0.1236	-3.46944695195358e-18\\
0.123675	-2.16840434497098e-18\\
0.12375	4.33680868994205e-18\\
0.123825	1.73472347597684e-18\\
0.1239	1.73472347597684e-18\\
0.123975	1.73472347597684e-18\\
0.12405	1.73472347597684e-18\\
0.124125	1.73472347597684e-18\\
0.1242	2.38524477946814e-18\\
0.124275	-1.51788304147967e-18\\
0.12435	-8.67361737988369e-19\\
0.124425	4.33680868994236e-19\\
0.1245	4.33680868994236e-19\\
0.124575	4.33680868994236e-19\\
0.12465	7.58941520739887e-19\\
0.124725	-2.16840434497066e-19\\
0.1248	-2.16840434497067e-19\\
0.124875	-2.16840434497067e-19\\
0.12495	-3.79470760369892e-19\\
0.125025	4.33680868994236e-19\\
0.1251	1.89735380184998e-19\\
0.125175	-5.42101086242409e-20\\
0.12525	1.08420217248585e-19\\
0.125325	2.71050543121719e-20\\
0.1254	2.71050543121719e-20\\
0.125475	6.7762635780687e-21\\
0.12555	1.6940658945429e-21\\
0.125625	-1.09047365552278e-21\\
0.1257	1.22502952637324e-20\\
0.125775	1.22502952637324e-20\\
0.12585	1.22502952637325e-20\\
0.125925	-1.09722449140887e-19\\
0.126	-1.910376120773e-19\\
0.126075	5.29078767319389e-20\\
0.12615	3.7816852847759e-19\\
0.126225	-1.09722449140887e-19\\
0.1263	-1.09722449140887e-19\\
0.126375	-1.09722449140887e-19\\
0.12645	-1.09722449140887e-19\\
0.126525	-1.09722449140887e-19\\
0.1266	1.84184146133302e-18\\
0.126675	1.84184146133302e-18\\
0.12675	1.84184146133302e-18\\
0.126825	1.84184146133302e-18\\
0.1269	1.84184146133302e-18\\
0.126975	-2.06128635961479e-18\\
0.12705	2.49236276482432e-18\\
0.127125	2.49236276482432e-18\\
0.1272	2.49236276482432e-18\\
0.127275	2.49236276482432e-18\\
0.12735	2.49236276482432e-18\\
0.127425	-5.31389287707131e-18\\
0.1275	3.79340537180693e-18\\
0.127575	-7.91597809103652e-18\\
0.12765	-7.91597809103652e-18\\
0.127725	-7.91597809103652e-18\\
0.1278	-7.91597809103652e-18\\
0.127875	-7.91597809103652e-18\\
0.12795	-7.91597809103652e-18\\
0.128025	-1.09722449140886e-19\\
0.1281	-1.83243189468974e-17\\
0.128175	1.55027888346504e-17\\
0.12825	1.81048740486156e-17\\
0.128325	1.81048740486156e-17\\
0.1284	7.69653319275474e-18\\
0.128475	1.29007036206852e-17\\
0.12855	1.29007036206852e-17\\
0.128625	1.29007036206852e-17\\
0.1287	1.29007036206852e-17\\
0.128775	1.29007036206852e-17\\
0.12885	1.29007036206852e-17\\
0.128925	2.85132149044764e-17\\
0.129	2.3309044476546e-17\\
0.129075	3.89215557603373e-17\\
0.12915	2.85132149044764e-17\\
0.129225	8.57590896117111e-17\\
0.1293	1.27392453035154e-16\\
0.129375	1.37800793891015e-16\\
0.12945	9.61674304675719e-17\\
0.129525	9.09632600396415e-17\\
0.1296	1.11779941751363e-16\\
0.129675	7.53507487558502e-17\\
0.12975	7.53507487558502e-17\\
0.129825	7.53507487558502e-17\\
0.1299	7.53507487558502e-17\\
0.129975	7.53507487558502e-17\\
0.13005	7.53507487558502e-17\\
0.130125	0.000191833598265855\\
0.1302	0.0109456157062898\\
0.130275	0.0225628671657392\\
0.13035	0.0339678062929033\\
0.130425	0.0451424847869844\\
0.1305	0.0560714586875174\\
0.130575	0.0667405119620493\\
0.13065	0.0771366913630536\\
0.130725	0.0872483316145802\\
0.1308	0.097065069211322\\
0.130875	0.106577845272706\\
0.13095	0.115778898025057\\
0.131025	0.124661745589981\\
0.1311	0.133221159839611\\
0.131175	0.141453132139076\\
0.13125	0.149354831834007\\
0.131325	0.156924558357089\\
0.1314	0.164161687824558\\
0.131475	0.17106661497313\\
0.13155	0.177640691253174\\
0.131625	0.18388615984809\\
0.1317	0.189806088336571\\
0.131775	0.195404299657778\\
0.13185	0.200685301983855\\
0.131925	0.205654218054217\\
0.132	0.210316714486348\\
0.132075	0.214678931552894\\
0.13215	0.218747413908366\\
0.132225	0.222529042763503\\
0.1323	0.226030970042016\\
0.132375	0.229260555111309\\
0.13245	0.232225304750459\\
0.132525	0.234932817095897\\
0.1326	0.237390730373723\\
0.132675	0.239606677269072\\
0.13275	0.241588245775591\\
0.132825	0.243342947289234\\
0.1329	0.244878192539801\\
0.132975	0.246201275678351\\
0.13305	0.247319366458603\\
0.133125	0.24823950998398\\
0.1332	0.248968632978172\\
0.133275	0.249513555035798\\
0.13335	0.249881002894942\\
0.133425	0.250077625521622\\
0.1335	0.250117148777747\\
0.133575	0.250117148777747\\
0.13365	0.250117148777747\\
0.133725	0.250117148777747\\
0.1338	0.250117148777747\\
0.133875	0.250117148777747\\
0.13395	0.250117148777747\\
0.134025	0.250117148777747\\
0.1341	0.250117148777747\\
0.134175	0.250117148777747\\
0.13425	0.250117148777747\\
0.134325	0.250117148777747\\
0.1344	0.250117148777747\\
0.134475	0.250117148777747\\
0.13455	0.250117148777747\\
0.134625	0.250117148777747\\
0.1347	0.250117148777747\\
0.134775	0.250117148777747\\
0.13485	0.250117148777747\\
0.134925	0.250117148777747\\
0.135	0.250117148777747\\
0.135075	0.250117148777747\\
0.13515	0.250117148777747\\
0.135225	0.250117148777747\\
0.1353	0.250117148777747\\
0.135375	0.250117148777747\\
0.13545	0.250117148777747\\
0.135525	0.250117148777747\\
0.1356	0.250117148777747\\
0.135675	0.250117148777747\\
0.13575	0.250117148777747\\
0.135825	0.250117148777747\\
0.1359	0.250117148777747\\
0.135975	0.250117148777747\\
0.13605	0.250117148777747\\
0.136125	0.250117148777747\\
0.1362	0.250117148777747\\
0.136275	0.250117148777747\\
0.13635	0.250117148777747\\
0.136425	0.250117148777747\\
0.1365	0.250117148777747\\
0.136575	0.250117148777747\\
0.13665	0.250117148777747\\
0.136725	0.250117148777747\\
0.1368	0.250117148777747\\
0.136875	0.250117148777748\\
0.13695	0.250117148777748\\
0.137025	0.250117148777748\\
0.1371	0.250117148777748\\
0.137175	0.250117148777748\\
0.13725	0.250117148777749\\
0.137325	0.250117148777749\\
0.1374	0.250117148777749\\
0.137475	0.250117148777749\\
0.13755	0.250117148777749\\
0.137625	0.250117148777749\\
0.1377	0.250117148777749\\
0.137775	0.250117148777749\\
0.13785	0.250117148777749\\
0.137925	0.250117148777749\\
0.138	0.250117148777748\\
0.138075	0.250117148777748\\
0.13815	0.250117148777748\\
0.138225	0.250117148777748\\
0.1383	0.250117148777749\\
0.138375	0.250117148777748\\
0.13845	0.250117148777748\\
0.138525	0.250117148777749\\
0.1386	0.250117148777749\\
0.138675	0.250117148777749\\
0.13875	0.250117148777748\\
0.138825	0.250117148777748\\
0.1389	0.250117148777748\\
0.138975	0.250117148777748\\
0.13905	0.250117148777748\\
0.139125	0.250117148777748\\
0.1392	0.250117148777747\\
0.139275	0.250117148777747\\
0.13935	0.250117148777747\\
0.139425	0.250117148777747\\
0.1395	0.250117148777747\\
0.139575	0.250117148777747\\
0.13965	0.250117148777747\\
0.139725	0.250117148777747\\
0.1398	0.250117148777747\\
0.139875	0.250117148777747\\
0.13995	0.250117148777748\\
0.140025	0.250117148777748\\
0.1401	0.250117148777748\\
0.140175	0.250117148777748\\
0.14025	0.250117148777748\\
0.140325	0.250117148777748\\
0.1404	0.250117148777748\\
0.140475	0.250117148777748\\
0.14055	0.250117148777748\\
0.140625	0.250117148777748\\
0.1407	0.250117148777748\\
0.140775	0.250117148777748\\
0.14085	0.250117148777748\\
0.140925	0.250117148777748\\
0.141	0.250117148777748\\
0.141075	0.250117148777748\\
0.14115	0.250117148777748\\
0.141225	0.250117148777748\\
0.1413	0.250117148777748\\
0.141375	0.250117148777748\\
0.14145	0.250117148777748\\
0.141525	0.250117148777748\\
0.1416	0.250117148777748\\
0.141675	0.250117148777748\\
0.14175	0.250117148777748\\
0.141825	0.250117148777748\\
0.1419	0.250117148777748\\
0.141975	0.250117148777748\\
0.14205	0.250117148777748\\
0.142125	0.250117148777748\\
0.1422	0.250117148777748\\
0.142275	0.250117148777748\\
0.14235	0.250117148777748\\
0.142425	0.250117148777748\\
0.1425	0.250117148777748\\
0.142575	0.250117148777748\\
0.14265	0.250117148777748\\
0.142725	0.250117148777748\\
0.1428	0.250117148777748\\
0.142875	0.250117148777748\\
0.14295	0.250117148777748\\
0.143025	0.250117148777748\\
0.1431	0.250117148777748\\
0.143175	0.250117148777748\\
0.14325	0.250117148777748\\
0.143325	0.250117148777748\\
0.1434	0.250117148777748\\
0.143475	0.250117148777748\\
0.14355	0.250117148777748\\
0.143625	0.250117148777748\\
0.1437	0.250117148777748\\
0.143775	0.250117148777748\\
0.14385	0.250117148777748\\
0.143925	0.250117148777748\\
0.144	0.250117148777748\\
0.144075	0.250117148777748\\
0.14415	0.250117148777748\\
0.144225	0.250117148777748\\
0.1443	0.250117148777748\\
0.144375	0.250117148777748\\
0.14445	0.250117148777748\\
0.144525	0.250117148777748\\
0.1446	0.250117148777748\\
0.144675	0.250117148777748\\
0.14475	0.250117148777748\\
0.144825	0.250117148777748\\
0.1449	0.243537726291494\\
0.144975	0.188894894847909\\
0.14505	0.134789366039244\\
0.145125	0.0877693811073423\\
0.1452	0.0490102758143458\\
0.145275	0.0208195545197598\\
0.14535	0.00550094133021338\\
0.145425	0.000713862693506456\\
0.1455	3.9267518950864e-05\\
0.145575	8.80270358896706e-07\\
0.14565	8.0225100312914e-09\\
0.145725	2.97909197310986e-11\\
0.1458	4.51721993144361e-14\\
0.145875	4.9960036108132e-16\\
0.14595	4.57966997657877e-16\\
0.146025	4.16333634234434e-16\\
0.1461	3.7470027081099e-16\\
0.146175	3.33066907387547e-16\\
0.14625	3.33066907387547e-16\\
0.146325	2.91433543964104e-16\\
0.1464	2.91433543964104e-16\\
0.146475	2.4980018054066e-16\\
0.14655	2.4980018054066e-16\\
0.146625	2.4980018054066e-16\\
0.1467	2.08166817117217e-16\\
0.146775	2.08166817117217e-16\\
0.14685	2.08166817117217e-16\\
0.146925	2.08166817117217e-16\\
0.147	1.66533453693773e-16\\
0.147075	1.66533453693773e-16\\
0.14715	1.66533453693773e-16\\
0.147225	1.66533453693773e-16\\
0.1473	1.66533453693773e-16\\
0.147375	1.66533453693773e-16\\
0.14745	1.2490009027033e-16\\
0.147525	1.2490009027033e-16\\
0.1476	1.2490009027033e-16\\
0.147675	1.2490009027033e-16\\
0.14775	1.2490009027033e-16\\
0.147825	1.2490009027033e-16\\
0.1479	6.24500451351651e-17\\
0.147975	1.04083408558608e-16\\
0.14805	2.08166817117217e-17\\
0.148125	2.08166817117217e-17\\
0.1482	-1.04083408558608e-16\\
0.148275	-2.08166817117217e-17\\
0.14835	2.08166817117217e-17\\
0.148425	1.84889274661175e-32\\
0.1485	4.16333634234434e-17\\
0.148575	-2.08166817117217e-17\\
0.14865	2.08166817117217e-17\\
0.148725	2.08166817117217e-17\\
0.1488	2.08166817117217e-17\\
0.148875	2.08166817117217e-17\\
0.14895	2.08166817117217e-17\\
0.149025	2.08166817117217e-17\\
0.1491	2.08166817117217e-17\\
0.149175	2.08166817117217e-17\\
0.14925	2.08166817117217e-17\\
0.149325	2.08166817117217e-17\\
0.1494	2.08166817117217e-17\\
0.149475	2.08166817117217e-17\\
0.14955	2.08166817117217e-17\\
0.149625	2.08166817117217e-17\\
0.1497	2.08166817117217e-17\\
0.149775	2.08166817117217e-17\\
0.14985	2.08166817117217e-17\\
0.149925	2.08166817117217e-17\\
0.15	2.08166817117217e-17\\
0.150075	2.08166817117217e-17\\
0.15015	2.08166817117217e-17\\
0.150225	2.08166817117217e-17\\
0.1503	2.08166817117217e-17\\
0.150375	2.08166817117217e-17\\
0.15045	2.08166817117217e-17\\
0.150525	2.08166817117217e-17\\
0.1506	2.08166817117217e-17\\
0.150675	2.08166817117217e-17\\
0.15075	2.08166817117217e-17\\
0.150825	2.08166817117217e-17\\
0.1509	2.08166817117217e-17\\
0.150975	2.08166817117217e-17\\
0.15105	2.08166817117217e-17\\
0.151125	2.08166817117217e-17\\
0.1512	-1.04083408558608e-17\\
0.151275	1.04083408558608e-17\\
0.15135	2.08166817117217e-17\\
0.151425	-1.04083408558608e-17\\
0.1515	1.04083408558608e-17\\
0.151575	-2.08166817117217e-17\\
0.15165	2.08166817117217e-17\\
0.151725	-1.04083408558608e-17\\
0.1518	-2.08166817117217e-17\\
0.151875	-2.08166817117217e-17\\
0.15195	-3.12250225675825e-17\\
0.152025	1.04083408558608e-17\\
0.1521	3.08148791101958e-33\\
0.152175	-2.08166817117217e-17\\
0.15225	3.12250225675825e-17\\
0.152325	-1.04083408558608e-17\\
0.1524	-1.04083408558608e-17\\
0.152475	1.54074395550979e-33\\
0.15255	1.54074395550979e-33\\
0.152625	1.54074395550979e-33\\
0.1527	1.54074395550979e-33\\
0.152775	1.54074395550979e-33\\
0.15285	1.54074395550979e-33\\
0.152925	1.54074395550979e-33\\
0.153	-1.04083408558608e-17\\
0.153075	-5.20417042793042e-18\\
0.15315	-1.04083408558608e-17\\
0.153225	-5.20417042793042e-18\\
0.1533	1.04083408558608e-17\\
0.153375	1.04083408558608e-17\\
0.15345	1.54074395550979e-33\\
0.153525	-1.04083408558608e-17\\
0.1536	-5.20417042793042e-18\\
0.153675	5.20417042793042e-18\\
0.15375	-1.04083408558608e-17\\
0.153825	-1.04083408558608e-17\\
0.1539	1.54074395550979e-33\\
0.153975	1.54074395550979e-33\\
0.15405	1.54074395550979e-33\\
0.154125	1.54074395550979e-33\\
0.1542	-2.60208521396521e-18\\
0.154275	2.60208521396521e-18\\
0.15435	2.60208521396521e-18\\
0.154425	2.60208521396521e-18\\
0.1545	2.60208521396521e-18\\
0.154575	2.60208521396521e-18\\
0.15465	2.60208521396521e-18\\
0.154725	2.60208521396521e-18\\
0.1548	2.60208521396521e-18\\
0.154875	2.60208521396521e-18\\
0.15495	2.60208521396521e-18\\
0.155025	1.30104260698261e-18\\
0.1551	1.30104260698261e-18\\
0.155175	5.20417042793042e-18\\
0.15525	1.30104260698261e-18\\
0.155325	1.30104260698261e-18\\
0.1554	1.30104260698261e-18\\
0.155475	1.30104260698261e-18\\
0.15555	1.30104260698261e-18\\
0.155625	-1.3010426069826e-18\\
0.1557	-1.3010426069826e-18\\
0.155775	3.2740809054583e-33\\
0.15585	3.2740809054583e-33\\
0.155925	3.2740809054583e-33\\
0.156	3.2740809054583e-33\\
0.156075	6.50521303491306e-19\\
0.15615	3.25260651745655e-19\\
0.156225	-3.25260651745648e-19\\
0.1563	-3.25260651745648e-19\\
0.156375	-1.62630325872822e-19\\
0.15645	1.62630325872829e-19\\
0.156525	-8.13151629364095e-20\\
0.1566	8.13151629364162e-20\\
0.156675	4.06575814682098e-20\\
0.15675	3.3342662162204e-33\\
0.156825	-2.03287907340999e-20\\
0.1569	3.33727548175851e-33\\
0.156975	-9.52912065657751e-22\\
0.15705	-9.33504118392495e-22\\
0.157125	-7.28625122279975e-21\\
0.1572	-2.20405353927394e-21\\
0.157275	-2.25328442733771e-20\\
0.15735	-2.25328442733771e-20\\
0.157425	1.81247371948293e-20\\
0.1575	1.81247371948293e-20\\
0.157575	-1.44505588677996e-19\\
0.15765	1.80755063067655e-19\\
0.157725	-1.44505588677996e-19\\
0.1578	-1.44505588677996e-19\\
0.157875	-1.44505588677996e-19\\
0.15795	-1.44505588677996e-19\\
0.158025	-4.69766240423648e-19\\
0.1581	-4.69766240423648e-19\\
0.158175	-4.69766240423648e-19\\
0.15825	-4.69766240423648e-19\\
0.158325	-1.77080884740625e-18\\
0.1584	2.78284027703287e-18\\
0.158475	-1.12028754391495e-18\\
0.15855	-1.12028754391495e-18\\
0.158625	-1.12028754391495e-18\\
0.1587	-1.12028754391495e-18\\
0.158775	-1.12028754391495e-18\\
0.15885	4.08388288401547e-18\\
0.158925	-8.92654318581058e-18\\
0.159	-6.32445797184537e-18\\
0.159075	-6.32445797184537e-18\\
0.15915	-6.32445797184537e-18\\
0.159225	-6.32445797184537e-18\\
0.1593	-6.32445797184537e-18\\
0.159375	-6.32445797184537e-18\\
0.15945	-1.93348840416714e-17\\
0.159525	1.48179767005026e-18\\
0.1596	1.70943089538415e-17\\
0.159675	-1.4130713613741e-17\\
0.15975	-8.92654318581058e-18\\
0.159825	-1.93348840416714e-17\\
0.1599	-1.4130713613741e-17\\
0.159975	-1.4130713613741e-17\\
0.16005	-1.4130713613741e-17\\
0.160125	-1.4130713613741e-17\\
0.1602	-1.4130713613741e-17\\
0.160275	-1.4130713613741e-17\\
0.16035	-1.93348840416714e-17\\
0.160425	-4.53557361813235e-17\\
0.1605	-3.49473953254627e-17\\
0.160575	-8.92654318581058e-18\\
0.16065	2.22984793817719e-17\\
0.160725	6.91360132331457e-17\\
0.1608	1.05565206228659e-16\\
0.160875	9.51568653727978e-17\\
0.16095	1.31586058368311e-16\\
0.161025	1.2638188794038e-16\\
0.1611	1.05565206228659e-16\\
0.161175	1.05565206228659e-16\\
0.16125	1.05565206228659e-16\\
0.161325	1.05565206228659e-16\\
0.1614	1.05565206228659e-16\\
0.161475	1.05565206228659e-16\\
0.16155	0.00103789866506291\\
0.161625	0.0123612735358132\\
0.1617	0.0239543310704087\\
0.161775	0.0353322750233122\\
0.16185	0.046478025420346\\
0.161925	0.0573762853473293\\
0.162	0.0680129898176324\\
0.162075	0.0783753402922379\\
0.16215	0.0884518284712278\\
0.162225	0.0982322487422921\\
0.1623	0.107707699747262\\
0.162375	0.116870575653618\\
0.16245	0.125714547820298\\
0.162525	0.134234537626899\\
0.1626	0.142426681292318\\
0.162675	0.150288287543705\\
0.16275	0.157817789010368\\
0.162825	0.165014688211894\\
0.1629	0.171879498987509\\
0.162975	0.17841368417745\\
0.16305	0.184619590320183\\
0.163125	0.190500380075386\\
0.1632	0.196059963025869\\
0.163275	0.201302925456388\\
0.16335	0.206234459658379\\
0.163425	0.210860293271436\\
0.1635	0.215186619149499\\
0.163575	0.219220026235695\\
0.16365	0.22296743194713\\
0.163725	0.22643601661027\\
0.1638	0.229633160546502\\
0.163875	0.232566384480459\\
0.16395	0.235243294020616\\
0.164025	0.237671529027953\\
0.1641	0.239858718725265\\
0.164175	0.24181244338489\\
0.16425	0.243540203343614\\
0.164325	0.245049395910598\\
0.1644	0.246347300445869\\
0.164475	0.247441071495056\\
0.16455	0.248337739391421\\
0.164625	0.249044217220328\\
0.1647	0.249567312546429\\
0.164775	0.249913741904757\\
0.16485	0.250090145829643\\
0.164925	0.250117148750478\\
0.165	0.250117148750478\\
0.165075	0.250117148750478\\
0.16515	0.250117148750478\\
0.165225	0.250117148750478\\
0.1653	0.250117148750478\\
0.165375	0.250117148750478\\
0.16545	0.250117148750478\\
0.165525	0.250117148750478\\
0.1656	0.250117148750478\\
0.165675	0.250117148750478\\
0.16575	0.250117148750478\\
0.165825	0.250117148750478\\
0.1659	0.250117148750478\\
0.165975	0.250117148750478\\
0.16605	0.250117148750478\\
0.166125	0.250117148750478\\
0.1662	0.250117148750478\\
0.166275	0.250117148750478\\
0.16635	0.250117148750478\\
0.166425	0.250117148750478\\
0.1665	0.250117148750478\\
0.166575	0.250117148750478\\
0.16665	0.250117148750478\\
0.166725	0.250117148750478\\
0.1668	0.250117148750478\\
0.166875	0.250117148750478\\
0.16695	0.250117148750478\\
0.167025	0.250117148750478\\
0.1671	0.250117148750478\\
0.167175	0.250117148750478\\
0.16725	0.250117148750478\\
0.167325	0.250117148750478\\
0.1674	0.250117148750478\\
0.167475	0.250117148750478\\
0.16755	0.250117148750478\\
0.167625	0.250117148750478\\
0.1677	0.250117148750478\\
0.167775	0.250117148750478\\
0.16785	0.250117148750478\\
0.167925	0.250117148750478\\
0.168	0.250117148750478\\
0.168075	0.250117148750478\\
0.16815	0.250117148750478\\
0.168225	0.250117148750478\\
0.1683	0.250117148750478\\
0.168375	0.250117148750477\\
0.16845	0.250117148750477\\
0.168525	0.250117148750477\\
0.1686	0.250117148750477\\
0.168675	0.250117148750477\\
0.16875	0.250117148750477\\
0.168825	0.250117148750477\\
0.1689	0.250117148750478\\
0.168975	0.250117148750478\\
0.16905	0.250117148750478\\
0.169125	0.250117148750478\\
0.1692	0.250117148750477\\
0.169275	0.250117148750477\\
0.16935	0.250117148750477\\
0.169425	0.250117148750477\\
0.1695	0.250117148750477\\
0.169575	0.250117148750477\\
0.16965	0.250117148750477\\
0.169725	0.250117148750476\\
0.1698	0.250117148750477\\
0.169875	0.250117148750477\\
0.16995	0.250117148750478\\
0.170025	0.250117148750477\\
0.1701	0.250117148750477\\
0.170175	0.250117148750477\\
0.17025	0.250117148750477\\
0.170325	0.250117148750478\\
0.1704	0.250117148750478\\
0.170475	0.250117148750478\\
0.17055	0.250117148750478\\
0.170625	0.250117148750478\\
0.1707	0.250117148750478\\
0.170775	0.250117148750478\\
0.17085	0.250117148750478\\
0.170925	0.250117148750479\\
0.171	0.250117148750478\\
0.171075	0.250117148750478\\
0.17115	0.250117148750478\\
0.171225	0.250117148750479\\
0.1713	0.250117148750479\\
0.171375	0.250117148750479\\
0.17145	0.250117148750479\\
0.171525	0.250117148750479\\
0.1716	0.250117148750479\\
0.171675	0.250117148750479\\
0.17175	0.250117148750479\\
0.171825	0.250117148750479\\
0.1719	0.250117148750479\\
0.171975	0.250117148750479\\
0.17205	0.250117148750479\\
0.172125	0.250117148750479\\
0.1722	0.250117148750479\\
0.172275	0.250117148750479\\
0.17235	0.250117148750479\\
0.172425	0.250117148750479\\
0.1725	0.250117148750479\\
0.172575	0.250117148750479\\
0.17265	0.250117148750479\\
0.172725	0.250117148750479\\
0.1728	0.250117148750479\\
0.172875	0.250117148750479\\
0.17295	0.250117148750479\\
0.173025	0.250117148750479\\
0.1731	0.250117148750479\\
0.173175	0.250117148750479\\
0.17325	0.250117148750479\\
0.173325	0.250117148750479\\
0.1734	0.250117148750479\\
0.173475	0.250117148750479\\
0.17355	0.250117148750479\\
0.173625	0.250117148750479\\
0.1737	0.250117148750479\\
0.173775	0.250117148750479\\
0.17385	0.250117148750479\\
0.173925	0.250117148750479\\
0.174	0.250117148750479\\
0.174075	0.250117148750479\\
0.17415	0.250117148750479\\
0.174225	0.250117148750479\\
0.1743	0.250117148750479\\
0.174375	0.250117148750479\\
0.17445	0.250117148750479\\
0.174525	0.250117148750479\\
0.1746	0.250117148750479\\
0.174675	0.250117148750479\\
0.17475	0.250117148750479\\
0.174825	0.250117148750479\\
0.1749	0.250117148750479\\
0.174975	0.250117148750479\\
0.17505	0.250117148750479\\
0.175125	0.250117148750479\\
0.1752	0.250117148750479\\
0.175275	0.250117148750479\\
0.17535	0.250117148750479\\
0.175425	0.250117148750479\\
0.1755	0.250117148750479\\
0.175575	0.250117148750479\\
0.17565	0.250117148750479\\
0.175725	0.250117148750479\\
0.1758	0.250117148750479\\
0.175875	0.250117148750479\\
0.17595	0.250117148750479\\
0.176025	0.250117148750479\\
0.1761	0.250117148750479\\
0.176175	0.250117148750479\\
0.17625	0.250117148750479\\
0.176325	0.238170944268186\\
0.1764	0.182018536643293\\
0.176475	0.128706026508993\\
0.17655	0.0826080883990371\\
0.176625	0.0449791142892854\\
0.1767	0.0182640743637264\\
0.176775	0.00448113553423468\\
0.17685	0.000526872184702418\\
0.176925	2.60187876178902e-05\\
0.177	5.23057337192823e-07\\
0.177075	4.27576170303201e-09\\
0.17715	1.42459377627802e-11\\
0.177225	1.92762472650543e-14\\
0.1773	4.9960036108132e-16\\
0.177375	4.57966997657877e-16\\
0.17745	4.16333634234434e-16\\
0.177525	3.7470027081099e-16\\
0.1776	3.33066907387547e-16\\
0.177675	3.33066907387547e-16\\
0.17775	2.91433543964104e-16\\
0.177825	2.91433543964104e-16\\
0.1779	2.4980018054066e-16\\
0.177975	2.4980018054066e-16\\
0.17805	2.4980018054066e-16\\
0.178125	2.08166817117217e-16\\
0.1782	2.08166817117217e-16\\
0.178275	2.08166817117217e-16\\
0.17835	2.08166817117217e-16\\
0.178425	1.66533453693773e-16\\
0.1785	1.66533453693773e-16\\
0.178575	1.66533453693773e-16\\
0.17865	1.66533453693773e-16\\
0.178725	1.66533453693773e-16\\
0.1788	1.66533453693773e-16\\
0.178875	1.2490009027033e-16\\
0.17895	1.2490009027033e-16\\
0.179025	1.2490009027033e-16\\
0.1791	1.2490009027033e-16\\
0.179175	1.2490009027033e-16\\
0.17925	1.2490009027033e-16\\
0.179325	2.08166817117217e-17\\
0.1794	6.16297582203915e-33\\
0.179475	4.16333634234434e-17\\
0.17955	1.2490009027033e-16\\
0.179625	-8.32667268468867e-17\\
0.1797	2.08166817117217e-17\\
0.179775	1.84889274661175e-32\\
0.17985	-4.16333634234434e-17\\
0.179925	8.32667268468867e-17\\
0.18	8.32667268468867e-17\\
0.180075	4.16333634234434e-17\\
0.18015	4.16333634234434e-17\\
0.180225	4.16333634234434e-17\\
0.1803	4.16333634234434e-17\\
0.180375	4.16333634234434e-17\\
0.18045	4.16333634234434e-17\\
0.180525	4.16333634234434e-17\\
0.1806	4.16333634234434e-17\\
0.180675	4.16333634234434e-17\\
0.18075	4.16333634234434e-17\\
0.180825	4.16333634234434e-17\\
0.1809	4.16333634234434e-17\\
0.180975	4.16333634234434e-17\\
0.18105	4.16333634234434e-17\\
0.181125	4.16333634234434e-17\\
0.1812	2.08166817117217e-17\\
0.181275	2.08166817117217e-17\\
0.18135	2.08166817117217e-17\\
0.181425	2.08166817117217e-17\\
0.1815	2.08166817117217e-17\\
0.181575	2.08166817117217e-17\\
0.18165	2.08166817117217e-17\\
0.181725	2.08166817117217e-17\\
0.1818	2.08166817117217e-17\\
0.181875	2.08166817117217e-17\\
0.18195	2.08166817117217e-17\\
0.182025	2.08166817117217e-17\\
0.1821	2.08166817117217e-17\\
0.182175	2.08166817117217e-17\\
0.18225	2.08166817117217e-17\\
0.182325	2.08166817117217e-17\\
0.1824	2.08166817117217e-17\\
0.182475	2.08166817117217e-17\\
0.18255	3.08148791101958e-33\\
0.182625	2.08166817117217e-17\\
0.1827	-1.04083408558608e-17\\
0.182775	1.04083408558608e-17\\
0.18285	1.04083408558608e-17\\
0.182925	-1.04083408558608e-17\\
0.183	-1.54074395550979e-33\\
0.183075	3.12250225675825e-17\\
0.18315	2.08166817117217e-17\\
0.183225	-3.08148791101958e-33\\
0.1833	-3.12250225675825e-17\\
0.183375	-2.08166817117217e-17\\
0.18345	1.04083408558608e-17\\
0.183525	2.08166817117217e-17\\
0.1836	-4.62223186652937e-33\\
0.183675	-1.04083408558608e-17\\
0.18375	-1.04083408558608e-17\\
0.183825	-1.04083408558608e-17\\
0.1839	1.04083408558608e-17\\
0.183975	1.04083408558608e-17\\
0.18405	1.04083408558608e-17\\
0.184125	1.04083408558608e-17\\
0.1842	1.04083408558608e-17\\
0.184275	1.04083408558608e-17\\
0.18435	1.04083408558608e-17\\
0.184425	-1.56125112837913e-17\\
0.1845	5.20417042793042e-18\\
0.184575	-5.20417042793043e-18\\
0.18465	1.04083408558608e-17\\
0.184725	5.20417042793042e-18\\
0.1848	1.04083408558608e-17\\
0.184875	-1.04083408558608e-17\\
0.18495	-1.04083408558608e-17\\
0.185025	-1.04083408558608e-17\\
0.1851	-5.20417042793043e-18\\
0.185175	5.20417042793042e-18\\
0.18525	-4.62223186652937e-33\\
0.185325	-5.20417042793043e-18\\
0.1854	-4.62223186652937e-33\\
0.185475	-4.62223186652937e-33\\
0.18555	-4.62223186652937e-33\\
0.185625	-1.04083408558608e-17\\
0.1857	-2.60208521396522e-18\\
0.185775	-2.60208521396522e-18\\
0.18585	-2.60208521396522e-18\\
0.185925	-2.60208521396522e-18\\
0.186	-2.60208521396522e-18\\
0.186075	-2.60208521396522e-18\\
0.18615	-2.60208521396522e-18\\
0.186225	-2.60208521396522e-18\\
0.1863	-2.60208521396522e-18\\
0.186375	-2.60208521396522e-18\\
0.18645	-5.39260384428426e-33\\
0.186525	2.6020852139652e-18\\
0.1866	-5.39260384428426e-33\\
0.186675	-1.30104260698261e-18\\
0.18675	-1.30104260698261e-18\\
0.186825	-1.30104260698261e-18\\
0.1869	-1.30104260698261e-18\\
0.186975	-1.30104260698261e-18\\
0.18705	-5.39260384428426e-33\\
0.187125	1.3010426069826e-18\\
0.1872	6.50521303491296e-19\\
0.187275	-6.50521303491309e-19\\
0.18735	-6.50521303491309e-19\\
0.187425	-6.50521303491309e-19\\
0.1875	-3.25260651745657e-19\\
0.187575	6.50521303491297e-19\\
0.18765	-3.25260651745657e-19\\
0.187725	1.6263032587282e-19\\
0.1878	-5.82593808177139e-33\\
0.187875	-1.62630325872832e-19\\
0.18795	-1.62630325872831e-19\\
0.188025	1.6263032587282e-19\\
0.1881	-8.13151629364187e-20\\
0.188175	-4.06575814682122e-20\\
0.18825	-2.0328790734109e-20\\
0.188325	-5.82443344900234e-33\\
0.1884	4.76456032824719e-22\\
0.188475	1.62946664295408e-21\\
0.18855	1.05233125891242e-20\\
0.188625	1.05233125891242e-20\\
0.1887	-5.04630596131854e-20\\
0.188775	-5.04630596131854e-20\\
0.18885	-2.13093385486011e-19\\
0.188925	3.08521033232275e-20\\
0.189	-1.31778222549598e-19\\
0.189075	-4.5703887429525e-19\\
0.18915	-1.31778222549598e-19\\
0.189225	-1.31778222549598e-19\\
0.1893	-1.31778222549598e-19\\
0.189375	-1.31778222549598e-19\\
0.18945	-7.82299526040901e-19\\
0.189525	-7.82299526040901e-19\\
0.1896	-7.82299526040901e-19\\
0.189675	-7.82299526040901e-19\\
0.18975	-1.4328208295322e-18\\
0.189825	-1.4328208295322e-18\\
0.1899	-1.4328208295322e-18\\
0.189975	-1.4328208295322e-18\\
0.19005	-1.4328208295322e-18\\
0.190125	-1.4328208295322e-18\\
0.1902	-1.4328208295322e-18\\
0.190275	-1.05401190784104e-17\\
0.19035	-6.63699125746262e-18\\
0.190425	-7.93803386444523e-18\\
0.1905	-7.93803386444523e-18\\
0.190575	-7.93803386444523e-18\\
0.19065	-7.93803386444523e-18\\
0.190725	-7.93803386444523e-18\\
0.1908	-7.93803386444523e-18\\
0.190875	-2.73386343651481e-18\\
0.19095	-5.33594865048002e-18\\
0.191025	-1.57442895063409e-17\\
0.1911	-7.93803386444523e-18\\
0.191175	-1.31422042923756e-17\\
0.19125	1.80828182752069e-17\\
0.191325	2.06849034891721e-17\\
0.1914	2.06849034891721e-17\\
0.191475	2.06849034891721e-17\\
0.19155	2.06849034891721e-17\\
0.191625	2.06849034891721e-17\\
0.1917	2.06849034891721e-17\\
0.191775	-3.13568007901321e-17\\
0.19185	-8.33985050694363e-17\\
0.191925	-8.86026754973668e-17\\
0.192	-8.86026754973668e-17\\
0.192075	-7.81943346415059e-17\\
0.19215	-6.25818233577146e-17\\
0.192225	-1.40644379776671e-16\\
0.1923	-1.66665231916323e-16\\
0.192375	-2.03094424911836e-16\\
0.19245	-2.4993195876321e-16\\
0.192525	-2.34319447479419e-16\\
0.1926	-2.34319447479419e-16\\
0.192675	-2.34319447479419e-16\\
0.19275	-2.34319447479419e-16\\
0.192825	-2.34319447479419e-16\\
0.1929	-2.34319447479419e-16\\
0.192975	0.00221289596600328\\
0.19305	0.0137744327978714\\
0.193125	0.025342636996278\\
0.1932	0.0366933439161538\\
0.193275	0.047809942285696\\
0.19335	0.0586772823407938\\
0.193425	0.0692814506583433\\
0.1935	0.0796098037556863\\
0.193575	0.0896509904905748\\
0.19365	0.099394963165914\\
0.193725	0.108832977817358\\
0.1938	0.117957584284271\\
0.193875	0.126762606764258\\
0.19395	0.135243115628422\\
0.194025	0.143395391328815\\
0.1941	0.15121688126166\\
0.194175	0.158706150461344\\
0.19425	0.165862826992586\\
0.194325	0.172687542884107\\
0.1944	0.179181871409381\\
0.194475	0.185348261472094\\
0.19455	0.191189969799408\\
0.194625	0.19671099158936\\
0.1947	0.20191599020401\\
0.194775	0.206810226452068\\
0.19485	0.211399487968176\\
0.194925	0.215690019175256\\
0.195	0.219688452314778\\
0.195075	0.223401740049896\\
0.19515	0.2268370901882\\
0.195225	0.230001903131973\\
0.1953	0.232903712737835\\
0.195375	0.235550131344226\\
0.19545	0.237948799788969\\
0.195525	0.240107343270863\\
0.1956	0.242033333886738\\
0.195675	0.243734260575886\\
0.19575	0.245217507008563\\
0.195825	0.246490337653979\\
0.1959	0.247559891859822\\
0.195975	0.248433185293058\\
0.19605	0.249117117574796\\
0.196125	0.249618484454527\\
0.1962	0.24994399248691\\
0.196275	0.250100273972294\\
0.19635	0.250117148567604\\
0.196425	0.250117148567604\\
0.1965	0.250117148567604\\
0.196575	0.250117148567604\\
0.19665	0.250117148567604\\
0.196725	0.250117148567604\\
0.1968	0.250117148567604\\
0.196875	0.250117148567604\\
0.19695	0.250117148567604\\
0.197025	0.250117148567604\\
0.1971	0.250117148567604\\
0.197175	0.250117148567604\\
0.19725	0.250117148567604\\
0.197325	0.250117148567604\\
0.1974	0.250117148567604\\
0.197475	0.250117148567604\\
0.19755	0.250117148567604\\
0.197625	0.250117148567604\\
0.1977	0.250117148567604\\
0.197775	0.250117148567604\\
0.19785	0.250117148567604\\
0.197925	0.250117148567604\\
0.198	0.250117148567604\\
0.198075	0.250117148567604\\
0.19815	0.250117148567604\\
0.198225	0.250117148567604\\
0.1983	0.250117148567604\\
0.198375	0.250117148567604\\
0.19845	0.250117148567604\\
0.198525	0.250117148567604\\
0.1986	0.250117148567604\\
0.198675	0.250117148567604\\
0.19875	0.250117148567604\\
0.198825	0.250117148567604\\
0.1989	0.250117148567604\\
0.198975	0.250117148567604\\
0.19905	0.250117148567604\\
0.199125	0.250117148567604\\
0.1992	0.250117148567604\\
0.199275	0.250117148567604\\
0.19935	0.250117148567604\\
0.199425	0.250117148567604\\
0.1995	0.250117148567604\\
0.199575	0.250117148567604\\
0.19965	0.250117148567604\\
0.199725	0.250117148567603\\
0.1998	0.250117148567604\\
0.199875	0.250117148567603\\
0.19995	0.250117148567603\\
0.200025	0.250117148567603\\
0.2001	0.250117148567603\\
0.200175	0.250117148567603\\
0.20025	0.250117148567603\\
0.200325	0.250117148567603\\
0.2004	0.250117148567603\\
0.200475	0.250117148567603\\
0.20055	0.250117148567603\\
0.200625	0.250117148567603\\
0.2007	0.250117148567603\\
0.200775	0.250117148567603\\
0.20085	0.250117148567604\\
0.200925	0.250117148567603\\
0.201	0.250117148567604\\
0.201075	0.250117148567604\\
0.20115	0.250117148567604\\
0.201225	0.250117148567604\\
0.2013	0.250117148567604\\
0.201375	0.250117148567604\\
0.20145	0.250117148567604\\
0.201525	0.250117148567604\\
0.2016	0.250117148567604\\
0.201675	0.250117148567604\\
0.20175	0.250117148567605\\
0.201825	0.250117148567605\\
0.2019	0.250117148567605\\
0.201975	0.250117148567605\\
0.20205	0.250117148567605\\
0.202125	0.250117148567605\\
0.2022	0.250117148567604\\
0.202275	0.250117148567605\\
0.20235	0.250117148567605\\
0.202425	0.250117148567605\\
0.2025	0.250117148567605\\
0.202575	0.250117148567604\\
0.20265	0.250117148567604\\
0.202725	0.250117148567605\\
0.2028	0.250117148567605\\
0.202875	0.250117148567604\\
0.20295	0.250117148567604\\
0.203025	0.250117148567604\\
0.2031	0.250117148567604\\
0.203175	0.250117148567604\\
0.20325	0.250117148567604\\
0.203325	0.250117148567604\\
0.2034	0.250117148567604\\
0.203475	0.250117148567604\\
0.20355	0.250117148567604\\
0.203625	0.250117148567604\\
0.2037	0.250117148567604\\
0.203775	0.250117148567604\\
0.20385	0.250117148567604\\
0.203925	0.250117148567604\\
0.204	0.250117148567604\\
0.204075	0.250117148567604\\
0.20415	0.250117148567604\\
0.204225	0.250117148567604\\
0.2043	0.250117148567604\\
0.204375	0.250117148567604\\
0.20445	0.250117148567604\\
0.204525	0.250117148567604\\
0.2046	0.250117148567604\\
0.204675	0.250117148567604\\
0.20475	0.250117148567604\\
0.204825	0.250117148567604\\
0.2049	0.250117148567604\\
0.204975	0.250117148567604\\
0.20505	0.250117148567604\\
0.205125	0.250117148567604\\
0.2052	0.250117148567604\\
0.205275	0.250117148567604\\
0.20535	0.250117148567604\\
0.205425	0.250117148567604\\
0.2055	0.250117148567604\\
0.205575	0.250117148567604\\
0.20565	0.250117148567604\\
0.205725	0.250117148567604\\
0.2058	0.250117148567604\\
0.205875	0.250117148567604\\
0.20595	0.250117148567604\\
0.206025	0.250117148567604\\
0.2061	0.250117148567604\\
0.206175	0.250117148567604\\
0.20625	0.250117148567604\\
0.206325	0.250117148567604\\
0.2064	0.250117148567604\\
0.206475	0.250117148567604\\
0.20655	0.250117148567604\\
0.206625	0.250117148567604\\
0.2067	0.250117148567604\\
0.206775	0.250117148567604\\
0.20685	0.250117148567604\\
0.206925	0.250117148567604\\
0.207	0.250117148567604\\
0.207075	0.250117148567604\\
0.20715	0.250117148567604\\
0.207225	0.250117148567604\\
0.2073	0.250117148567604\\
0.207375	0.250117148567604\\
0.20745	0.250117148567604\\
0.207525	0.250117148567604\\
0.2076	0.250117148567604\\
0.207675	0.250117148567604\\
0.20775	0.232050549605649\\
0.207825	0.1752215516532\\
0.2079	0.122728309184151\\
0.207975	0.0775689420045082\\
0.20805	0.0411072584789108\\
0.208125	0.0159053001288786\\
0.2082	0.00361074346758376\\
0.208275	0.000383906080667337\\
0.20835	1.70144286120721e-05\\
0.208425	3.06734122657026e-07\\
0.2085	2.24911503310388e-09\\
0.208575	6.72367717058364e-12\\
0.20865	8.09075029195583e-15\\
0.208725	4.71844785465692e-16\\
0.2088	4.30211422042248e-16\\
0.208875	3.88578058618805e-16\\
0.20895	3.46944695195361e-16\\
0.209025	3.46944695195361e-16\\
0.2091	3.05311331771918e-16\\
0.209175	3.05311331771918e-16\\
0.20925	2.63677968348475e-16\\
0.209325	2.63677968348475e-16\\
0.2094	2.22044604925031e-16\\
0.209475	2.22044604925031e-16\\
0.20955	2.22044604925031e-16\\
0.209625	2.22044604925031e-16\\
0.2097	1.80411241501588e-16\\
0.209775	1.80411241501588e-16\\
0.20985	1.80411241501588e-16\\
0.209925	1.80411241501588e-16\\
0.21	1.80411241501588e-16\\
0.210075	1.38777878078145e-16\\
0.21015	1.38777878078145e-16\\
0.210225	1.38777878078145e-16\\
0.2103	1.38777878078145e-16\\
0.210375	1.38777878078145e-16\\
0.21045	1.38777878078145e-16\\
0.210525	1.38777878078145e-16\\
0.2106	1.38777878078145e-16\\
0.210675	1.38777878078145e-16\\
0.21075	9.71445146547012e-17\\
0.210825	-9.0205620750794e-17\\
0.2109	-9.02056207507939e-17\\
0.210975	-2.77555756156289e-17\\
0.21105	3.46944695195361e-17\\
0.211125	-6.93889390390723e-17\\
0.2112	-6.93889390390721e-18\\
0.211275	-4.85722573273506e-17\\
0.21135	3.46944695195362e-17\\
0.211425	-2.77555756156289e-17\\
0.2115	1.38777878078145e-17\\
0.211575	1.38777878078145e-17\\
0.21165	1.38777878078145e-17\\
0.211725	1.38777878078145e-17\\
0.2118	1.38777878078145e-17\\
0.211875	1.38777878078145e-17\\
0.21195	1.38777878078145e-17\\
0.212025	1.38777878078145e-17\\
0.2121	1.38777878078145e-17\\
0.212175	1.38777878078145e-17\\
0.21225	1.38777878078145e-17\\
0.212325	1.38777878078145e-17\\
0.2124	1.38777878078145e-17\\
0.212475	1.38777878078145e-17\\
0.21255	1.38777878078145e-17\\
0.212625	1.38777878078145e-17\\
0.2127	1.38777878078145e-17\\
0.212775	1.38777878078145e-17\\
0.21285	1.38777878078145e-17\\
0.212925	1.38777878078145e-17\\
0.213	1.38777878078145e-17\\
0.213075	1.38777878078145e-17\\
0.21315	1.38777878078145e-17\\
0.213225	1.38777878078145e-17\\
0.2133	1.38777878078145e-17\\
0.213375	1.38777878078145e-17\\
0.21345	1.38777878078145e-17\\
0.213525	1.38777878078145e-17\\
0.2136	1.38777878078145e-17\\
0.213675	1.38777878078145e-17\\
0.21375	1.38777878078145e-17\\
0.213825	1.38777878078145e-17\\
0.2139	1.38777878078145e-17\\
0.213975	3.46944695195363e-18\\
0.21405	1.38777878078145e-17\\
0.214125	-1.73472347597681e-17\\
0.2142	1.38777878078145e-17\\
0.214275	-6.93889390390721e-18\\
0.21435	1.38777878078145e-17\\
0.214425	1.38777878078145e-17\\
0.2145	3.46944695195363e-18\\
0.214575	3.46944695195363e-18\\
0.21465	-6.93889390390721e-18\\
0.214725	1.38777878078145e-17\\
0.2148	-2.77555756156289e-17\\
0.214875	3.46944695195363e-18\\
0.21495	1.38777878078145e-17\\
0.215025	-6.93889390390721e-18\\
0.2151	2.42861286636753e-17\\
0.215175	-1.73472347597681e-17\\
0.21525	-1.73472347597681e-17\\
0.215325	3.46944695195363e-18\\
0.2154	3.46944695195363e-18\\
0.215475	3.46944695195363e-18\\
0.21555	3.46944695195363e-18\\
0.215625	3.46944695195363e-18\\
0.2157	3.46944695195363e-18\\
0.215775	3.46944695195363e-18\\
0.21585	8.67361737988405e-18\\
0.215925	-1.21430643318376e-17\\
0.216	-1.73472347597679e-18\\
0.216075	-1.73472347597679e-18\\
0.21615	-1.73472347597679e-18\\
0.216225	3.46944695195363e-18\\
0.2163	8.67361737988405e-18\\
0.216375	3.46944695195363e-18\\
0.21645	-6.93889390390721e-18\\
0.216525	3.46944695195363e-18\\
0.2166	-1.73472347597679e-18\\
0.216675	-1.73472347597679e-18\\
0.21675	3.46944695195363e-18\\
0.216825	-1.73472347597679e-18\\
0.2169	-1.73472347597679e-18\\
0.216975	-1.73472347597679e-18\\
0.21705	-1.73472347597679e-18\\
0.217125	8.67361737988416e-19\\
0.2172	8.67361737988416e-19\\
0.217275	8.67361737988416e-19\\
0.21735	8.67361737988416e-19\\
0.217425	8.67361737988416e-19\\
0.2175	8.67361737988416e-19\\
0.217575	8.67361737988416e-19\\
0.21765	8.67361737988416e-19\\
0.217725	8.67361737988416e-19\\
0.2178	8.67361737988416e-19\\
0.217875	-4.33680868994189e-19\\
0.21795	-4.33680868994189e-19\\
0.218025	-4.3368086899419e-19\\
0.2181	-4.3368086899419e-19\\
0.218175	-4.3368086899419e-19\\
0.21825	-4.3368086899419e-19\\
0.218325	-4.3368086899419e-19\\
0.2184	-4.3368086899419e-19\\
0.218475	2.16840434497113e-19\\
0.21855	8.67361737988416e-19\\
0.218625	1.51788304147972e-18\\
0.2187	8.67361737988416e-19\\
0.218775	8.67361737988416e-19\\
0.21885	8.67361737988416e-19\\
0.218925	-7.5894152073984e-19\\
0.219	-4.33680868994189e-19\\
0.219075	-1.08420217248538e-19\\
0.21915	-1.08420217248538e-19\\
0.219225	2.16840434497114e-19\\
0.2193	2.16840434497114e-19\\
0.219375	1.35525271560701e-19\\
0.21945	-1.08420217248538e-19\\
0.219525	-6.77626357803314e-20\\
0.2196	-4.74338450462282e-20\\
0.219675	-6.77626357802175e-21\\
0.21975	3.38813178902985e-21\\
0.219825	-2.64697795890485e-23\\
0.2199	-1.16777546093336e-21\\
0.219975	-1.64143685115108e-20\\
0.22005	5.47363990578505e-20\\
0.220125	9.53939805260569e-20\\
0.2202	9.53939805260569e-20\\
0.220275	-6.72363453467688e-20\\
0.22035	-3.11181834156007e-19\\
0.220425	-3.11181834156007e-19\\
0.2205	-1.48551508283182e-19\\
0.220575	-3.11181834156007e-19\\
0.22065	-3.11181834156007e-19\\
0.220725	-3.11181834156007e-19\\
0.2208	-6.36442485901659e-19\\
0.220875	-3.11181834156007e-19\\
0.22095	-3.11181834156007e-19\\
0.221025	-3.11181834156007e-19\\
0.2211	-3.11181834156007e-19\\
0.221175	-1.61222444113861e-18\\
0.22125	-9.61703137647309e-19\\
0.221325	-9.61703137647309e-19\\
0.2214	-9.61703137647309e-19\\
0.221475	-9.61703137647309e-19\\
0.22155	-9.61703137647309e-19\\
0.221625	-9.61703137647309e-19\\
0.2217	-2.26274574462991e-18\\
0.221775	5.54350989726572e-18\\
0.22185	9.44663771821353e-18\\
0.221925	9.44663771821353e-18\\
0.222	9.44663771821353e-18\\
0.222075	9.44663771821353e-18\\
0.22215	9.44663771821353e-18\\
0.222225	9.44663771821353e-18\\
0.2223	1.4650808146144e-17\\
0.222375	9.44663771821353e-18\\
0.22245	2.24570637880396e-17\\
0.222525	1.20487229321787e-17\\
0.2226	9.44663771821353e-18\\
0.222675	1.72528933601092e-17\\
0.22275	1.72528933601092e-17\\
0.222825	1.72528933601092e-17\\
0.2229	1.72528933601092e-17\\
0.222975	1.72528933601092e-17\\
0.22305	1.72528933601092e-17\\
0.223125	1.72528933601092e-17\\
0.2232	1.72528933601092e-17\\
0.223275	2.24570637880396e-17\\
0.22335	5.88862567835525e-17\\
0.223425	1.6403820763179e-18\\
0.2235	1.20487229321787e-17\\
0.223575	5.36820863556221e-17\\
0.22365	6.4090427211483e-17\\
0.223725	3.28654046439004e-17\\
0.2238	-3.4788810919195e-17\\
0.223875	-3.99929813471255e-17\\
0.22395	-7.1218003914708e-17\\
0.224025	-7.1218003914708e-17\\
0.2241	-7.1218003914708e-17\\
0.224175	-7.1218003914708e-17\\
0.22425	-7.1218003914708e-17\\
0.224325	-7.1218003914708e-17\\
0.2244	0.00353125766259727\\
0.224475	0.0151848400556464\\
0.22455	0.0267277545460172\\
0.224625	0.0380509849477403\\
0.2247	0.0491382095079577\\
0.224775	0.0599744260128268\\
0.22485	0.0705458731001792\\
0.224925	0.0808400626711671\\
0.225	0.0908458009031623\\
0.225075	0.10055319801777\\
0.22515	0.109953667298299\\
0.225225	0.119039913970459\\
0.2253	0.127805914656998\\
0.225375	0.136246888191239\\
0.22545	0.14435925862598\\
0.225525	0.152140611303826\\
0.2256	0.159589642863985\\
0.225675	0.166706106050844\\
0.22575	0.173490750163741\\
0.225825	0.179945257948207\\
0.2259	0.186072179679948\\
0.225975	0.191874865137852\\
0.22605	0.197357394105519\\
0.226125	0.202524505986682\\
0.2262	0.207381529073136\\
0.226275	0.21193430996892\\
0.22635	0.216189143655884\\
0.226425	0.22015270468677\\
0.2265	0.223831980014646\\
0.226575	0.227234204011931\\
0.22665	0.230366796295306\\
0.226725	0.233237303047805\\
0.2268	0.235853342605256\\
0.226875	0.238222556135298\\
0.22695	0.240352564263531\\
0.227025	0.242250930470722\\
0.2271	0.24392513197474\\
0.227175	0.245382538603218\\
0.22725	0.246630399848674\\
0.227325	0.247675839883345\\
0.2274	0.248525859821653\\
0.227475	0.249187346001113\\
0.22755	0.249667082573593\\
0.227625	0.24997176633474\\
0.2277	0.250108021543527\\
0.227775	0.250117148342618\\
0.22785	0.250117148342618\\
0.227925	0.250117148342618\\
0.228	0.250117148342618\\
0.228075	0.250117148342618\\
0.22815	0.250117148342618\\
0.228225	0.250117148342618\\
0.2283	0.250117148342618\\
0.228375	0.250117148342618\\
0.22845	0.250117148342618\\
0.228525	0.250117148342618\\
0.2286	0.250117148342618\\
0.228675	0.250117148342618\\
0.22875	0.250117148342618\\
0.228825	0.250117148342618\\
0.2289	0.250117148342618\\
0.228975	0.250117148342618\\
0.22905	0.250117148342618\\
0.229125	0.250117148342618\\
0.2292	0.250117148342618\\
0.229275	0.250117148342618\\
0.22935	0.250117148342618\\
0.229425	0.250117148342618\\
0.2295	0.250117148342618\\
0.229575	0.250117148342618\\
0.22965	0.250117148342618\\
0.229725	0.250117148342618\\
0.2298	0.250117148342618\\
0.229875	0.250117148342618\\
0.22995	0.250117148342618\\
0.230025	0.250117148342618\\
0.2301	0.250117148342618\\
0.230175	0.250117148342618\\
0.23025	0.250117148342618\\
0.230325	0.250117148342618\\
0.2304	0.250117148342618\\
0.230475	0.250117148342618\\
0.23055	0.250117148342618\\
0.230625	0.250117148342618\\
0.2307	0.250117148342618\\
0.230775	0.250117148342618\\
0.23085	0.250117148342618\\
0.230925	0.250117148342618\\
0.231	0.250117148342618\\
0.231075	0.250117148342618\\
0.23115	0.250117148342618\\
0.231225	0.250117148342618\\
0.2313	0.250117148342618\\
0.231375	0.250117148342618\\
0.23145	0.250117148342618\\
0.231525	0.250117148342618\\
0.2316	0.250117148342619\\
0.231675	0.250117148342619\\
0.23175	0.250117148342619\\
0.231825	0.25011714834262\\
0.2319	0.250117148342619\\
0.231975	0.250117148342619\\
0.23205	0.25011714834262\\
0.232125	0.250117148342619\\
0.2322	0.250117148342619\\
0.232275	0.250117148342619\\
0.23235	0.250117148342619\\
0.232425	0.25011714834262\\
0.2325	0.25011714834262\\
0.232575	0.25011714834262\\
0.23265	0.25011714834262\\
0.232725	0.250117148342619\\
0.2328	0.25011714834262\\
0.232875	0.250117148342619\\
0.23295	0.25011714834262\\
0.233025	0.250117148342619\\
0.2331	0.250117148342619\\
0.233175	0.25011714834262\\
0.23325	0.25011714834262\\
0.233325	0.25011714834262\\
0.2334	0.25011714834262\\
0.233475	0.250117148342619\\
0.23355	0.250117148342619\\
0.233625	0.25011714834262\\
0.2337	0.25011714834262\\
0.233775	0.25011714834262\\
0.23385	0.250117148342621\\
0.233925	0.250117148342621\\
0.234	0.250117148342621\\
0.234075	0.25011714834262\\
0.23415	0.25011714834262\\
0.234225	0.250117148342619\\
0.2343	0.250117148342618\\
0.234375	0.250117148342618\\
0.23445	0.250117148342618\\
0.234525	0.250117148342618\\
0.2346	0.250117148342618\\
0.234675	0.250117148342618\\
0.23475	0.250117148342618\\
0.234825	0.250117148342618\\
0.2349	0.250117148342618\\
0.234975	0.250117148342618\\
0.23505	0.250117148342618\\
0.235125	0.250117148342618\\
0.2352	0.250117148342618\\
0.235275	0.250117148342618\\
0.23535	0.250117148342618\\
0.235425	0.250117148342618\\
0.2355	0.250117148342618\\
0.235575	0.250117148342618\\
0.23565	0.250117148342618\\
0.235725	0.250117148342618\\
0.2358	0.250117148342618\\
0.235875	0.250117148342618\\
0.23595	0.250117148342618\\
0.236025	0.250117148342618\\
0.2361	0.250117148342618\\
0.236175	0.250117148342618\\
0.23625	0.250117148342618\\
0.236325	0.250117148342618\\
0.2364	0.250117148342618\\
0.236475	0.250117148342618\\
0.23655	0.250117148342618\\
0.236625	0.250117148342618\\
0.2367	0.250117148342618\\
0.236775	0.250117148342618\\
0.23685	0.250117148342618\\
0.236925	0.250117148342618\\
0.237	0.250117148342618\\
0.237075	0.250117148342618\\
0.23715	0.250117148342618\\
0.237225	0.250117148342618\\
0.2373	0.250117148342618\\
0.237375	0.250117148342618\\
0.23745	0.250117148342618\\
0.237525	0.250117148342618\\
0.2376	0.250117148342618\\
0.237675	0.250117148342618\\
0.23775	0.250117148342618\\
0.237825	0.250117148342618\\
0.2379	0.250117148342618\\
0.237975	0.250117148342618\\
0.23805	0.250117148342618\\
0.238125	0.250117148342618\\
0.2382	0.250117148342618\\
0.238275	0.250117148342618\\
0.23835	0.250117148342618\\
0.238425	0.250117148342618\\
0.2385	0.250117148342618\\
0.238575	0.250117148342618\\
0.23865	0.250117148342618\\
0.238725	0.250117148342618\\
0.2388	0.250117148342618\\
0.238875	0.250117148342618\\
0.23895	0.250117148342618\\
0.239025	0.250117148342618\\
0.2391	0.250117148342618\\
0.239175	0.225478398932519\\
0.23925	0.168512311300445\\
0.239325	0.116857475583396\\
0.2394	0.0726552437912776\\
0.239475	0.0374003608783131\\
0.23955	0.0137438249418233\\
0.239625	0.00287680776717171\\
0.2397	0.000276142106184291\\
0.239775	1.09805027527499e-05\\
0.23985	1.77523627742371e-07\\
0.239925	1.16763389235164e-09\\
0.24	3.13206405255784e-12\\
0.240075	3.48332473976143e-15\\
0.24015	4.85722573273506e-16\\
0.240225	4.44089209850063e-16\\
0.2403	4.02455846426619e-16\\
0.240375	3.60822483003176e-16\\
0.24045	3.19189119579733e-16\\
0.240525	3.19189119579733e-16\\
0.2406	2.77555756156289e-16\\
0.240675	2.77555756156289e-16\\
0.24075	2.35922392732846e-16\\
0.240825	2.35922392732846e-16\\
0.2409	2.35922392732846e-16\\
0.240975	1.94289029309402e-16\\
0.24105	1.94289029309402e-16\\
0.241125	1.94289029309402e-16\\
0.2412	1.94289029309402e-16\\
0.241275	1.94289029309402e-16\\
0.24135	1.52655665885959e-16\\
0.241425	1.52655665885959e-16\\
0.2415	1.52655665885959e-16\\
0.241575	1.52655665885959e-16\\
0.24165	1.52655665885959e-16\\
0.241725	1.52655665885959e-16\\
0.2418	1.52655665885959e-16\\
0.241875	1.11022302462516e-16\\
0.24195	1.11022302462516e-16\\
0.242025	1.11022302462516e-16\\
0.2421	1.11022302462516e-16\\
0.242175	-3.46944695195361e-17\\
0.24225	9.0205620750794e-17\\
0.242325	6.93889390390723e-18\\
0.2424	9.0205620750794e-17\\
0.242475	4.85722573273506e-17\\
0.24255	2.77555756156289e-17\\
0.242625	-9.71445146547012e-17\\
0.2427	-9.71445146547012e-17\\
0.242775	-9.71445146547012e-17\\
0.24285	-5.55111512312578e-17\\
0.242925	-3.46944695195361e-17\\
0.243	-3.46944695195361e-17\\
0.243075	-3.46944695195361e-17\\
0.24315	-3.46944695195361e-17\\
0.243225	-3.46944695195361e-17\\
0.2433	-3.46944695195361e-17\\
0.243375	-3.46944695195361e-17\\
0.24345	-3.46944695195361e-17\\
0.243525	-3.46944695195361e-17\\
0.2436	-3.46944695195361e-17\\
0.243675	-3.46944695195361e-17\\
0.24375	-3.46944695195361e-17\\
0.243825	-3.46944695195361e-17\\
0.2439	-3.46944695195361e-17\\
0.243975	-3.46944695195361e-17\\
0.24405	-3.46944695195361e-17\\
0.244125	-3.46944695195361e-17\\
0.2442	-3.46944695195361e-17\\
0.244275	-3.46944695195361e-17\\
0.24435	-3.46944695195361e-17\\
0.244425	-3.46944695195361e-17\\
0.2445	-3.46944695195361e-17\\
0.244575	-3.46944695195361e-17\\
0.24465	-3.46944695195361e-17\\
0.244725	-3.46944695195361e-17\\
0.2448	-3.46944695195361e-17\\
0.244875	-3.46944695195361e-17\\
0.24495	-3.46944695195361e-17\\
0.245025	-1.38777878078144e-17\\
0.2451	-1.38777878078144e-17\\
0.245175	-1.38777878078144e-17\\
0.24525	-1.38777878078144e-17\\
0.245325	6.93889390390725e-18\\
0.2454	-3.46944695195359e-18\\
0.245475	6.93889390390725e-18\\
0.24555	-1.38777878078144e-17\\
0.245625	-3.46944695195359e-18\\
0.2457	6.93889390390725e-18\\
0.245775	-1.38777878078144e-17\\
0.24585	6.93889390390726e-18\\
0.245925	-2.42861286636753e-17\\
0.246	2.77555756156289e-17\\
0.246075	-1.38777878078144e-17\\
0.24615	-3.46944695195357e-18\\
0.246225	6.93889390390727e-18\\
0.2463	-1.38777878078144e-17\\
0.246375	2.7755575615629e-17\\
0.24645	1.73472347597681e-17\\
0.246525	-1.38777878078144e-17\\
0.2466	-3.46944695195356e-18\\
0.246675	6.93889390390728e-18\\
0.24675	6.93889390390728e-18\\
0.246825	6.93889390390728e-18\\
0.2469	6.93889390390728e-18\\
0.246975	6.93889390390728e-18\\
0.24705	6.93889390390728e-18\\
0.247125	6.93889390390728e-18\\
0.2472	1.21430643318377e-17\\
0.247275	6.93889390390728e-18\\
0.24735	6.93889390390728e-18\\
0.247425	1.73472347597686e-18\\
0.2475	-8.67361737988398e-18\\
0.247575	1.73472347597686e-18\\
0.24765	1.73472347597686e-18\\
0.247725	1.73472347597686e-18\\
0.2478	6.93889390390728e-18\\
0.247875	-8.67361737988398e-18\\
0.24795	-8.67361737988398e-18\\
0.248025	1.73472347597686e-18\\
0.2481	6.93889390390728e-18\\
0.248175	-3.46944695195356e-18\\
0.24825	-3.46944695195356e-18\\
0.248325	-3.46944695195356e-18\\
0.2484	-3.46944695195356e-18\\
0.248475	-8.67361737988353e-19\\
0.24855	-3.46944695195356e-18\\
0.248625	-3.46944695195356e-18\\
0.2487	-3.46944695195356e-18\\
0.248775	-3.46944695195356e-18\\
0.24885	-3.46944695195356e-18\\
0.248925	-3.46944695195356e-18\\
0.249	-3.46944695195356e-18\\
0.249075	-3.46944695195356e-18\\
0.24915	-3.46944695195356e-18\\
0.249225	-3.46944695195356e-18\\
0.2493	1.73472347597686e-18\\
0.249375	3.03576608295946e-18\\
0.24945	1.73472347597686e-18\\
0.249525	-2.16840434497096e-18\\
0.2496	-2.16840434497096e-18\\
0.249675	-2.16840434497096e-18\\
0.24975	-2.16840434497096e-18\\
0.249825	-2.16840434497096e-18\\
0.2499	-2.16840434497096e-18\\
};
\addlegendentry{S(t)}

\end{axis}
\end{tikzpicture}%

==> phase_diagram.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.55]

\begin{axis}[%
width=10in,
height=3in,
at={(1.85in,3.959in)},
scale only axis,
xmin=0,
xmax=1.8,
ymin=0,
ymax=2,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\Large$(\mathrm{T}y_{\text{cave}}\text{(t)},\text{R}_{\text{cave}}\text{(t))}$ for $\text{t} \in \text{[0,6]}$; $(\mathrm{T}y_{\text{cave}}(0),\text{R}_{\text{cave}}(0)\text{) = (1.77,1.50)}$}
]
\addplot [color=black, dashed, forget plot, thick]
  table[row sep=crcr]{%
1.76831230680581	1.74297637255149\\
1.71882822942395	1.71007677450357\\
1.67128436513612	1.6793466539254\\
1.62561009861635	1.65063671350246\\
1.58173742290893	1.62380824972726\\
1.53960084337033	1.59873239301664\\
1.49913728515078	1.57528940260891\\
1.46028600408515	1.55336801228367\\
1.42298850086736	1.53286482323375\\
1.3871884383876	1.51368374068379\\
1.35283156211552	1.49573545109607\\
1.31969164985112	1.47884938423686\\
1.28757175873993	1.46288270361812\\
1.25645234199109	1.4477885649941\\
1.22631393585703	1.43352225084237\\
1.19713655297199	1.42004081496851\\
1.1688996405909	1.40730301999387\\
1.14158227597427	1.39526937937016\\
1.11516398539801	1.38390245138314\\
1.08962358075108	1.37316626137545\\
1.06493961018183	1.36302644897255\\
1.04109096952452	1.35345045273031\\
1.01805645823722	1.34440725330126\\
0.995814798105929	1.33586731825088\\
0.974344901744824	1.32780264003572\\
0.953625556420449	1.32018655002642\\
0.933635833337339	1.31299380778558\\
0.914354994821904	1.30620049841629\\
0.895762354094151	1.29978392049703\\
0.877837306842712	1.29372253967565\\
0.860560122364473	1.28799619209108\\
0.843910617894961	1.28258557840237\\
0.827869481949395	1.27747264736651\\
0.812417042595951	1.27264014106421\\
0.797534810276385	1.26807203023166\\
0.783203861373075	1.26375295578501\\
0.769406098395598	1.25966857041181\\
0.756123585236335	1.2558052868904\\
0.743338832086669	1.25215031874463\\
0.731034810323122	1.24869163929688\\
0.719194725931655	1.24541787650709\\
0.707802218765422	1.24231833099308\\
0.696841324800614	1.23938292776171\\
0.686296674720583	1.23660223280172\\
0.676153119428157	1.23396731923999\\
0.666396029872751	1.23146981548904\\
0.657010951421912	1.22910178661879\\
0.647984151870377	1.22685584561018\\
0.639302031434708	1.22472497745994\\
0.630951561484573	1.22270262422637\\
0.622920090643763	1.22078261270381\\
0.615195287183837	1.2189591191996\\
0.607765329277509	1.21722669401288\\
0.600618638225853	1.21558017925784\\
0.59374405636869	1.21401473293157\\
0.587130824489149	1.21252580629498\\
0.580768437055182	1.2111090956414\\
0.574646924554838	1.20976059069983\\
0.568756516195339	1.20847648562351\\
0.563087847461939	1.20725321244046\\
0.557631871332241	1.20608740951944\\
0.552379884906299	1.20497591624879\\
0.547323422144614	1.20391574015113\\
0.54245436635677	1.20290407132708\\
0.537764920607193	1.20193826708749\\
0.533247601346598	1.20101584222943\\
0.528895150131985	1.20013444340724\\
0.524700595768784	1.19929185496026\\
0.520657189893212	1.19848597944622\\
0.516758508173969	1.19771485182174\\
0.512998434129706	1.19697663015081\\
0.509370915334641	1.19626954265623\\
0.50587026097645	1.19559194152851\\
0.502490945359219	1.19494225995581\\
0.499227740438254	1.19431903363518\\
0.496075557326608	1.19372086650403\\
0.493029520961431	1.19314644170661\\
0.490084956992779	1.19259451583825\\
0.487237389467476	1.19206391549729\\
0.484482509229295	1.19155352863812\\
0.481816189467042	1.19106230496239\\
0.479234489974739	1.19058925431225\\
0.476733626125453	1.19013343877925\\
0.474309934042875	1.18969396444433\\
0.471959924988316	1.18926998948533\\
0.469680284340635	1.1888607221804\\
0.467467811953732	1.18846540858493\\
0.465319425147174	1.18808333172481\\
0.46323220703191	1.18771381886495\\
0.461203333222551	1.18735622724402\\
0.45923009735537	1.18700994753071\\
0.457309940007309	1.18667440782143\\
0.455440401673835	1.18634906438999\\
0.453619094211117	1.18603339589543\\
0.451843760257634	1.18572691291528\\
0.450112239281337	1.18542915125793\\
0.448422459912632	1.18513966995365\\
0.446772429822476	1.18485804889759\\
0.445160266882669	1.18458389357471\\
0.443584158262545	1.18431682751549\\
0.442042352529432	1.1840564904957\\
0.440533189462581	1.18380254312497\\
0.439055086207969	1.18355466404852\\
0.437606523043224	1.1833125471567\\
0.436186047968715	1.18307590199493\\
0.434792275631786	1.1828444532386\\
0.433423878111048	1.18261793884455\\
0.432079574407477	1.18239610803506\\
0.430758157889765	1.18217872556251\\
0.429458470447251	1.18196556717784\\
0.428179398356949	1.18175641873485\\
0.426919886171968	1.18155107825116\\
0.425678913754486	1.18134935195714\\
0.424455517437127	1.18115105756197\\
0.423248772648665	1.18095602124949\\
0.422057794823843	1.18076407767302\\
0.420881735603863	1.18057506919881\\
0.419719799145813	1.18038884838441\\
0.418571202502265	1.180205271493\\
0.417435213468612	1.18002420444815\\
0.416311128993001	1.17984551925912\\
0.415198279559786	1.17966909461874\\
0.414096019809803	1.17949481432096\\
0.413003732950326	1.17932256787715\\
0.411920838956542	1.17915225172011\\
0.410846780576408	1.17898376691354\\
0.409781027740146	1.17881701977459\\
0.408723065796527	1.1786519199675\\
0.40767240270314	1.17848838157416\\
0.406628591627144	1.17832632653868\\
0.405591173989709	1.17816567575609\\
0.404559732680027	1.17800635729318\\
0.403533866658958	1.17784830238879\\
0.402513189590051	1.17769144520325\\
0.401497330801727	1.17753572292897\\
0.400485943630085	1.17738107702695\\
0.399478694303878	1.17722745148095\\
0.398475260515395	1.17707479255003\\
0.397475345797583	1.17692305092071\\
0.396478644092404	1.17677217629662\\
0.395484897807834	1.1766221261682\\
0.394493835767917	1.17647285638353\\
0.393505204406357	1.17632432585178\\
0.392518767813382	1.17617649651443\\
0.391534294021575	1.17602933126243\\
0.390551573335862	1.1758827966567\\
0.389570392513403	1.17573685904929\\
0.388590559748667	1.17559148829082\\
0.387611886280253	1.17544665497081\\
0.386634187965989	1.17530233064328\\
0.385657302396708	1.17515849033408\\
0.384681062285585	1.17501510859645\\
0.383705320575736	1.1748721631932\\
0.38272992688308	1.17472963162076\\
0.381754742096955	1.17458749324056\\
0.380779633542509	1.17444572855547\\
0.379804478708959	1.17430431973775\\
0.378829155574118	1.17416324921245\\
0.377853550906917	1.1740225008528\\
0.376877562890078	1.17388206034087\\
0.37590108865085	1.17374191335918\\
0.374924028914112	1.17360204625799\\
0.373946288544712	1.17346244612623\\
0.372967786365619	1.17332310218026\\
0.371988438484334	1.17318400337306\\
0.371008165438157	1.17304513941039\\
0.3700268965375	1.17290650135558\\
0.369044565228303	1.17276808096083\\
0.368061106991411	1.1726298703649\\
0.367076457906105	1.17249186188846\\
0.366090560822264	1.17235404889494\\
0.365103360860198	1.17221642515148\\
0.364114800742643	1.1720789841769\\
0.363124840034053	1.17194172191041\\
0.362133433387299	1.17180463367627\\
0.361140541407572	1.17166771568932\\
0.360146120740518	1.1715309636828\\
0.359150136302071	1.17139437459093\\
0.358152551317343	1.17125794517307\\
0.357153338747598	1.17112167357338\\
0.356152467950272	1.17098555749081\\
0.355149908590332	1.17084959471582\\
0.354145639847509	1.17071378437339\\
0.353139637640704	1.17057812518459\\
0.352131881457945	1.17044261639011\\
0.351122348158164	1.17030725691365\\
0.350111023715842	1.17017204693506\\
0.34909789943249	1.17003698736861\\
0.34808295432778	1.16990207751553\\
0.347066177155336	1.16976731800152\\
0.346047563608109	1.16963271038919\\
0.345027095134999	1.16949825437771\\
0.344004765594372	1.16936395132682\\
0.342980577392768	1.16922980372775\\
0.341954520894632	1.16909581250176\\
0.340926589221042	1.1689619789475\\
0.339896784538747	1.16882830555082\\
0.338865105032719	1.16869479428367\\
0.337831552919309	1.16856144764423\\
0.336796128654071	1.16842826790503\\
0.335758832509734	1.16829525731851\\
0.334719667360806	1.16816241847275\\
0.333678641368764	1.16802975462798\\
0.3326357574315	1.16789726836781\\
0.331591020400366	1.1677649625222\\
0.330544440679585	1.16763284061719\\
0.329496030461875	1.16750090639083\\
0.328445791724658	1.16736916228615\\
0.327393734870694	1.16723761179866\\
0.32633986814832	1.16710625814288\\
0.325284201807551	1.16697510477209\\
0.324226758200099	1.16684415662299\\
0.323167541933826	1.16671341641328\\
0.322106572253961	1.16658288865467\\
0.321043860602848	1.16645257687604\\
0.319979415519213	1.16632248423691\\
0.318913257294663	1.16619261531564\\
0.317845403848076	1.16606297437339\\
0.316775868218264	1.16593356505598\\
0.315704670680735	1.16580439186238\\
0.314631824359343	1.16567545840362\\
0.313557352922999	1.16554676953318\\
0.312481267807688	1.1654183286112\\
0.311403599001209	1.16529014118496\\
0.310324360209002	1.16516221082861\\
0.309243562874654	1.16503454082988\\
0.308161240565906	1.16490713706016\\
0.307077408539237	1.16478000319399\\
0.305992095207645	1.16465314441841\\
0.304905310406648	1.16452656371607\\
0.303817086329611	1.16440026664594\\
0.302727444504794	1.16427425748487\\
0.301636399491532	1.16414853967466\\
0.300543987920735	1.16402311916463\\
0.299450226985833	1.16389799962576\\
0.298355143536178	1.16377318580095\\
0.297258757211216	1.16364868157309\\
0.29616109433394	1.16352449154894\\
0.295062179662998	1.16340062011707\\
0.293962047200873	1.16327707266255\\
0.29286071130911	1.16315385232175\\
0.291758205049181	1.163030964289\\
0.290654553074267	1.16290841277273\\
0.289549784889126	1.16278620247706\\
0.288443924785995	1.16266433748451\\
0.287336998187863	1.16254282196192\\
0.286229033446019	1.16242166035413\\
0.285120060602526	1.16230085724314\\
0.28401010755194	1.16218041692876\\
0.282899204876127	1.16206034395457\\
0.281787376968994	1.16194064214851\\
0.280674662302797	1.16182131680489\\
0.279561084928827	1.16170237161634\\
0.278446665959855	1.16158380992353\\
0.277331444048649	1.16146563688692\\
0.276215444142356	1.16134785615846\\
0.275098704415861	1.16123047273589\\
0.273981251920856	1.16111349039051\\
0.272863112399572	1.16099691271189\\
0.271744315567876	1.16088074365796\\
0.270624897441008	1.16076498778652\\
0.26950489059793	1.16064964924122\\
0.268384324409834	1.16053473178217\\
0.267263227159581	1.16042023900873\\
0.266141634806157	1.16030617525125\\
0.265019576825639	1.16019254412371\\
0.263897089715557	1.16007934989647\\
0.262774205516577	1.15996659633103\\
0.261650948515719	1.15985428636064\\
0.260527354786225	1.15974242404795\\
0.25940345889948	1.1596310132454\\
0.258279289009037	1.15952005711421\\
0.257154881534373	1.15940955957793\\
0.256030274584954	1.15929952466275\\
0.254905490140277	1.15918995476167\\
0.253780572072327	1.15908085434861\\
0.252655549357644	1.15897222638717\\
0.251530452901033	1.1588640739762\\
0.250405316350568	1.15875640042344\\
0.249280179067385	1.15864920952196\\
0.248155074515061	1.15854250443921\\
0.247030026270065	1.15843628735389\\
0.245905079443938	1.15833056242354\\
0.244780264790011	1.15822533238812\\
0.243655611831608	1.15812059982057\\
0.242531161618035	1.15801636830914\\
0.241406947462335	1.1579126406596\\
0.240283002098153	1.15780941956755\\
0.23915936390734	1.15770670818763\\
0.2380360594834	1.15760450853883\\
0.236913127705896	1.15750282370459\\
0.23579060158391	1.15740165617409\\
0.234668516105054	1.15730100855723\\
0.233546908856367	1.15720088363571\\
0.232425811506052	1.15710128360261\\
0.231305257386084	1.15700221074391\\
0.230185285166806	1.15690366775748\\
0.229065929958036	1.15680565696452\\
0.227947224016607	1.15670818037873\\
0.226829196719574	1.15661123971015\\
0.2257118898619	1.15651483768799\\
0.224595344461234	1.15641897690427\\
0.223479585931039	1.15632365855205\\
0.222364647752158	1.15622888446587\\
0.221250567239678	1.15613465674757\\
0.220137379464001	1.15604097724798\\
0.219025120034148	1.15594784780425\\
0.217913823497403	1.15585527010586\\
0.21680352340429	1.15576324570235\\
0.215694257662278	1.15567177644594\\
0.214586057539037	1.15558086358256\\
0.213478959412553	1.15549050872258\\
0.212372997436364	1.15540071323616\\
0.211268203085001	1.15531147822148\\
0.21016461433637	1.15522280524638\\
0.209062266465074	1.15513469560089\\
0.207961194130402	1.15504715046868\\
0.206861425291687	1.15496017044855\\
0.205762999498369	1.15487375700367\\
0.204665953476231	1.15478791131263\\
0.20357031475067	1.1547026337805\\
0.202476121214229	1.15461792556903\\
0.201383404023658	1.15453378726183\\
0.200292199125378	1.15445021975884\\
0.199202542718305	1.15436722392194\\
0.198114465102206	1.15428480010989\\
0.197027997225921	1.15420294868275\\
0.19594317528959	1.15412167034456\\
0.194860031016254	1.15404096540988\\
0.193778598856001	1.15396083434552\\
0.19269891291742	1.15388127753971\\
0.191621006328247	1.15380229525625\\
0.190544913321541	1.15372388778839\\
0.189470662057739	1.15364605493816\\
0.188398281401836	1.15356879651589\\
0.187327814132038	1.15349211328253\\
0.186259284981558	1.15341600465166\\
0.185192728774428	1.1533404707134\\
0.184128178965204	1.15326551140947\\
0.183065664454921	1.15319112631397\\
0.182005220284028	1.15311731538492\\
0.180946874751904	1.15304407806341\\
0.179890653966975	1.15297141359954\\
0.178836601541461	1.15289932240013\\
0.177784738676685	1.15282780328789\\
0.176735099074012	1.15275685589936\\
0.175687713362074	1.1526864796169\\
0.17464261246558	1.1526166737994\\
0.173599823915632	1.15254743753771\\
0.172559378885089	1.15247877012462\\
0.171521308220156	1.1524106707883\\
0.170485640507789	1.15234313856758\\
0.169452408476683	1.15227617273033\\
0.16842163931855	1.15220977214397\\
0.167393357248777	1.15214393545007\\
0.166367596196301	1.15207866187547\\
0.165344382267259	1.15201395010791\\
0.164323748473169	1.15194979923445\\
0.163305719802707	1.15188620779872\\
0.16229032307111	1.1518231744263\\
0.161277585271716	1.15176069772005\\
0.160267532869864	1.15169877621691\\
0.159260196619551	1.15163740868169\\
0.158255599264363	1.15157659335692\\
0.157253772530213	1.15151632899745\\
0.156254741341813	1.15145661391309\\
0.155258531115441	1.15139744641371\\
0.154265163878533	1.15133882458022\\
0.15327467358077	1.1512807471662\\
0.152287080078766	1.15122321206493\\
0.151302406517987	1.15116621733909\\
0.150320682763638	1.15110976141147\\
0.149341926858355	1.1510538419968\\
0.148366168313549	1.1509984574417\\
0.147393430469761	1.1509436057123\\
0.146423734007888	1.15088928460196\\
0.145457108700446	1.15083549238827\\
0.144493575839312	1.15078222684836\\
0.143533154994494	1.15072948564474\\
0.142575869120415	1.15067726660627\\
0.141621742428961	1.1506255676074\\
0.140670795079134	1.15057438628129\\
0.139723051035253	1.15052372044613\\
0.138778531502787	1.15047356775115\\
0.137837254290743	1.15042392564835\\
0.136899246383838	1.15037479205514\\
0.135964527231042	1.15032616447179\\
0.135033112523082	1.15027804018965\\
0.134105024323164	1.1502304168161\\
0.133180284162773	1.15018329191288\\
0.132258909687014	1.15013666282813\\
0.131340920646285	1.15009052700355\\
0.130426334655031	1.15004488176001\\
0.129515168708003	1.14999972437642\\
0.12860744464526	1.149955052359\\
0.127703178179561	1.14991086289887\\
0.12680238894139	1.14986715336854\\
0.12590509421826	1.14982392101485\\
0.125011307548298	1.14978116289616\\
0.124121048354116	1.14973887634493\\
0.123234332486685	1.14969705851361\\
}
node [pos=0.9, above left] {{\Large$\mathcal{U}_{vex}$}};
\addplot [color=red, forget plot, thick]
  table[row sep=crcr]{%
1.76831230680581	1.69573485322605\\
1.71882822942395	1.67324907448582\\
1.67128436513612	1.65133796633616\\
1.62561009861635	1.6299929875681\\
1.58173742290893	1.60920571460251\\
1.53960084337033	1.58896783526484\\
1.49913728515078	1.56927114264765\\
1.46028600408515	1.5501075290759\\
1.42298850086736	1.53146898019098\\
1.3871884383876	1.51334756916979\\
1.35283156211552	1.49573545109607\\
1.31969164985112	1.47853399515051\\
1.28757175873993	1.46165463043516\\
1.25645234199109	1.44509901957706\\
1.22631393585703	1.42886871723061\\
1.19713655297199	1.41296482674886\\
1.1688996405909	1.39738794600956\\
1.14158227597427	1.38213824426345\\
1.11516398539801	1.36721590069456\\
1.08962358075108	1.35262043583903\\
1.06493961018183	1.33835093518027\\
1.04109096952452	1.32440638519869\\
1.01805645823722	1.31078540619781\\
0.995814798105929	1.29748624596383\\
0.974344901744824	1.28450692632527\\
0.953625556420449	1.27184504148179\\
0.933635833337339	1.25949799482611\\
0.914354994821904	1.24746293732893\\
0.895762354094151	1.2357366727792\\
0.877837306842712	1.22431566824158\\
0.860560122364473	1.21319655775826\\
0.843910617894961	1.2023752944296\\
0.827869481949395	1.1918479994977\\
0.812417042595951	1.18161016144366\\
0.797534810276385	1.17165765372996\\
0.783203861373075	1.16198566863081\\
0.769406098395598	1.15258955993761\\
0.756123585236335	1.14346440415585\\
0.743338832086669	1.13460519919668\\
0.731034810323122	1.12600688441418\\
0.719194725931655	1.11766419085157\\
0.707802218765422	1.10957178794883\\
0.696841324800614	1.10172426730757\\
0.686296674720583	1.09411629681725\\
0.676153119428157	1.08674236352583\\
0.666396029872751	1.07959700031021\\
0.657010951421912	1.07267454477207\\
0.647984151870377	1.0659695537093\\
0.639302031434708	1.05947638077546\\
0.630951561484573	1.05318951344304\\
0.622920090643763	1.04710344235834\\
0.615195287183837	1.04121262929517\\
0.607765329277509	1.0355116643632\\
0.600618638225853	1.02999507474246\\
0.59374405636869	1.02465747234904\\
0.587130824489149	1.01949354933266\\
0.580768437055182	1.01449797668418\\
0.574646924554838	1.00966563712112\\
0.568756516195339	1.00499137195958\\
0.563087847461939	1.00047015516628\\
0.557631871332241	0.996097034209146\\
0.552379884906299	0.991867161781995\\
0.547323422144614	0.987775719361734\\
0.54245436635677	0.98381801721494\\
0.537764920607193	0.979989480433918\\
0.533247601346598	0.976285653162883\\
0.528895150131985	0.972702134860491\\
0.524700595768784	0.969234639155072\\
0.520657189893212	0.965878948494664\\
0.516758508173969	0.962631005569887\\
0.512998434129706	0.959486908071773\\
0.509370915334641	0.95644271150024\\
0.50587026097645	0.953494684111207\\
0.502490945359219	0.950639148709531\\
0.499227740438254	0.947872600236076\\
0.496075557326608	0.945191577425092\\
0.493029520961431	0.94259273091124\\
0.490084956992779	0.940072817123374\\
0.487237389467476	0.937628701056241\\
0.484482509229295	0.935257333574621\\
0.481816189467042	0.93295576883322\\
0.479234489974739	0.930721171972657\\
0.476733626125453	0.928550796041288\\
0.474309934042875	0.926441955022699\\
0.471959924988316	0.924392074187504\\
0.469680284340635	0.922398692515081\\
0.467467811953732	0.920459413507685\\
0.465319425147174	0.918571910226542\\
0.46323220703191	0.916733970228954\\
0.461203333222551	0.914943433521906\\
0.45923009735537	0.91319821703674\\
0.457309940007309	0.911496342327262\\
0.455440401673835	0.909835895975427\\
0.453619094211117	0.908215005839417\\
0.451843760257634	0.906631895458512\\
0.450112239281337	0.905084855506005\\
0.448422459912632	0.903572238367025\\
0.446772429822476	0.902092450372378\\
0.445160266882669	0.900643980999697\\
0.443584158262545	0.899225367401501\\
0.442042352529432	0.897835188270348\\
0.440533189462581	0.896472091680629\\
0.439055086207969	0.895134783630722\\
0.437606523043224	0.893822016060428\\
0.436186047968715	0.892532591806135\\
0.434792275631786	0.891265364406765\\
0.433423878111048	0.89001923044943\\
0.432079574407477	0.888793120625913\\
0.430758157889765	0.887586025371998\\
0.429458470447251	0.886396971919426\\
0.428179398356949	0.88522502101882\\
0.426919886171968	0.884069280158095\\
0.425678913754486	0.882928882981372\\
0.424455517437127	0.881803009145822\\
0.423248772648665	0.880690868791276\\
0.422057794823843	0.879591703743911\\
0.420881735603863	0.878504784358813\\
0.419719799145813	0.877429424944779\\
0.418571202502265	0.876364947433397\\
0.417435213468612	0.875310716677386\\
0.416311128993001	0.874266120755597\\
0.415198279559786	0.873230575291803\\
0.414096019809803	0.872203514966176\\
0.413003732950326	0.871184397824846\\
0.411920838956542	0.870172713160769\\
0.410846780576408	0.869167968671361\\
0.409781027740146	0.868169694758788\\
0.408723065796527	0.867177433679458\\
0.40767240270314	0.866190746415357\\
0.406628591627144	0.865209234094236\\
0.405591173989709	0.864232484617856\\
0.404559732680027	0.863260122801683\\
0.403533866658958	0.862291786646622\\
0.402513189590051	0.861327126148591\\
0.401497330801727	0.860365804303749\\
0.400485943630085	0.859407505116536\\
0.399478694303878	0.858451923194598\\
0.398475260515395	0.857498762469067\\
0.397475345797583	0.856547749946109\\
0.396478644092404	0.855598602098404\\
0.395484897807834	0.854651080197518\\
0.394493835767917	0.853704931326444\\
0.393505204406357	0.852759918131374\\
0.392518767813382	0.851815818968496\\
0.391534294021575	0.850872414855591\\
0.390551573335862	0.849929507089594\\
0.389570392513403	0.84898689255507\\
0.388590559748667	0.848044387745861\\
0.387611886280253	0.847101811163354\\
0.386634187965989	0.84615898484909\\
0.385657302396708	0.84521575094147\\
0.384681062285585	0.844271946059532\\
0.383705320575736	0.843327425586505\\
0.38272992688308	0.84238204094094\\
0.381754742096955	0.84143565372837\\
0.380779633542509	0.840488131100839\\
0.379804478708959	0.839539349420232\\
0.378829155574118	0.838589184883403\\
0.377853550906917	0.837637521622891\\
0.376877562890078	0.836684254319117\\
0.37590108865085	0.835729276063705\\
0.374924028914112	0.834772482906322\\
0.373946288544712	0.833813774403551\\
0.372967786365619	0.832853063285193\\
0.371988438484334	0.831890259135508\\
0.371008165438157	0.830925275408468\\
0.3700268965375	0.829958033734817\\
0.369044565228303	0.828988459393396\\
0.368061106991411	0.82801647925554\\
0.367076457906105	0.827042020370756\\
0.366090560822264	0.826065016086066\\
0.365103360860198	0.825085401617413\\
0.364114800742643	0.824103109418407\\
0.363124840034053	0.823118088315482\\
0.362133433387299	0.822130281928206\\
0.361140541407572	0.821139639478307\\
0.360146120740518	0.820146105916255\\
0.359150136302071	0.819149634133942\\
0.358152551317343	0.818150175030943\\
0.357153338747598	0.817147688971066\\
0.356152467950272	0.81614213243489\\
0.355149908590332	0.815133461928666\\
0.354145639847509	0.814121643265636\\
0.353139637640704	0.813106638731273\\
0.352131881457945	0.812088413962368\\
0.351122348158164	0.811066931693323\\
0.350111023715842	0.810042163642985\\
0.34909789943249	0.809014086730853\\
0.34808295432778	0.807982665205867\\
0.347066177155336	0.806947872974864\\
0.346047563608109	0.80590969082148\\
0.345027095134999	0.804868084817577\\
0.344004765594372	0.803823033479223\\
0.342980577392768	0.802774523901931\\
0.341954520894632	0.801722530697334\\
0.340926589221042	0.800667031105575\\
0.339896784538747	0.799608011486286\\
0.338865105032719	0.798545453959236\\
0.337831552919309	0.797479344643127\\
0.336796128654071	0.796409667697012\\
0.335758832509734	0.795336406938409\\
0.334719667360806	0.794259548727679\\
0.333678641368764	0.793179084776092\\
0.3326357574315	0.792095001211076\\
0.331591020400366	0.791007286051694\\
0.330544440679585	0.789915932979231\\
0.329496030461875	0.788820937446808\\
0.328445791724658	0.787722284126019\\
0.327393734870694	0.786619966366984\\
0.32633986814832	0.785513975155562\\
0.325284201807551	0.784404303466067\\
0.324226758200099	0.783290956919629\\
0.323167541933826	0.782173922386887\\
0.322106572253961	0.781053202066992\\
0.321043860602848	0.779928789850894\\
0.319979415519213	0.778800676449035\\
0.318913257294663	0.777668864936493\\
0.317845403848076	0.776533355823074\\
0.316775868218264	0.775394144358907\\
0.315704670680735	0.774251233428801\\
0.314631824359343	0.773104618226211\\
0.313557352922999	0.771954305149627\\
0.312481267807688	0.770800287450051\\
0.311403599001209	0.76964257821747\\
0.310324360209002	0.768481173034038\\
0.309243562874654	0.767316064949362\\
0.308161240565906	0.766147270815474\\
0.307077408539237	0.764974787714918\\
0.305992095207645	0.763798626918592\\
0.304905310406648	0.762618779529808\\
0.303817086329611	0.761435260864311\\
0.302727444504794	0.760248074655961\\
0.301636399491532	0.759057216990912\\
0.300543987920735	0.757862708021863\\
0.299450226985833	0.756664546674784\\
0.298355143536178	0.755462742413401\\
0.297258757211216	0.754257296775627\\
0.29616109433394	0.753048218618559\\
0.295062179662998	0.751835515076248\\
0.293962047200873	0.750619203504829\\
0.29286071130911	0.749399279553896\\
0.291758205049181	0.748175759552007\\
0.290654553074267	0.746948650533367\\
0.289549784889126	0.745717964935421\\
0.288443924785995	0.744483709407641\\
0.287336998187863	0.743245891856701\\
0.286229033446019	0.742004523474927\\
0.285120060602526	0.740759617382086\\
0.28401010755194	0.73951118432346\\
0.282899204876127	0.738259238101277\\
0.281787376968994	0.7370037855738\\
0.280674662302797	0.735744849539521\\
0.279561084928827	0.734482436555585\\
0.278446665959855	0.733216549832829\\
0.277331444048649	0.731947212534444\\
0.276215444142356	0.730674432306395\\
0.275098704415861	0.729398231931771\\
0.273981251920856	0.728118621572416\\
0.272863112399572	0.726835609913304\\
0.271744315567876	0.725549210228693\\
0.270624897441008	0.724259443112438\\
0.26950489059793	0.722966325302596\\
0.268384324409834	0.72166986990698\\
0.267263227159581	0.720370088825853\\
0.266141634806157	0.719067002933338\\
0.265019576825639	0.717760625670591\\
0.263897089715557	0.716450978740728\\
0.262774205516577	0.715138078762704\\
0.261650948515719	0.713821933350899\\
0.260527354786225	0.712502563988237\\
0.25940345889948	0.711179990522638\\
0.258279289009037	0.709854225346527\\
0.257154881534373	0.708525290690121\\
0.256030274584954	0.707193210932347\\
0.254905490140277	0.70585799144849\\
0.253780572072327	0.704519663686923\\
0.252655549357644	0.7031782415464\\
0.251530452901033	0.701833741308584\\
0.250405316350568	0.700486182642713\\
0.249280179067385	0.699135592213511\\
0.248155074515061	0.697781989776949\\
0.247030026270065	0.696425383286874\\
0.245905079443938	0.695065806780452\\
0.244780264790011	0.69370327714913\\
0.243655611831608	0.692337809900327\\
0.242531161618035	0.69096943468336\\
0.241406947462335	0.689598171932175\\
0.240283002098153	0.688224041519335\\
0.23915936390734	0.68684707039106\\
0.2380360594834	0.685467271208302\\
0.236913127705896	0.684084671855451\\
0.23579060158391	0.682699293187172\\
0.234668516105054	0.681311158667437\\
0.233546908856367	0.67992029517268\\
0.232425811506052	0.678526722432694\\
0.231305257386084	0.677130462405131\\
0.230185285166806	0.675731543898891\\
0.229065929958036	0.67432999150277\\
0.227947224016607	0.672925826424254\\
0.226829196719574	0.671519066415274\\
0.2257118898619	0.670109745050141\\
0.224595344461234	0.66869789521694\\
0.223479585931039	0.667283530292125\\
0.222364647752158	0.665866674017041\\
0.221250567239678	0.664447355229109\\
0.220137379464001	0.663025600153458\\
0.219025120034148	0.661601435939379\\
0.217913823497403	0.660174888616278\\
0.21680352340429	0.658745983164244\\
0.215694257662278	0.657314750418182\\
0.214586057539037	0.655881212900933\\
0.213478959412553	0.654445399975576\\
0.212372997436364	0.653007338385635\\
0.211268203085001	0.651567051628723\\
0.21016461433637	0.650124571932915\\
0.209062266465074	0.648679928291264\\
0.207961194130402	0.6472331491675\\
0.206861425291687	0.645784254463271\\
0.205762999498369	0.644333279597759\\
0.204665953476231	0.642880256599715\\
0.20357031475067	0.641425205583342\\
0.202476121214229	0.639968160680321\\
0.201383404023658	0.638509147363411\\
0.200292199125378	0.637048197781674\\
0.199202542718305	0.635585344753158\\
0.198114465102206	0.634120613482739\\
0.197027997225921	0.632654030309849\\
0.19594317528959	0.631185628963181\\
0.194860031016254	0.62971543744109\\
0.193778598856001	0.62824348775223\\
0.19269891291742	0.626769811778432\\
0.191621006328247	0.625294440397645\\
0.190544913321541	0.623817406338333\\
0.189470662057739	0.622338734312462\\
0.188398281401836	0.620858450270938\\
0.187327814132038	0.619376599732924\\
0.186259284981558	0.617893203637046\\
0.185192728774428	0.616408297217595\\
0.184128178965204	0.614921914186893\\
0.183065664454921	0.613434082249208\\
0.182005220284028	0.611944838052891\\
0.180946874751904	0.610454209153712\\
0.179890653966975	0.60896222031939\\
0.178836601541461	0.607468921432341\\
0.177784738676685	0.605974331062779\\
0.176735099074012	0.604478485831236\\
0.175687713362074	0.602981418385795\\
0.17464261246558	0.601483162180381\\
0.173599823915632	0.599983746174323\\
0.172559378885089	0.598483204927235\\
0.171521308220156	0.596981572935079\\
0.170485640507789	0.595478881821634\\
0.169452408476683	0.593975169625381\\
0.16842163931855	0.592470466747715\\
0.167393357248777	0.590964799591822\\
0.166367596196301	0.589458209168743\\
0.165344382267259	0.587950725447615\\
0.164323748473169	0.586442388984928\\
0.163305719802707	0.58493322892528\\
0.16229032307111	0.583423277493336\\
0.161277585271716	0.581912567579713\\
0.160267532869864	0.580401131693717\\
0.159260196619551	0.578889009199578\\
0.158255599264363	0.577376227875544\\
0.157253772530213	0.575862829440908\\
0.156254741341813	0.574348845821523\\
0.155258531115441	0.572834310098405\\
0.154265163878533	0.571319250598878\\
0.15327467358077	0.569803714285348\\
0.152287080078766	0.568287727058293\\
0.151302406517987	0.566771320226406\\
0.150320682763638	0.565254535904422\\
0.149341926858355	0.563737398401328\\
0.148366168313549	0.562219950209324\\
0.147393430469761	0.560702224735735\\
0.146423734007888	0.559184251658698\\
0.145457108700446	0.55766607535259\\
0.144493575839312	0.556147727396081\\
0.143533154994494	0.554629237062545\\
0.142575869120415	0.553110639395499\\
0.141621742428961	0.551591971914586\\
0.140670795079134	0.550073266162248\\
0.139723051035253	0.548554560216218\\
0.138778531502787	0.547035888228242\\
0.137837254290743	0.545517279326706\\
0.136899246383838	0.543998777918056\\
0.135964527231042	0.542480416756155\\
0.135033112523082	0.540962222909444\\
0.134105024323164	0.539444234261135\\
0.133180284162773	0.537926488345239\\
0.132258909687014	0.53640901680568\\
0.131340920646285	0.534891855213052\\
0.130426334655031	0.533375036086811\\
0.129515168708003	0.531858591369356\\
0.12860744464526	0.530342561559014\\
0.127703178179561	0.52882697743795\\
0.12680238894139	0.527311876824881\\
0.12590509421826	0.525797294113402\\
0.125011307548298	0.524283257823767\\
0.124121048354116	0.522769806904333\\
0.123234332486685	0.521256974756296\\
}
node [pos=0, below left] {{\Large$\mathcal{U}_{cave}$}};
\addplot [color=red, forget plot, thick]
  table[row sep=crcr]{%
1.76831230680581	1.49573485322605\\
1.71882822942395	1.47324907448582\\
1.67128436513612	1.45133796633616\\
1.62561009861635	1.4299929875681\\
1.58173742290893	1.40920571460251\\
1.53960084337033	1.38896783526484\\
1.49913728515078	1.36927114264765\\
1.46028600408515	1.3501075290759\\
1.42298850086736	1.33146898019098\\
1.3871884383876	1.31334756916979\\
1.35283156211552	1.29573545109607\\
1.31969164985112	1.27853399515051\\
1.28757175873993	1.26165463043516\\
1.25645234199109	1.24509901957706\\
1.22631393585703	1.22886871723061\\
1.19713655297199	1.21296482674886\\
1.1688996405909	1.19738794600956\\
1.14158227597427	1.18213824426345\\
1.11516398539801	1.16721590069456\\
1.08962358075108	1.15262043583903\\
1.06493961018183	1.13835093518027\\
1.04109096952452	1.12440638519869\\
1.01805645823722	1.11078540619781\\
0.995814798105929	1.09748624596383\\
0.974344901744824	1.08450692632527\\
0.953625556420449	1.07184504148179\\
0.933635833337339	1.05949799482611\\
0.914354994821904	1.04746293732893\\
0.895762354094151	1.0357366727792\\
0.877837306842712	1.02431566824158\\
0.860560122364473	1.01319655775826\\
0.843910617894961	1.0023752944296\\
0.827869481949395	0.9918479994977\\
0.812417042595951	0.981610161443655\\
0.797534810276385	0.971657653729956\\
0.783203861373075	0.96198566863081\\
0.769406098395598	0.952589559937614\\
0.756123585236335	0.94346440415585\\
0.743338832086669	0.934605199196681\\
0.731034810323122	0.926006884414181\\
0.719194725931655	0.917664190851571\\
0.707802218765422	0.909571787948835\\
0.696841324800614	0.901724267307568\\
0.686296674720583	0.894116296817248\\
0.676153119428157	0.886742363525832\\
0.666396029872751	0.87959700031021\\
0.657010951421912	0.87267454477207\\
0.647984151870377	0.865969553709299\\
0.639302031434708	0.859476380775462\\
0.630951561484573	0.853189513443043\\
0.622920090643763	0.847103442358341\\
0.615195287183837	0.841212629295169\\
0.607765329277509	0.835511664363204\\
0.600618638225853	0.829995074742457\\
0.59374405636869	0.824657472349039\\
0.587130824489149	0.819493549332661\\
0.580768437055182	0.814497976684182\\
0.574646924554838	0.809665637121116\\
0.568756516195339	0.804991371959583\\
0.563087847461939	0.800470155166284\\
0.557631871332241	0.796097034209146\\
0.552379884906299	0.791867161781995\\
0.547323422144614	0.787775719361734\\
0.54245436635677	0.78381801721494\\
0.537764920607193	0.779989480433918\\
0.533247601346598	0.776285653162883\\
0.528895150131985	0.772702134860491\\
0.524700595768784	0.769234639155073\\
0.520657189893212	0.765878948494664\\
0.516758508173969	0.762631005569888\\
0.512998434129706	0.759486908071773\\
0.509370915334641	0.75644271150024\\
0.50587026097645	0.753494684111207\\
0.502490945359219	0.750639148709531\\
0.499227740438254	0.747872600236076\\
0.496075557326608	0.745191577425092\\
0.493029520961431	0.74259273091124\\
0.490084956992779	0.740072817123374\\
0.487237389467476	0.737628701056241\\
0.484482509229295	0.735257333574621\\
0.481816189467042	0.73295576883322\\
0.479234489974739	0.730721171972657\\
0.476733626125453	0.728550796041288\\
0.474309934042875	0.726441955022699\\
0.471959924988316	0.724392074187504\\
0.469680284340635	0.722398692515081\\
0.467467811953732	0.720459413507685\\
0.465319425147174	0.718571910226542\\
0.46323220703191	0.716733970228954\\
0.461203333222551	0.714943433521906\\
0.45923009735537	0.71319821703674\\
0.457309940007309	0.711496342327262\\
0.455440401673835	0.709835895975427\\
0.453619094211117	0.708215005839417\\
0.451843760257634	0.706631895458512\\
0.450112239281337	0.705084855506005\\
0.448422459912632	0.703572238367025\\
0.446772429822476	0.702092450372378\\
0.445160266882669	0.700643980999697\\
0.443584158262545	0.699225367401501\\
0.442042352529432	0.697835188270348\\
0.440533189462581	0.696472091680629\\
0.439055086207969	0.695134783630722\\
0.437606523043224	0.693822016060428\\
0.436186047968715	0.692532591806135\\
0.434792275631786	0.691265364406765\\
0.433423878111048	0.69001923044943\\
0.432079574407477	0.688793120625913\\
0.430758157889765	0.687586025371998\\
0.429458470447251	0.686396971919426\\
0.428179398356949	0.68522502101882\\
0.426919886171968	0.684069280158095\\
0.425678913754486	0.682928882981372\\
0.424455517437127	0.681803009145822\\
0.423248772648665	0.680690868791276\\
0.422057794823843	0.679591703743911\\
0.420881735603863	0.678504784358813\\
0.419719799145813	0.677429424944779\\
0.418571202502265	0.676364947433397\\
0.417435213468612	0.675310716677386\\
0.416311128993001	0.674266120755597\\
0.415198279559786	0.673230575291803\\
0.414096019809803	0.672203514966176\\
0.413003732950326	0.671184397824846\\
0.411920838956542	0.670172713160769\\
0.410846780576408	0.669167968671361\\
0.409781027740146	0.668169694758789\\
0.408723065796527	0.667177433679458\\
0.40767240270314	0.666190746415357\\
0.406628591627144	0.665209234094236\\
0.405591173989709	0.664232484617856\\
0.404559732680027	0.663260122801683\\
0.403533866658958	0.662291786646622\\
0.402513189590051	0.661327126148591\\
0.401497330801727	0.660365804303749\\
0.400485943630085	0.659407505116536\\
0.399478694303878	0.658451923194598\\
0.398475260515395	0.657498762469067\\
0.397475345797583	0.656547749946109\\
0.396478644092404	0.655598602098404\\
0.395484897807834	0.654651080197518\\
0.394493835767917	0.653704931326444\\
0.393505204406357	0.652759918131374\\
0.392518767813382	0.651815818968496\\
0.391534294021575	0.650872414855591\\
0.390551573335862	0.649929507089594\\
0.389570392513403	0.64898689255507\\
0.388590559748667	0.648044387745861\\
0.387611886280253	0.647101811163354\\
0.386634187965989	0.64615898484909\\
0.385657302396708	0.64521575094147\\
0.384681062285585	0.644271946059532\\
0.383705320575736	0.643327425586505\\
0.38272992688308	0.64238204094094\\
0.381754742096955	0.64143565372837\\
0.380779633542509	0.640488131100839\\
0.379804478708959	0.639539349420232\\
0.378829155574118	0.638589184883403\\
0.377853550906917	0.637637521622891\\
0.376877562890078	0.636684254319117\\
0.37590108865085	0.635729276063705\\
0.374924028914112	0.634772482906322\\
0.373946288544712	0.633813774403551\\
0.372967786365619	0.632853063285193\\
0.371988438484334	0.631890259135508\\
0.371008165438157	0.630925275408468\\
0.3700268965375	0.629958033734817\\
0.369044565228303	0.628988459393396\\
0.368061106991411	0.62801647925554\\
0.367076457906105	0.627042020370756\\
0.366090560822264	0.626065016086066\\
0.365103360860198	0.625085401617413\\
0.364114800742643	0.624103109418407\\
0.363124840034053	0.623118088315482\\
0.362133433387299	0.622130281928206\\
0.361140541407572	0.621139639478307\\
0.360146120740518	0.620146105916255\\
0.359150136302071	0.619149634133942\\
0.358152551317343	0.618150175030943\\
0.357153338747598	0.617147688971066\\
0.356152467950272	0.61614213243489\\
0.355149908590332	0.615133461928666\\
0.354145639847509	0.614121643265636\\
0.353139637640704	0.613106638731273\\
0.352131881457945	0.612088413962368\\
0.351122348158164	0.611066931693323\\
0.350111023715842	0.610042163642985\\
0.34909789943249	0.609014086730853\\
0.34808295432778	0.607982665205867\\
0.347066177155336	0.606947872974864\\
0.346047563608109	0.60590969082148\\
0.345027095134999	0.604868084817577\\
0.344004765594372	0.603823033479223\\
0.342980577392768	0.602774523901932\\
0.341954520894632	0.601722530697334\\
0.340926589221042	0.600667031105575\\
0.339896784538747	0.599608011486286\\
0.338865105032719	0.598545453959236\\
0.337831552919309	0.597479344643127\\
0.336796128654071	0.596409667697012\\
0.335758832509734	0.595336406938409\\
0.334719667360806	0.594259548727679\\
0.333678641368764	0.593179084776092\\
0.3326357574315	0.592095001211076\\
0.331591020400366	0.591007286051694\\
0.330544440679585	0.589915932979231\\
0.329496030461875	0.588820937446808\\
0.328445791724658	0.587722284126019\\
0.327393734870694	0.586619966366984\\
0.32633986814832	0.585513975155562\\
0.325284201807551	0.584404303466067\\
0.324226758200099	0.583290956919629\\
0.323167541933826	0.582173922386887\\
0.322106572253961	0.581053202066992\\
0.321043860602848	0.579928789850894\\
0.319979415519213	0.578800676449035\\
0.318913257294663	0.577668864936493\\
0.317845403848076	0.576533355823074\\
0.316775868218264	0.575394144358907\\
0.315704670680735	0.574251233428801\\
0.314631824359343	0.573104618226211\\
0.313557352922999	0.571954305149627\\
0.312481267807688	0.570800287450051\\
0.311403599001209	0.56964257821747\\
0.310324360209002	0.568481173034038\\
0.309243562874654	0.567316064949362\\
0.308161240565906	0.566147270815474\\
0.307077408539237	0.564974787714918\\
0.305992095207645	0.563798626918592\\
0.304905310406648	0.562618779529808\\
0.303817086329611	0.561435260864311\\
0.302727444504794	0.560248074655961\\
0.301636399491532	0.559057216990912\\
0.300543987920735	0.557862708021863\\
0.299450226985833	0.556664546674784\\
0.298355143536178	0.555462742413401\\
0.297258757211216	0.554257296775627\\
0.29616109433394	0.553048218618559\\
0.295062179662998	0.551835515076248\\
0.293962047200873	0.550619203504829\\
0.29286071130911	0.549399279553896\\
0.291758205049181	0.548175759552007\\
0.290654553074267	0.546948650533367\\
0.289549784889126	0.545717964935421\\
0.288443924785995	0.544483709407641\\
0.287336998187863	0.543245891856701\\
0.286229033446019	0.542004523474927\\
0.285120060602526	0.540759617382086\\
0.28401010755194	0.53951118432346\\
0.282899204876127	0.538259238101277\\
0.281787376968994	0.5370037855738\\
0.280674662302797	0.535744849539521\\
0.279561084928827	0.534482436555585\\
0.278446665959855	0.533216549832829\\
0.277331444048649	0.531947212534444\\
0.276215444142356	0.530674432306395\\
0.275098704415861	0.529398231931771\\
0.273981251920856	0.528118621572416\\
0.272863112399572	0.526835609913304\\
0.271744315567876	0.525549210228693\\
0.270624897441008	0.524259443112438\\
0.26950489059793	0.522966325302596\\
0.268384324409834	0.52166986990698\\
0.267263227159581	0.520370088825853\\
0.266141634806157	0.519067002933338\\
0.265019576825639	0.517760625670591\\
0.263897089715557	0.516450978740728\\
0.262774205516577	0.515138078762704\\
0.261650948515719	0.513821933350899\\
0.260527354786225	0.512502563988237\\
0.25940345889948	0.511179990522638\\
0.258279289009037	0.509854225346527\\
0.257154881534373	0.508525290690121\\
0.256030274584954	0.507193210932347\\
0.254905490140277	0.50585799144849\\
0.253780572072327	0.504519663686923\\
0.252655549357644	0.5031782415464\\
0.251530452901033	0.501833741308584\\
0.250405316350568	0.500486182642713\\
0.249280179067385	0.499135592213511\\
0.248155074515061	0.497781989776949\\
0.247030026270065	0.496425383286874\\
0.245905079443938	0.495065806780452\\
0.244780264790011	0.49370327714913\\
0.243655611831608	0.492337809900327\\
0.242531161618035	0.49096943468336\\
0.241406947462335	0.489598171932175\\
0.240283002098153	0.488224041519335\\
0.23915936390734	0.48684707039106\\
0.2380360594834	0.485467271208302\\
0.236913127705896	0.484084671855451\\
0.23579060158391	0.482699293187173\\
0.234668516105054	0.481311158667437\\
0.233546908856367	0.47992029517268\\
0.232425811506052	0.478526722432694\\
0.231305257386084	0.477130462405131\\
0.230185285166806	0.475731543898892\\
0.229065929958036	0.47432999150277\\
0.227947224016607	0.472925826424254\\
0.226829196719574	0.471519066415274\\
0.2257118898619	0.470109745050141\\
0.224595344461234	0.46869789521694\\
0.223479585931039	0.467283530292125\\
0.222364647752158	0.465866674017041\\
0.221250567239678	0.464447355229109\\
0.220137379464001	0.463025600153458\\
0.219025120034148	0.46160143593938\\
0.217913823497403	0.460174888616278\\
0.21680352340429	0.458745983164245\\
0.215694257662278	0.457314750418182\\
0.214586057539037	0.455881212900933\\
0.213478959412553	0.454445399975576\\
0.212372997436364	0.453007338385635\\
0.211268203085001	0.451567051628723\\
0.21016461433637	0.450124571932915\\
0.209062266465074	0.448679928291264\\
0.207961194130402	0.4472331491675\\
0.206861425291687	0.445784254463271\\
0.205762999498369	0.444333279597759\\
0.204665953476231	0.442880256599715\\
0.20357031475067	0.441425205583342\\
0.202476121214229	0.439968160680321\\
0.201383404023658	0.438509147363411\\
0.200292199125378	0.437048197781674\\
0.199202542718305	0.435585344753158\\
0.198114465102206	0.434120613482739\\
0.197027997225921	0.432654030309849\\
0.19594317528959	0.431185628963181\\
0.194860031016254	0.429715437441091\\
0.193778598856001	0.42824348775223\\
0.19269891291742	0.426769811778432\\
0.191621006328247	0.425294440397645\\
0.190544913321541	0.423817406338334\\
0.189470662057739	0.422338734312462\\
0.188398281401836	0.420858450270938\\
0.187327814132038	0.419376599732924\\
0.186259284981558	0.417893203637046\\
0.185192728774428	0.416408297217595\\
0.184128178965204	0.414921914186893\\
0.183065664454921	0.413434082249208\\
0.182005220284028	0.411944838052891\\
0.180946874751904	0.410454209153712\\
0.179890653966975	0.40896222031939\\
0.178836601541461	0.407468921432341\\
0.177784738676685	0.405974331062779\\
0.176735099074012	0.404478485831236\\
0.175687713362074	0.402981418385795\\
0.17464261246558	0.401483162180381\\
0.173599823915632	0.399983746174323\\
0.172559378885089	0.398483204927235\\
0.171521308220156	0.396981572935079\\
0.170485640507789	0.395478881821634\\
0.169452408476683	0.393975169625381\\
0.16842163931855	0.392470466747715\\
0.167393357248777	0.390964799591822\\
0.166367596196301	0.389458209168743\\
0.165344382267259	0.387950725447615\\
0.164323748473169	0.386442388984928\\
0.163305719802707	0.38493322892528\\
0.16229032307111	0.383423277493336\\
0.161277585271716	0.381912567579713\\
0.160267532869864	0.380401131693717\\
0.159260196619551	0.378889009199578\\
0.158255599264363	0.377376227875543\\
0.157253772530213	0.375862829440908\\
0.156254741341813	0.374348845821523\\
0.155258531115441	0.372834310098405\\
0.154265163878533	0.371319250598878\\
0.15327467358077	0.369803714285348\\
0.152287080078766	0.368287727058293\\
0.151302406517987	0.366771320226406\\
0.150320682763638	0.365254535904422\\
0.149341926858355	0.363737398401328\\
0.148366168313549	0.362219950209324\\
0.147393430469761	0.360702224735735\\
0.146423734007888	0.359184251658698\\
0.145457108700446	0.35766607535259\\
0.144493575839312	0.356147727396081\\
0.143533154994494	0.354629237062545\\
0.142575869120415	0.353110639395499\\
0.141621742428961	0.351591971914586\\
0.140670795079134	0.350073266162248\\
0.139723051035253	0.348554560216218\\
0.138778531502787	0.347035888228242\\
0.137837254290743	0.345517279326706\\
0.136899246383838	0.343998777918056\\
0.135964527231042	0.342480416756155\\
0.135033112523082	0.340962222909444\\
0.134105024323164	0.339444234261135\\
0.133180284162773	0.337926488345239\\
0.132258909687014	0.33640901680568\\
0.131340920646285	0.334891855213052\\
0.130426334655031	0.333375036086811\\
0.129515168708003	0.331858591369356\\
0.12860744464526	0.330342561559015\\
0.127703178179561	0.32882697743795\\
0.12680238894139	0.327311876824881\\
0.12590509421826	0.325797294113402\\
0.125011307548298	0.324283257823767\\
0.124121048354116	0.322769806904333\\
0.123234332486685	0.321256974756296\\
}
node [pos=0.9, below] {{\Large$\mathcal{L}$}};
\addplot [color=blue, forget plot, thick, decoration={markings, mark=at position 0.625 with {\arrow[scale=2.0]{>}},
mark=at position 0.925 with {\arrow[scale=2.0]{>}}},
postaction={decorate}]
  table[row sep=crcr]{%
1.76831230680581	1.49573485322605\\
1.71882822942395	1.49573485322605\\
1.67128436513612	1.49573485322605\\
1.62561009861635	1.49573485322605\\
1.58173742290893	1.49573485322605\\
1.53960084337033	1.49573485322605\\
1.49913728515078	1.49573485322605\\
1.46028600408515	1.49573485322605\\
1.42298850086736	1.49573485322605\\
1.3871884383876	1.49573485322605\\
1.35283156211552	1.49573485322605\\
1.31969164985112	1.47849106596365\\
1.28757175873993	1.46138751312015\\
1.25645234199109	1.44505091595263\\
1.22631393585703	1.42863845541077\\
1.19713655297199	1.41246171178067\\
1.1688996405909	1.39702556544493\\
1.14158227597427	1.38166577567488\\
1.11516398539801	1.36712471210561\\
1.08962358075108	1.35249432053473\\
1.06493961018183	1.33828422159008\\
1.04109096952452	1.3241231568255\\
1.01805645823722	1.31064207219856\\
0.995814798105929	1.29733301263155\\
0.974344901744824	1.28424768896734\\
0.953625556420449	1.271574668914\\
0.933635833337339	1.25949626276708\\
0.914354994821904	1.24722712203511\\
0.895762354094151	1.2354069283886\\
0.877837306842712	1.22427157191174\\
0.860560122364473	1.21295653835153\\
0.843910617894961	1.20230089336874\\
0.827869481949395	1.19184660192063\\
0.812417042595951	1.18154493287401\\
0.797534810276385	1.17160385102982\\
0.783203861373075	1.16189758961166\\
0.769406098395598	1.15254580153278\\
0.756123585236335	1.14342841698423\\
0.743338832086669	1.13458590029468\\
0.731034810323122	1.12592669458069\\
0.719194725931655	1.11766044373704\\
0.707802218765422	1.10947538799839\\
0.696841324800614	1.1016151722599\\
0.686296674720583	1.09407493465037\\
0.676153119428157	1.08661084504896\\
0.666396029872751	1.07957535310289\\
0.657010951421912	1.07248063695725\\
0.647984151870377	1.06581007958132\\
0.639302031434708	1.05927531913949\\
0.630951561484573	1.05307803893185\\
0.622920090643763	1.04694582258624\\
0.615195287183837	1.04109230418822\\
0.607765329277509	1.03549211177129\\
0.600618638225853	1.02989059963716\\
0.59374405636869	1.02454398649254\\
0.587130824489149	1.01946844291514\\
0.580768437055182	1.01433837651286\\
0.574646924554838	1.00955107637643\\
0.568756516195339	1.00497218461408\\
0.563087847461939	1.00041495973964\\
0.557631871332241	0.996024804506964\\
0.552379884906299	0.991780345221992\\
0.547323422144614	0.987753755294453\\
0.54245436635677	0.983783152486672\\
0.537764920607193	0.979918696280524\\
0.533247601346598	0.976267349494379\\
0.528895150131985	0.97268847999483\\
0.524700595768784	0.969142899926037\\
0.520657189893212	0.965782635292343\\
0.516758508173969	0.962599968297964\\
0.512998434129706	0.959464640493052\\
0.509370915334641	0.956359033596364\\
0.50587026097645	0.953430126782249\\
0.502490945359219	0.950618106726601\\
0.499227740438254	0.947829574193964\\
0.496075557326608	0.945167133030884\\
0.493029520961431	0.942577828450441\\
0.490084956992779	0.940058435159734\\
0.487237389467476	0.937579284163847\\
0.484482509229295	0.935198350296648\\
0.481816189467042	0.93295340501334\\
0.479234489974739	0.930703880159821\\
0.476733626125453	0.928544482415691\\
0.474309934042875	0.926377878658538\\
0.471959924988316	0.924361708936674\\
0.469680284340635	0.92238108000163\\
0.467467811953732	0.92045742084256\\
0.465319425147174	0.918537319988583\\
0.46323220703191	0.916715562430052\\
0.461203333222551	0.914905214266153\\
0.45923009735537	0.913194417716173\\
0.457309940007309	0.911483875078115\\
0.455440401673835	0.909831859064177\\
0.453619094211117	0.908214594683534\\
0.451843760257634	0.906594627063849\\
0.450112239281337	0.905083078452811\\
0.448422459912632	0.903572091701736\\
0.446772429822476	0.902062573510315\\
0.445160266882669	0.900640384662232\\
0.443584158262545	0.899214348865326\\
0.442042352529432	0.897828002972705\\
0.440533189462581	0.896457152458366\\
0.439055086207969	0.89511317275482\\
0.437606523043224	0.89380322008813\\
0.436186047968715	0.892528377560157\\
0.434792275631786	0.891261049555406\\
0.433423878111048	0.890000613006288\\
0.432079574407477	0.888787544401386\\
0.430758157889765	0.887579598140586\\
0.429458470447251	0.886393303403355\\
0.428179398356949	0.885193210563018\\
0.426919886171968	0.884044735373337\\
0.425678913754486	0.882927334228718\\
0.424455517437127	0.881774062364308\\
0.423248772648665	0.880685187669861\\
0.422057794823843	0.87955620888865\\
0.420881735603863	0.878485356008284\\
0.419719799145813	0.877402256089783\\
0.418571202502265	0.876354533090011\\
0.417435213468612	0.875307542321788\\
0.416311128993001	0.874262060981204\\
0.415198279559786	0.873220676003226\\
0.414096019809803	0.872186668370449\\
0.413003732950326	0.871183517995951\\
0.411920838956542	0.870171629887209\\
0.410846780576408	0.869167406366607\\
0.409781027740146	0.868152569766189\\
0.408723065796527	0.867156696780512\\
0.40767240270314	0.86616714647225\\
0.406628591627144	0.865180828713627\\
0.405591173989709	0.864203597096791\\
0.404559732680027	0.863244086841981\\
0.403533866658958	0.862286370537239\\
0.402513189590051	0.86131901220029\\
0.401497330801727	0.860339778825609\\
0.400485943630085	0.859383820395075\\
0.399478694303878	0.858433443910672\\
0.398475260515395	0.857497870008455\\
0.397475345797583	0.856523896790037\\
0.396478644092404	0.855590619064815\\
0.395484897807834	0.854633066686865\\
0.394493835767917	0.853687300012923\\
0.393505204406357	0.852758208033052\\
0.392518767813382	0.851804794617121\\
0.391534294021575	0.850863762453547\\
0.390551573335862	0.849926176439048\\
0.389570392513403	0.848964823688415\\
0.388590559748667	0.848018715924406\\
0.387611886280253	0.847079131631704\\
0.386634187965989	0.846152222456069\\
0.385657302396708	0.845215380371531\\
0.384681062285585	0.844269949747637\\
0.383705320575736	0.843308868837024\\
0.38272992688308	0.842374632299456\\
0.381754742096955	0.841405878232086\\
0.380779633542509	0.840473758137085\\
0.379804478708959	0.839532453422626\\
0.378829155574118	0.83856178880553\\
0.377853550906917	0.83762374343552\\
0.376877562890078	0.836655023257115\\
0.37590108865085	0.835725809342868\\
0.374924028914112	0.834768954271937\\
0.373946288544712	0.83380032742747\\
0.372967786365619	0.832852652110021\\
0.371988438484334	0.831877397043119\\
0.371008165438157	0.830913503260144\\
0.3700268965375	0.829930652706028\\
0.369044565228303	0.828979940107722\\
0.368061106991411	0.828013527459366\\
0.367076457906105	0.827034570439822\\
0.366090560822264	0.82606127011898\\
0.365103360860198	0.825070764514006\\
0.364114800742643	0.824097465101528\\
0.363124840034053	0.823115140889764\\
0.362133433387299	0.822127519782423\\
0.361140541407572	0.821137097770813\\
0.360146120740518	0.820123496255267\\
0.359150136302071	0.819138285265665\\
0.358152551317343	0.818148089635374\\
0.357153338747598	0.817139565132556\\
0.356152467950272	0.816140789282592\\
0.355149908590332	0.815130241758137\\
0.354145639847509	0.814114851030208\\
0.353139637640704	0.813101228194851\\
0.352131881457945	0.812084075397841\\
0.351122348158164	0.811046441741423\\
0.350111023715842	0.810012823284529\\
0.34909789943249	0.808990432055497\\
0.34808295432778	0.807964776229284\\
0.347066177155336	0.806933030163108\\
0.346047563608109	0.805903180303833\\
0.345027095134999	0.804866947514105\\
0.344004765594372	0.8038150896196\\
0.342980577392768	0.802764423626075\\
0.341954520894632	0.801709675931843\\
0.340926589221042	0.800649364480083\\
0.339896784538747	0.799598369460499\\
0.338865105032719	0.798540553629969\\
0.337831552919309	0.79746327353956\\
0.336796128654071	0.796381202543367\\
0.335758832509734	0.79531956552934\\
0.334719667360806	0.794251839156205\\
0.333678641368764	0.793173781300793\\
0.3326357574315	0.792062214667678\\
0.331591020400366	0.790999514364798\\
0.330544440679585	0.789886163234508\\
0.329496030461875	0.788804103551251\\
0.328445791724658	0.787718482490276\\
0.327393734870694	0.786608588243593\\
0.32633986814832	0.78550147153752\\
0.325284201807551	0.784403935570811\\
0.324226758200099	0.783257034988161\\
0.323167541933826	0.782166695574202\\
0.322106572253961	0.781046977980362\\
0.321043860602848	0.779922545301524\\
0.319979415519213	0.778772506746126\\
0.318913257294663	0.777652703254994\\
0.317845403848076	0.776510242075091\\
0.316775868218264	0.775370244192704\\
0.315704670680735	0.774246785578651\\
0.314631824359343	0.773097553165999\\
0.313557352922999	0.771934448064286\\
0.312481267807688	0.770795306439528\\
0.311403599001209	0.769615028496245\\
0.310324360209002	0.768478235105073\\
0.309243562874654	0.767299678726121\\
0.308161240565906	0.766145718127128\\
0.307077408539237	0.764960960295682\\
0.305992095207645	0.76379047241949\\
0.304905310406648	0.762615800833497\\
0.303817086329611	0.761431200261627\\
0.302727444504794	0.760230472965979\\
0.301636399491532	0.759049854775784\\
0.300543987920735	0.757858971425576\\
0.299450226985833	0.75665867333927\\
0.298355143536178	0.755458048983562\\
0.297258757211216	0.754238464071925\\
0.29616109433394	0.753025121101799\\
0.295062179662998	0.751831756112733\\
0.293962047200873	0.750600783279573\\
0.29286071130911	0.749397076944801\\
0.291758205049181	0.748167967526376\\
0.290654553074267	0.746925327327869\\
0.289549784889126	0.745706403444064\\
0.288443924785995	0.744448269716889\\
0.287336998187863	0.743240754923508\\
0.286229033446019	0.741995594240913\\
0.285120060602526	0.740755279531367\\
0.28401010755194	0.739505563822941\\
0.282899204876127	0.738243760051207\\
0.281787376968994	0.73700345972002\\
0.280674662302797	0.735735280231697\\
0.279561084928827	0.734474872009248\\
0.278446665959855	0.733216122600193\\
0.277331444048649	0.731946858247719\\
0.276215444142356	0.730673268506578\\
0.275098704415861	0.729386944636715\\
0.273981251920856	0.728111883811188\\
0.272863112399572	0.726827191067065\\
0.271744315567876	0.725521506206509\\
0.270624897441008	0.72425083073473\\
0.26950489059793	0.722962984361691\\
0.268384324409834	0.7216697618293\\
0.267263227159581	0.720361281704836\\
0.266141634806157	0.719051140163062\\
0.265019576825639	0.717758790133306\\
0.263897089715557	0.716438549487702\\
0.262774205516577	0.715103979691687\\
0.261650948515719	0.71381632193399\\
0.260527354786225	0.712500589859881\\
0.25940345889948	0.711174927090672\\
0.258279289009037	0.709828107402721\\
0.257154881534373	0.708497623403434\\
0.256030274584954	0.707188113965428\\
0.254905490140277	0.705854373341068\\
0.253780572072327	0.704496628836\\
0.252655549357644	0.703142967524643\\
0.251530452901033	0.701811357583382\\
0.250405316350568	0.700467681026373\\
0.249280179067385	0.699119164810081\\
0.248155074515061	0.697744537460006\\
0.247030026270065	0.696420282046893\\
0.245905079443938	0.695058168175754\\
0.244780264790011	0.693698527640411\\
0.243655611831608	0.692321576065853\\
0.242531161618035	0.690966362668581\\
0.241406947462335	0.689594105012518\\
0.240283002098153	0.688199883577137\\
0.23915936390734	0.686832276050749\\
0.2380360594834	0.685461770993011\\
0.236913127705896	0.684061222503645\\
0.23579060158391	0.682676921726721\\
0.234668516105054	0.681309440803071\\
0.233546908856367	0.679911557431055\\
0.232425811506052	0.678511154178755\\
0.231305257386084	0.677109779211333\\
0.230185285166806	0.675727518693756\\
0.229065929958036	0.674306091600423\\
0.227947224016607	0.672920684707373\\
0.226829196719574	0.671517990952675\\
0.2257118898619	0.670086216585758\\
0.224595344461234	0.66867704118423\\
0.223479585931039	0.667269568837211\\
0.222364647752158	0.665831899025113\\
0.221250567239678	0.66441710713182\\
0.220137379464001	0.66299547317016\\
0.219025120034148	0.661592445719724\\
0.217913823497403	0.66013972156323\\
0.21680352340429	0.658733000455476\\
0.215694257662278	0.657277807220374\\
0.214586057539037	0.655864504961707\\
0.213478959412553	0.654424284091239\\
0.212372997436364	0.652998633345616\\
0.211268203085001	0.65156404926987\\
0.21016461433637	0.650117661542982\\
0.209062266465074	0.648667852785044\\
0.207961194130402	0.647222607001488\\
0.206861425291687	0.645776250298085\\
0.205762999498369	0.644323006272157\\
0.204665953476231	0.642879053467996\\
0.20357031475067	0.641392056766411\\
0.202476121214229	0.639945269248794\\
0.201383404023658	0.638494197802663\\
0.200292199125378	0.637023040422925\\
0.199202542718305	0.635579599706974\\
0.198114465102206	0.63410203251462\\
0.197027997225921	0.632650714938608\\
0.19594317528959	0.63118187175058\\
0.194860031016254	0.629712905539009\\
0.193778598856001	0.628238494509901\\
0.19269891291742	0.626759820231479\\
0.191621006328247	0.625279836507265\\
0.190544913321541	0.623799857893067\\
0.189470662057739	0.622320220653225\\
0.188398281401836	0.620844110238042\\
0.187327814132038	0.619358504964726\\
0.186259284981558	0.61785666312084\\
0.185192728774428	0.616386307613563\\
0.184128178965204	0.614886459250241\\
0.183065664454921	0.613432064256283\\
0.182005220284028	0.611934120985227\\
0.180946874751904	0.610431095734207\\
0.179890653966975	0.608918115152882\\
0.178836601541461	0.607464796269932\\
0.177784738676685	0.605945979654457\\
0.176735099074012	0.604456540350043\\
0.175687713362074	0.602952954908217\\
0.17464261246558	0.601477346361655\\
0.173599823915632	0.599956163374519\\
0.172559378885089	0.59844976257167\\
0.171521308220156	0.59696561936457\\
0.170485640507789	0.595471687454124\\
0.169452408476683	0.59394939912337\\
0.16842163931855	0.592432839103295\\
0.167393357248777	0.590928269248614\\
0.166367596196301	0.589438164189465\\
0.165344382267259	0.587914112198238\\
0.164323748473169	0.586429201113073\\
0.163305719802707	0.584886722528099\\
0.16229032307111	0.583414794938514\\
0.161277585271716	0.581911779766384\\
0.160267532869864	0.580390562197263\\
0.159260196619551	0.578858274122651\\
0.158255599264363	0.577372779066688\\
0.157253772530213	0.575828874738535\\
0.156254741341813	0.574326940869045\\
0.155258531115441	0.572821614071307\\
0.154265163878533	0.571304095718579\\
0.15327467358077	0.569791234501739\\
0.152287080078766	0.568277533416991\\
0.151302406517987	0.566765252916027\\
0.150320682763638	0.565209646370769\\
0.149341926858355	0.563725486655386\\
0.148366168313549	0.562182725982216\\
0.147393430469761	0.560701765347241\\
0.146423734007888	0.55917141822184\\
0.145457108700446	0.557660380540579\\
0.144493575839312	0.556147338648212\\
0.143533154994494	0.554594940212953\\
0.142575869120415	0.553091760367729\\
0.141621742428961	0.551567680023447\\
0.140670795079134	0.550054597987434\\
0.139723051035253	0.548546128422844\\
0.138778531502787	0.547014060191934\\
0.137837254290743	0.545512361572339\\
0.136899246383838	0.54398218541063\\
0.135964527231042	0.542443062400984\\
0.135033112523082	0.540946599874234\\
0.134105024323164	0.539439591257918\\
0.133180284162773	0.5379163493311\\
0.132258909687014	0.53640478987934\\
0.131340920646285	0.534847888990429\\
0.130426334655031	0.533338101735464\\
0.129515168708003	0.531856759464855\\
0.12860744464526	0.53032577656566\\
0.127703178179561	0.528816732952795\\
0.12680238894139	0.52727466495741\\
0.12590509421826	0.525772527338634\\
0.125011307548298	0.524246374381562\\
0.124121048354116	0.522749638772157\\
0.123234332486685	0.521239204137442\\
};
%node [pos=0.9, above left] {$(\mathrm{T}y_{cave},R_{cave})$};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}[scale=0.55]
\begin{axis}[%
width=10.in,
height=3in,
at={(1.85in,0.746in)},
scale only axis,
xmin=0,
xmax=1.8,
ymin=0,
ymax=2,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\Large$(\mathrm{T}y_{\text{vex}}\text{(t)},\text{R}_{\text{vex}}\text{(t))}$ for $\text{t} \in \text{[0,6]}$; $(\mathrm{T}y_{\text{vex}}(0),\text{R}_{\text{vex}}(0)\text{) = (1.77,1.50)}$}
]
\addplot [color=red, forget plot, thick]
  table[row sep=crcr]{%
1.76831230680581	1.74297637255149\\
1.71882822942395	1.71007677450357\\
1.67128436513612	1.6793466539254\\
1.62561009861635	1.65063671350246\\
1.58173742290893	1.62380824972726\\
1.53960084337033	1.59873239301664\\
1.49913728515078	1.57528940260891\\
1.46028600408515	1.55336801228367\\
1.42298850086736	1.53286482323375\\
1.3871884383876	1.51368374068379\\
1.35283156211552	1.49573545109607\\
1.31969164985112	1.47884938423686\\
1.28757175873993	1.46288270361812\\
1.25645234199109	1.4477885649941\\
1.22631393585703	1.43352225084237\\
1.19713655297199	1.42004081496851\\
1.1688996405909	1.40730301999387\\
1.14158227597427	1.39526937937016\\
1.11516398539801	1.38390245138314\\
1.08962358075108	1.37316626137545\\
1.06493961018183	1.36302644897255\\
1.04109096952452	1.35345045273031\\
1.01805645823722	1.34440725330126\\
0.995814798105929	1.33586731825088\\
0.974344901744824	1.32780264003572\\
0.953625556420449	1.32018655002642\\
0.933635833337339	1.31299380778558\\
0.914354994821904	1.30620049841629\\
0.895762354094151	1.29978392049703\\
0.877837306842712	1.29372253967565\\
0.860560122364473	1.28799619209108\\
0.843910617894961	1.28258557840237\\
0.827869481949395	1.27747264736651\\
0.812417042595951	1.27264014106421\\
0.797534810276385	1.26807203023166\\
0.783203861373075	1.26375295578501\\
0.769406098395598	1.25966857041181\\
0.756123585236335	1.2558052868904\\
0.743338832086669	1.25215031874463\\
0.731034810323122	1.24869163929688\\
0.719194725931655	1.24541787650709\\
0.707802218765422	1.24231833099308\\
0.696841324800614	1.23938292776171\\
0.686296674720583	1.23660223280172\\
0.676153119428157	1.23396731923999\\
0.666396029872751	1.23146981548904\\
0.657010951421912	1.22910178661879\\
0.647984151870377	1.22685584561018\\
0.639302031434708	1.22472497745994\\
0.630951561484573	1.22270262422637\\
0.622920090643763	1.22078261270381\\
0.615195287183837	1.2189591191996\\
0.607765329277509	1.21722669401288\\
0.600618638225853	1.21558017925784\\
0.59374405636869	1.21401473293157\\
0.587130824489149	1.21252580629498\\
0.580768437055182	1.2111090956414\\
0.574646924554838	1.20976059069983\\
0.568756516195339	1.20847648562351\\
0.563087847461939	1.20725321244046\\
0.557631871332241	1.20608740951944\\
0.552379884906299	1.20497591624879\\
0.547323422144614	1.20391574015113\\
0.54245436635677	1.20290407132708\\
0.537764920607193	1.20193826708749\\
0.533247601346598	1.20101584222943\\
0.528895150131985	1.20013444340724\\
0.524700595768784	1.19929185496026\\
0.520657189893212	1.19848597944622\\
0.516758508173969	1.19771485182174\\
0.512998434129706	1.19697663015081\\
0.509370915334641	1.19626954265623\\
0.50587026097645	1.19559194152851\\
0.502490945359219	1.19494225995581\\
0.499227740438254	1.19431903363518\\
0.496075557326608	1.19372086650403\\
0.493029520961431	1.19314644170661\\
0.490084956992779	1.19259451583825\\
0.487237389467476	1.19206391549729\\
0.484482509229295	1.19155352863812\\
0.481816189467042	1.19106230496239\\
0.479234489974739	1.19058925431225\\
0.476733626125453	1.19013343877925\\
0.474309934042875	1.18969396444433\\
0.471959924988316	1.18926998948533\\
0.469680284340635	1.1888607221804\\
0.467467811953732	1.18846540858493\\
0.465319425147174	1.18808333172481\\
0.46323220703191	1.18771381886495\\
0.461203333222551	1.18735622724402\\
0.45923009735537	1.18700994753071\\
0.457309940007309	1.18667440782143\\
0.455440401673835	1.18634906438999\\
0.453619094211117	1.18603339589543\\
0.451843760257634	1.18572691291528\\
0.450112239281337	1.18542915125793\\
0.448422459912632	1.18513966995365\\
0.446772429822476	1.18485804889759\\
0.445160266882669	1.18458389357471\\
0.443584158262545	1.18431682751549\\
0.442042352529432	1.1840564904957\\
0.440533189462581	1.18380254312497\\
0.439055086207969	1.18355466404852\\
0.437606523043224	1.1833125471567\\
0.436186047968715	1.18307590199493\\
0.434792275631786	1.1828444532386\\
0.433423878111048	1.18261793884455\\
0.432079574407477	1.18239610803506\\
0.430758157889765	1.18217872556251\\
0.429458470447251	1.18196556717784\\
0.428179398356949	1.18175641873485\\
0.426919886171968	1.18155107825116\\
0.425678913754486	1.18134935195714\\
0.424455517437127	1.18115105756197\\
0.423248772648665	1.18095602124949\\
0.422057794823843	1.18076407767302\\
0.420881735603863	1.18057506919881\\
0.419719799145813	1.18038884838441\\
0.418571202502265	1.180205271493\\
0.417435213468612	1.18002420444815\\
0.416311128993001	1.17984551925912\\
0.415198279559786	1.17966909461874\\
0.414096019809803	1.17949481432096\\
0.413003732950326	1.17932256787715\\
0.411920838956542	1.17915225172011\\
0.410846780576408	1.17898376691354\\
0.409781027740146	1.17881701977459\\
0.408723065796527	1.1786519199675\\
0.40767240270314	1.17848838157416\\
0.406628591627144	1.17832632653868\\
0.405591173989709	1.17816567575609\\
0.404559732680027	1.17800635729318\\
0.403533866658958	1.17784830238879\\
0.402513189590051	1.17769144520325\\
0.401497330801727	1.17753572292897\\
0.400485943630085	1.17738107702695\\
0.399478694303878	1.17722745148095\\
0.398475260515395	1.17707479255003\\
0.397475345797583	1.17692305092071\\
0.396478644092404	1.17677217629662\\
0.395484897807834	1.1766221261682\\
0.394493835767917	1.17647285638353\\
0.393505204406357	1.17632432585178\\
0.392518767813382	1.17617649651443\\
0.391534294021575	1.17602933126243\\
0.390551573335862	1.1758827966567\\
0.389570392513403	1.17573685904929\\
0.388590559748667	1.17559148829082\\
0.387611886280253	1.17544665497081\\
0.386634187965989	1.17530233064328\\
0.385657302396708	1.17515849033408\\
0.384681062285585	1.17501510859645\\
0.383705320575736	1.1748721631932\\
0.38272992688308	1.17472963162076\\
0.381754742096955	1.17458749324056\\
0.380779633542509	1.17444572855547\\
0.379804478708959	1.17430431973775\\
0.378829155574118	1.17416324921245\\
0.377853550906917	1.1740225008528\\
0.376877562890078	1.17388206034087\\
0.37590108865085	1.17374191335918\\
0.374924028914112	1.17360204625799\\
0.373946288544712	1.17346244612623\\
0.372967786365619	1.17332310218026\\
0.371988438484334	1.17318400337306\\
0.371008165438157	1.17304513941039\\
0.3700268965375	1.17290650135558\\
0.369044565228303	1.17276808096083\\
0.368061106991411	1.1726298703649\\
0.367076457906105	1.17249186188846\\
0.366090560822264	1.17235404889494\\
0.365103360860198	1.17221642515148\\
0.364114800742643	1.1720789841769\\
0.363124840034053	1.17194172191041\\
0.362133433387299	1.17180463367627\\
0.361140541407572	1.17166771568932\\
0.360146120740518	1.1715309636828\\
0.359150136302071	1.17139437459093\\
0.358152551317343	1.17125794517307\\
0.357153338747598	1.17112167357338\\
0.356152467950272	1.17098555749081\\
0.355149908590332	1.17084959471582\\
0.354145639847509	1.17071378437339\\
0.353139637640704	1.17057812518459\\
0.352131881457945	1.17044261639011\\
0.351122348158164	1.17030725691365\\
0.350111023715842	1.17017204693506\\
0.34909789943249	1.17003698736861\\
0.34808295432778	1.16990207751553\\
0.347066177155336	1.16976731800152\\
0.346047563608109	1.16963271038919\\
0.345027095134999	1.16949825437771\\
0.344004765594372	1.16936395132682\\
0.342980577392768	1.16922980372775\\
0.341954520894632	1.16909581250176\\
0.340926589221042	1.1689619789475\\
0.339896784538747	1.16882830555082\\
0.338865105032719	1.16869479428367\\
0.337831552919309	1.16856144764423\\
0.336796128654071	1.16842826790503\\
0.335758832509734	1.16829525731851\\
0.334719667360806	1.16816241847275\\
0.333678641368764	1.16802975462798\\
0.3326357574315	1.16789726836781\\
0.331591020400366	1.1677649625222\\
0.330544440679585	1.16763284061719\\
0.329496030461875	1.16750090639083\\
0.328445791724658	1.16736916228615\\
0.327393734870694	1.16723761179866\\
0.32633986814832	1.16710625814288\\
0.325284201807551	1.16697510477209\\
0.324226758200099	1.16684415662299\\
0.323167541933826	1.16671341641328\\
0.322106572253961	1.16658288865467\\
0.321043860602848	1.16645257687604\\
0.319979415519213	1.16632248423691\\
0.318913257294663	1.16619261531564\\
0.317845403848076	1.16606297437339\\
0.316775868218264	1.16593356505598\\
0.315704670680735	1.16580439186238\\
0.314631824359343	1.16567545840362\\
0.313557352922999	1.16554676953318\\
0.312481267807688	1.1654183286112\\
0.311403599001209	1.16529014118496\\
0.310324360209002	1.16516221082861\\
0.309243562874654	1.16503454082988\\
0.308161240565906	1.16490713706016\\
0.307077408539237	1.16478000319399\\
0.305992095207645	1.16465314441841\\
0.304905310406648	1.16452656371607\\
0.303817086329611	1.16440026664594\\
0.302727444504794	1.16427425748487\\
0.301636399491532	1.16414853967466\\
0.300543987920735	1.16402311916463\\
0.299450226985833	1.16389799962576\\
0.298355143536178	1.16377318580095\\
0.297258757211216	1.16364868157309\\
0.29616109433394	1.16352449154894\\
0.295062179662998	1.16340062011707\\
0.293962047200873	1.16327707266255\\
0.29286071130911	1.16315385232175\\
0.291758205049181	1.163030964289\\
0.290654553074267	1.16290841277273\\
0.289549784889126	1.16278620247706\\
0.288443924785995	1.16266433748451\\
0.287336998187863	1.16254282196192\\
0.286229033446019	1.16242166035413\\
0.285120060602526	1.16230085724314\\
0.28401010755194	1.16218041692876\\
0.282899204876127	1.16206034395457\\
0.281787376968994	1.16194064214851\\
0.280674662302797	1.16182131680489\\
0.279561084928827	1.16170237161634\\
0.278446665959855	1.16158380992353\\
0.277331444048649	1.16146563688692\\
0.276215444142356	1.16134785615846\\
0.275098704415861	1.16123047273589\\
0.273981251920856	1.16111349039051\\
0.272863112399572	1.16099691271189\\
0.271744315567876	1.16088074365796\\
0.270624897441008	1.16076498778652\\
0.26950489059793	1.16064964924122\\
0.268384324409834	1.16053473178217\\
0.267263227159581	1.16042023900873\\
0.266141634806157	1.16030617525125\\
0.265019576825639	1.16019254412371\\
0.263897089715557	1.16007934989647\\
0.262774205516577	1.15996659633103\\
0.261650948515719	1.15985428636064\\
0.260527354786225	1.15974242404795\\
0.25940345889948	1.1596310132454\\
0.258279289009037	1.15952005711421\\
0.257154881534373	1.15940955957793\\
0.256030274584954	1.15929952466275\\
0.254905490140277	1.15918995476167\\
0.253780572072327	1.15908085434861\\
0.252655549357644	1.15897222638717\\
0.251530452901033	1.1588640739762\\
0.250405316350568	1.15875640042344\\
0.249280179067385	1.15864920952196\\
0.248155074515061	1.15854250443921\\
0.247030026270065	1.15843628735389\\
0.245905079443938	1.15833056242354\\
0.244780264790011	1.15822533238812\\
0.243655611831608	1.15812059982057\\
0.242531161618035	1.15801636830914\\
0.241406947462335	1.1579126406596\\
0.240283002098153	1.15780941956755\\
0.23915936390734	1.15770670818763\\
0.2380360594834	1.15760450853883\\
0.236913127705896	1.15750282370459\\
0.23579060158391	1.15740165617409\\
0.234668516105054	1.15730100855723\\
0.233546908856367	1.15720088363571\\
0.232425811506052	1.15710128360261\\
0.231305257386084	1.15700221074391\\
0.230185285166806	1.15690366775748\\
0.229065929958036	1.15680565696452\\
0.227947224016607	1.15670818037873\\
0.226829196719574	1.15661123971015\\
0.2257118898619	1.15651483768799\\
0.224595344461234	1.15641897690427\\
0.223479585931039	1.15632365855205\\
0.222364647752158	1.15622888446587\\
0.221250567239678	1.15613465674757\\
0.220137379464001	1.15604097724798\\
0.219025120034148	1.15594784780425\\
0.217913823497403	1.15585527010586\\
0.21680352340429	1.15576324570235\\
0.215694257662278	1.15567177644594\\
0.214586057539037	1.15558086358256\\
0.213478959412553	1.15549050872258\\
0.212372997436364	1.15540071323616\\
0.211268203085001	1.15531147822148\\
0.21016461433637	1.15522280524638\\
0.209062266465074	1.15513469560089\\
0.207961194130402	1.15504715046868\\
0.206861425291687	1.15496017044855\\
0.205762999498369	1.15487375700367\\
0.204665953476231	1.15478791131263\\
0.20357031475067	1.1547026337805\\
0.202476121214229	1.15461792556903\\
0.201383404023658	1.15453378726183\\
0.200292199125378	1.15445021975884\\
0.199202542718305	1.15436722392194\\
0.198114465102206	1.15428480010989\\
0.197027997225921	1.15420294868275\\
0.19594317528959	1.15412167034456\\
0.194860031016254	1.15404096540988\\
0.193778598856001	1.15396083434552\\
0.19269891291742	1.15388127753971\\
0.191621006328247	1.15380229525625\\
0.190544913321541	1.15372388778839\\
0.189470662057739	1.15364605493816\\
0.188398281401836	1.15356879651589\\
0.187327814132038	1.15349211328253\\
0.186259284981558	1.15341600465166\\
0.185192728774428	1.1533404707134\\
0.184128178965204	1.15326551140947\\
0.183065664454921	1.15319112631397\\
0.182005220284028	1.15311731538492\\
0.180946874751904	1.15304407806341\\
0.179890653966975	1.15297141359954\\
0.178836601541461	1.15289932240013\\
0.177784738676685	1.15282780328789\\
0.176735099074012	1.15275685589936\\
0.175687713362074	1.1526864796169\\
0.17464261246558	1.1526166737994\\
0.173599823915632	1.15254743753771\\
0.172559378885089	1.15247877012462\\
0.171521308220156	1.1524106707883\\
0.170485640507789	1.15234313856758\\
0.169452408476683	1.15227617273033\\
0.16842163931855	1.15220977214397\\
0.167393357248777	1.15214393545007\\
0.166367596196301	1.15207866187547\\
0.165344382267259	1.15201395010791\\
0.164323748473169	1.15194979923445\\
0.163305719802707	1.15188620779872\\
0.16229032307111	1.1518231744263\\
0.161277585271716	1.15176069772005\\
0.160267532869864	1.15169877621691\\
0.159260196619551	1.15163740868169\\
0.158255599264363	1.15157659335692\\
0.157253772530213	1.15151632899745\\
0.156254741341813	1.15145661391309\\
0.155258531115441	1.15139744641371\\
0.154265163878533	1.15133882458022\\
0.15327467358077	1.1512807471662\\
0.152287080078766	1.15122321206493\\
0.151302406517987	1.15116621733909\\
0.150320682763638	1.15110976141147\\
0.149341926858355	1.1510538419968\\
0.148366168313549	1.1509984574417\\
0.147393430469761	1.1509436057123\\
0.146423734007888	1.15088928460196\\
0.145457108700446	1.15083549238827\\
0.144493575839312	1.15078222684836\\
0.143533154994494	1.15072948564474\\
0.142575869120415	1.15067726660627\\
0.141621742428961	1.1506255676074\\
0.140670795079134	1.15057438628129\\
0.139723051035253	1.15052372044613\\
0.138778531502787	1.15047356775115\\
0.137837254290743	1.15042392564835\\
0.136899246383838	1.15037479205514\\
0.135964527231042	1.15032616447179\\
0.135033112523082	1.15027804018965\\
0.134105024323164	1.1502304168161\\
0.133180284162773	1.15018329191288\\
0.132258909687014	1.15013666282813\\
0.131340920646285	1.15009052700355\\
0.130426334655031	1.15004488176001\\
0.129515168708003	1.14999972437642\\
0.12860744464526	1.149955052359\\
0.127703178179561	1.14991086289887\\
0.12680238894139	1.14986715336854\\
0.12590509421826	1.14982392101485\\
0.125011307548298	1.14978116289616\\
0.124121048354116	1.14973887634493\\
0.123234332486685	1.14969705851361\\
}
node [pos=0.9, above left] {{\Large$\mathcal{U}_{vex}$}};
\addplot [color=black, dashed, forget plot, thick]
  table[row sep=crcr]{%
1.76831230680581	1.69573485322605\\
1.71882822942395	1.67324907448582\\
1.67128436513612	1.65133796633616\\
1.62561009861635	1.6299929875681\\
1.58173742290893	1.60920571460251\\
1.53960084337033	1.58896783526484\\
1.49913728515078	1.56927114264765\\
1.46028600408515	1.5501075290759\\
1.42298850086736	1.53146898019098\\
1.3871884383876	1.51334756916979\\
1.35283156211552	1.49573545109607\\
1.31969164985112	1.47853399515051\\
1.28757175873993	1.46165463043516\\
1.25645234199109	1.44509901957706\\
1.22631393585703	1.42886871723061\\
1.19713655297199	1.41296482674886\\
1.1688996405909	1.39738794600956\\
1.14158227597427	1.38213824426345\\
1.11516398539801	1.36721590069456\\
1.08962358075108	1.35262043583903\\
1.06493961018183	1.33835093518027\\
1.04109096952452	1.32440638519869\\
1.01805645823722	1.31078540619781\\
0.995814798105929	1.29748624596383\\
0.974344901744824	1.28450692632527\\
0.953625556420449	1.27184504148179\\
0.933635833337339	1.25949799482611\\
0.914354994821904	1.24746293732893\\
0.895762354094151	1.2357366727792\\
0.877837306842712	1.22431566824158\\
0.860560122364473	1.21319655775826\\
0.843910617894961	1.2023752944296\\
0.827869481949395	1.1918479994977\\
0.812417042595951	1.18161016144366\\
0.797534810276385	1.17165765372996\\
0.783203861373075	1.16198566863081\\
0.769406098395598	1.15258955993761\\
0.756123585236335	1.14346440415585\\
0.743338832086669	1.13460519919668\\
0.731034810323122	1.12600688441418\\
0.719194725931655	1.11766419085157\\
0.707802218765422	1.10957178794883\\
0.696841324800614	1.10172426730757\\
0.686296674720583	1.09411629681725\\
0.676153119428157	1.08674236352583\\
0.666396029872751	1.07959700031021\\
0.657010951421912	1.07267454477207\\
0.647984151870377	1.0659695537093\\
0.639302031434708	1.05947638077546\\
0.630951561484573	1.05318951344304\\
0.622920090643763	1.04710344235834\\
0.615195287183837	1.04121262929517\\
0.607765329277509	1.0355116643632\\
0.600618638225853	1.02999507474246\\
0.59374405636869	1.02465747234904\\
0.587130824489149	1.01949354933266\\
0.580768437055182	1.01449797668418\\
0.574646924554838	1.00966563712112\\
0.568756516195339	1.00499137195958\\
0.563087847461939	1.00047015516628\\
0.557631871332241	0.996097034209146\\
0.552379884906299	0.991867161781995\\
0.547323422144614	0.987775719361734\\
0.54245436635677	0.98381801721494\\
0.537764920607193	0.979989480433918\\
0.533247601346598	0.976285653162883\\
0.528895150131985	0.972702134860491\\
0.524700595768784	0.969234639155072\\
0.520657189893212	0.965878948494664\\
0.516758508173969	0.962631005569887\\
0.512998434129706	0.959486908071773\\
0.509370915334641	0.95644271150024\\
0.50587026097645	0.953494684111207\\
0.502490945359219	0.950639148709531\\
0.499227740438254	0.947872600236076\\
0.496075557326608	0.945191577425092\\
0.493029520961431	0.94259273091124\\
0.490084956992779	0.940072817123374\\
0.487237389467476	0.937628701056241\\
0.484482509229295	0.935257333574621\\
0.481816189467042	0.93295576883322\\
0.479234489974739	0.930721171972657\\
0.476733626125453	0.928550796041288\\
0.474309934042875	0.926441955022699\\
0.471959924988316	0.924392074187504\\
0.469680284340635	0.922398692515081\\
0.467467811953732	0.920459413507685\\
0.465319425147174	0.918571910226542\\
0.46323220703191	0.916733970228954\\
0.461203333222551	0.914943433521906\\
0.45923009735537	0.91319821703674\\
0.457309940007309	0.911496342327262\\
0.455440401673835	0.909835895975427\\
0.453619094211117	0.908215005839417\\
0.451843760257634	0.906631895458512\\
0.450112239281337	0.905084855506005\\
0.448422459912632	0.903572238367025\\
0.446772429822476	0.902092450372378\\
0.445160266882669	0.900643980999697\\
0.443584158262545	0.899225367401501\\
0.442042352529432	0.897835188270348\\
0.440533189462581	0.896472091680629\\
0.439055086207969	0.895134783630722\\
0.437606523043224	0.893822016060428\\
0.436186047968715	0.892532591806135\\
0.434792275631786	0.891265364406765\\
0.433423878111048	0.89001923044943\\
0.432079574407477	0.888793120625913\\
0.430758157889765	0.887586025371998\\
0.429458470447251	0.886396971919426\\
0.428179398356949	0.88522502101882\\
0.426919886171968	0.884069280158095\\
0.425678913754486	0.882928882981372\\
0.424455517437127	0.881803009145822\\
0.423248772648665	0.880690868791276\\
0.422057794823843	0.879591703743911\\
0.420881735603863	0.878504784358813\\
0.419719799145813	0.877429424944779\\
0.418571202502265	0.876364947433397\\
0.417435213468612	0.875310716677386\\
0.416311128993001	0.874266120755597\\
0.415198279559786	0.873230575291803\\
0.414096019809803	0.872203514966176\\
0.413003732950326	0.871184397824846\\
0.411920838956542	0.870172713160769\\
0.410846780576408	0.869167968671361\\
0.409781027740146	0.868169694758788\\
0.408723065796527	0.867177433679458\\
0.40767240270314	0.866190746415357\\
0.406628591627144	0.865209234094236\\
0.405591173989709	0.864232484617856\\
0.404559732680027	0.863260122801683\\
0.403533866658958	0.862291786646622\\
0.402513189590051	0.861327126148591\\
0.401497330801727	0.860365804303749\\
0.400485943630085	0.859407505116536\\
0.399478694303878	0.858451923194598\\
0.398475260515395	0.857498762469067\\
0.397475345797583	0.856547749946109\\
0.396478644092404	0.855598602098404\\
0.395484897807834	0.854651080197518\\
0.394493835767917	0.853704931326444\\
0.393505204406357	0.852759918131374\\
0.392518767813382	0.851815818968496\\
0.391534294021575	0.850872414855591\\
0.390551573335862	0.849929507089594\\
0.389570392513403	0.84898689255507\\
0.388590559748667	0.848044387745861\\
0.387611886280253	0.847101811163354\\
0.386634187965989	0.84615898484909\\
0.385657302396708	0.84521575094147\\
0.384681062285585	0.844271946059532\\
0.383705320575736	0.843327425586505\\
0.38272992688308	0.84238204094094\\
0.381754742096955	0.84143565372837\\
0.380779633542509	0.840488131100839\\
0.379804478708959	0.839539349420232\\
0.378829155574118	0.838589184883403\\
0.377853550906917	0.837637521622891\\
0.376877562890078	0.836684254319117\\
0.37590108865085	0.835729276063705\\
0.374924028914112	0.834772482906322\\
0.373946288544712	0.833813774403551\\
0.372967786365619	0.832853063285193\\
0.371988438484334	0.831890259135508\\
0.371008165438157	0.830925275408468\\
0.3700268965375	0.829958033734817\\
0.369044565228303	0.828988459393396\\
0.368061106991411	0.82801647925554\\
0.367076457906105	0.827042020370756\\
0.366090560822264	0.826065016086066\\
0.365103360860198	0.825085401617413\\
0.364114800742643	0.824103109418407\\
0.363124840034053	0.823118088315482\\
0.362133433387299	0.822130281928206\\
0.361140541407572	0.821139639478307\\
0.360146120740518	0.820146105916255\\
0.359150136302071	0.819149634133942\\
0.358152551317343	0.818150175030943\\
0.357153338747598	0.817147688971066\\
0.356152467950272	0.81614213243489\\
0.355149908590332	0.815133461928666\\
0.354145639847509	0.814121643265636\\
0.353139637640704	0.813106638731273\\
0.352131881457945	0.812088413962368\\
0.351122348158164	0.811066931693323\\
0.350111023715842	0.810042163642985\\
0.34909789943249	0.809014086730853\\
0.34808295432778	0.807982665205867\\
0.347066177155336	0.806947872974864\\
0.346047563608109	0.80590969082148\\
0.345027095134999	0.804868084817577\\
0.344004765594372	0.803823033479223\\
0.342980577392768	0.802774523901931\\
0.341954520894632	0.801722530697334\\
0.340926589221042	0.800667031105575\\
0.339896784538747	0.799608011486286\\
0.338865105032719	0.798545453959236\\
0.337831552919309	0.797479344643127\\
0.336796128654071	0.796409667697012\\
0.335758832509734	0.795336406938409\\
0.334719667360806	0.794259548727679\\
0.333678641368764	0.793179084776092\\
0.3326357574315	0.792095001211076\\
0.331591020400366	0.791007286051694\\
0.330544440679585	0.789915932979231\\
0.329496030461875	0.788820937446808\\
0.328445791724658	0.787722284126019\\
0.327393734870694	0.786619966366984\\
0.32633986814832	0.785513975155562\\
0.325284201807551	0.784404303466067\\
0.324226758200099	0.783290956919629\\
0.323167541933826	0.782173922386887\\
0.322106572253961	0.781053202066992\\
0.321043860602848	0.779928789850894\\
0.319979415519213	0.778800676449035\\
0.318913257294663	0.777668864936493\\
0.317845403848076	0.776533355823074\\
0.316775868218264	0.775394144358907\\
0.315704670680735	0.774251233428801\\
0.314631824359343	0.773104618226211\\
0.313557352922999	0.771954305149627\\
0.312481267807688	0.770800287450051\\
0.311403599001209	0.76964257821747\\
0.310324360209002	0.768481173034038\\
0.309243562874654	0.767316064949362\\
0.308161240565906	0.766147270815474\\
0.307077408539237	0.764974787714918\\
0.305992095207645	0.763798626918592\\
0.304905310406648	0.762618779529808\\
0.303817086329611	0.761435260864311\\
0.302727444504794	0.760248074655961\\
0.301636399491532	0.759057216990912\\
0.300543987920735	0.757862708021863\\
0.299450226985833	0.756664546674784\\
0.298355143536178	0.755462742413401\\
0.297258757211216	0.754257296775627\\
0.29616109433394	0.753048218618559\\
0.295062179662998	0.751835515076248\\
0.293962047200873	0.750619203504829\\
0.29286071130911	0.749399279553896\\
0.291758205049181	0.748175759552007\\
0.290654553074267	0.746948650533367\\
0.289549784889126	0.745717964935421\\
0.288443924785995	0.744483709407641\\
0.287336998187863	0.743245891856701\\
0.286229033446019	0.742004523474927\\
0.285120060602526	0.740759617382086\\
0.28401010755194	0.73951118432346\\
0.282899204876127	0.738259238101277\\
0.281787376968994	0.7370037855738\\
0.280674662302797	0.735744849539521\\
0.279561084928827	0.734482436555585\\
0.278446665959855	0.733216549832829\\
0.277331444048649	0.731947212534444\\
0.276215444142356	0.730674432306395\\
0.275098704415861	0.729398231931771\\
0.273981251920856	0.728118621572416\\
0.272863112399572	0.726835609913304\\
0.271744315567876	0.725549210228693\\
0.270624897441008	0.724259443112438\\
0.26950489059793	0.722966325302596\\
0.268384324409834	0.72166986990698\\
0.267263227159581	0.720370088825853\\
0.266141634806157	0.719067002933338\\
0.265019576825639	0.717760625670591\\
0.263897089715557	0.716450978740728\\
0.262774205516577	0.715138078762704\\
0.261650948515719	0.713821933350899\\
0.260527354786225	0.712502563988237\\
0.25940345889948	0.711179990522638\\
0.258279289009037	0.709854225346527\\
0.257154881534373	0.708525290690121\\
0.256030274584954	0.707193210932347\\
0.254905490140277	0.70585799144849\\
0.253780572072327	0.704519663686923\\
0.252655549357644	0.7031782415464\\
0.251530452901033	0.701833741308584\\
0.250405316350568	0.700486182642713\\
0.249280179067385	0.699135592213511\\
0.248155074515061	0.697781989776949\\
0.247030026270065	0.696425383286874\\
0.245905079443938	0.695065806780452\\
0.244780264790011	0.69370327714913\\
0.243655611831608	0.692337809900327\\
0.242531161618035	0.69096943468336\\
0.241406947462335	0.689598171932175\\
0.240283002098153	0.688224041519335\\
0.23915936390734	0.68684707039106\\
0.2380360594834	0.685467271208302\\
0.236913127705896	0.684084671855451\\
0.23579060158391	0.682699293187172\\
0.234668516105054	0.681311158667437\\
0.233546908856367	0.67992029517268\\
0.232425811506052	0.678526722432694\\
0.231305257386084	0.677130462405131\\
0.230185285166806	0.675731543898891\\
0.229065929958036	0.67432999150277\\
0.227947224016607	0.672925826424254\\
0.226829196719574	0.671519066415274\\
0.2257118898619	0.670109745050141\\
0.224595344461234	0.66869789521694\\
0.223479585931039	0.667283530292125\\
0.222364647752158	0.665866674017041\\
0.221250567239678	0.664447355229109\\
0.220137379464001	0.663025600153458\\
0.219025120034148	0.661601435939379\\
0.217913823497403	0.660174888616278\\
0.21680352340429	0.658745983164244\\
0.215694257662278	0.657314750418182\\
0.214586057539037	0.655881212900933\\
0.213478959412553	0.654445399975576\\
0.212372997436364	0.653007338385635\\
0.211268203085001	0.651567051628723\\
0.21016461433637	0.650124571932915\\
0.209062266465074	0.648679928291264\\
0.207961194130402	0.6472331491675\\
0.206861425291687	0.645784254463271\\
0.205762999498369	0.644333279597759\\
0.204665953476231	0.642880256599715\\
0.20357031475067	0.641425205583342\\
0.202476121214229	0.639968160680321\\
0.201383404023658	0.638509147363411\\
0.200292199125378	0.637048197781674\\
0.199202542718305	0.635585344753158\\
0.198114465102206	0.634120613482739\\
0.197027997225921	0.632654030309849\\
0.19594317528959	0.631185628963181\\
0.194860031016254	0.62971543744109\\
0.193778598856001	0.62824348775223\\
0.19269891291742	0.626769811778432\\
0.191621006328247	0.625294440397645\\
0.190544913321541	0.623817406338333\\
0.189470662057739	0.622338734312462\\
0.188398281401836	0.620858450270938\\
0.187327814132038	0.619376599732924\\
0.186259284981558	0.617893203637046\\
0.185192728774428	0.616408297217595\\
0.184128178965204	0.614921914186893\\
0.183065664454921	0.613434082249208\\
0.182005220284028	0.611944838052891\\
0.180946874751904	0.610454209153712\\
0.179890653966975	0.60896222031939\\
0.178836601541461	0.607468921432341\\
0.177784738676685	0.605974331062779\\
0.176735099074012	0.604478485831236\\
0.175687713362074	0.602981418385795\\
0.17464261246558	0.601483162180381\\
0.173599823915632	0.599983746174323\\
0.172559378885089	0.598483204927235\\
0.171521308220156	0.596981572935079\\
0.170485640507789	0.595478881821634\\
0.169452408476683	0.593975169625381\\
0.16842163931855	0.592470466747715\\
0.167393357248777	0.590964799591822\\
0.166367596196301	0.589458209168743\\
0.165344382267259	0.587950725447615\\
0.164323748473169	0.586442388984928\\
0.163305719802707	0.58493322892528\\
0.16229032307111	0.583423277493336\\
0.161277585271716	0.581912567579713\\
0.160267532869864	0.580401131693717\\
0.159260196619551	0.578889009199578\\
0.158255599264363	0.577376227875544\\
0.157253772530213	0.575862829440908\\
0.156254741341813	0.574348845821523\\
0.155258531115441	0.572834310098405\\
0.154265163878533	0.571319250598878\\
0.15327467358077	0.569803714285348\\
0.152287080078766	0.568287727058293\\
0.151302406517987	0.566771320226406\\
0.150320682763638	0.565254535904422\\
0.149341926858355	0.563737398401328\\
0.148366168313549	0.562219950209324\\
0.147393430469761	0.560702224735735\\
0.146423734007888	0.559184251658698\\
0.145457108700446	0.55766607535259\\
0.144493575839312	0.556147727396081\\
0.143533154994494	0.554629237062545\\
0.142575869120415	0.553110639395499\\
0.141621742428961	0.551591971914586\\
0.140670795079134	0.550073266162248\\
0.139723051035253	0.548554560216218\\
0.138778531502787	0.547035888228242\\
0.137837254290743	0.545517279326706\\
0.136899246383838	0.543998777918056\\
0.135964527231042	0.542480416756155\\
0.135033112523082	0.540962222909444\\
0.134105024323164	0.539444234261135\\
0.133180284162773	0.537926488345239\\
0.132258909687014	0.53640901680568\\
0.131340920646285	0.534891855213052\\
0.130426334655031	0.533375036086811\\
0.129515168708003	0.531858591369356\\
0.12860744464526	0.530342561559014\\
0.127703178179561	0.52882697743795\\
0.12680238894139	0.527311876824881\\
0.12590509421826	0.525797294113402\\
0.125011307548298	0.524283257823767\\
0.124121048354116	0.522769806904333\\
0.123234332486685	0.521256974756296\\
}
node [pos=0, below left] {{\Large{\vspace{10pt}$\mathcal{U}_{cave}$}}};
\addplot [color=red, forget plot, thick]
  table[row sep=crcr]{%
1.76831230680581	1.49573485322605\\
1.71882822942395	1.47324907448582\\
1.67128436513612	1.45133796633616\\
1.62561009861635	1.4299929875681\\
1.58173742290893	1.40920571460251\\
1.53960084337033	1.38896783526484\\
1.49913728515078	1.36927114264765\\
1.46028600408515	1.3501075290759\\
1.42298850086736	1.33146898019098\\
1.3871884383876	1.31334756916979\\
1.35283156211552	1.29573545109607\\
1.31969164985112	1.27853399515051\\
1.28757175873993	1.26165463043516\\
1.25645234199109	1.24509901957706\\
1.22631393585703	1.22886871723061\\
1.19713655297199	1.21296482674886\\
1.1688996405909	1.19738794600956\\
1.14158227597427	1.18213824426345\\
1.11516398539801	1.16721590069456\\
1.08962358075108	1.15262043583903\\
1.06493961018183	1.13835093518027\\
1.04109096952452	1.12440638519869\\
1.01805645823722	1.11078540619781\\
0.995814798105929	1.09748624596383\\
0.974344901744824	1.08450692632527\\
0.953625556420449	1.07184504148179\\
0.933635833337339	1.05949799482611\\
0.914354994821904	1.04746293732893\\
0.895762354094151	1.0357366727792\\
0.877837306842712	1.02431566824158\\
0.860560122364473	1.01319655775826\\
0.843910617894961	1.0023752944296\\
0.827869481949395	0.9918479994977\\
0.812417042595951	0.981610161443655\\
0.797534810276385	0.971657653729956\\
0.783203861373075	0.96198566863081\\
0.769406098395598	0.952589559937614\\
0.756123585236335	0.94346440415585\\
0.743338832086669	0.934605199196681\\
0.731034810323122	0.926006884414181\\
0.719194725931655	0.917664190851571\\
0.707802218765422	0.909571787948835\\
0.696841324800614	0.901724267307568\\
0.686296674720583	0.894116296817248\\
0.676153119428157	0.886742363525832\\
0.666396029872751	0.87959700031021\\
0.657010951421912	0.87267454477207\\
0.647984151870377	0.865969553709299\\
0.639302031434708	0.859476380775462\\
0.630951561484573	0.853189513443043\\
0.622920090643763	0.847103442358341\\
0.615195287183837	0.841212629295169\\
0.607765329277509	0.835511664363204\\
0.600618638225853	0.829995074742457\\
0.59374405636869	0.824657472349039\\
0.587130824489149	0.819493549332661\\
0.580768437055182	0.814497976684182\\
0.574646924554838	0.809665637121116\\
0.568756516195339	0.804991371959583\\
0.563087847461939	0.800470155166284\\
0.557631871332241	0.796097034209146\\
0.552379884906299	0.791867161781995\\
0.547323422144614	0.787775719361734\\
0.54245436635677	0.78381801721494\\
0.537764920607193	0.779989480433918\\
0.533247601346598	0.776285653162883\\
0.528895150131985	0.772702134860491\\
0.524700595768784	0.769234639155073\\
0.520657189893212	0.765878948494664\\
0.516758508173969	0.762631005569888\\
0.512998434129706	0.759486908071773\\
0.509370915334641	0.75644271150024\\
0.50587026097645	0.753494684111207\\
0.502490945359219	0.750639148709531\\
0.499227740438254	0.747872600236076\\
0.496075557326608	0.745191577425092\\
0.493029520961431	0.74259273091124\\
0.490084956992779	0.740072817123374\\
0.487237389467476	0.737628701056241\\
0.484482509229295	0.735257333574621\\
0.481816189467042	0.73295576883322\\
0.479234489974739	0.730721171972657\\
0.476733626125453	0.728550796041288\\
0.474309934042875	0.726441955022699\\
0.471959924988316	0.724392074187504\\
0.469680284340635	0.722398692515081\\
0.467467811953732	0.720459413507685\\
0.465319425147174	0.718571910226542\\
0.46323220703191	0.716733970228954\\
0.461203333222551	0.714943433521906\\
0.45923009735537	0.71319821703674\\
0.457309940007309	0.711496342327262\\
0.455440401673835	0.709835895975427\\
0.453619094211117	0.708215005839417\\
0.451843760257634	0.706631895458512\\
0.450112239281337	0.705084855506005\\
0.448422459912632	0.703572238367025\\
0.446772429822476	0.702092450372378\\
0.445160266882669	0.700643980999697\\
0.443584158262545	0.699225367401501\\
0.442042352529432	0.697835188270348\\
0.440533189462581	0.696472091680629\\
0.439055086207969	0.695134783630722\\
0.437606523043224	0.693822016060428\\
0.436186047968715	0.692532591806135\\
0.434792275631786	0.691265364406765\\
0.433423878111048	0.69001923044943\\
0.432079574407477	0.688793120625913\\
0.430758157889765	0.687586025371998\\
0.429458470447251	0.686396971919426\\
0.428179398356949	0.68522502101882\\
0.426919886171968	0.684069280158095\\
0.425678913754486	0.682928882981372\\
0.424455517437127	0.681803009145822\\
0.423248772648665	0.680690868791276\\
0.422057794823843	0.679591703743911\\
0.420881735603863	0.678504784358813\\
0.419719799145813	0.677429424944779\\
0.418571202502265	0.676364947433397\\
0.417435213468612	0.675310716677386\\
0.416311128993001	0.674266120755597\\
0.415198279559786	0.673230575291803\\
0.414096019809803	0.672203514966176\\
0.413003732950326	0.671184397824846\\
0.411920838956542	0.670172713160769\\
0.410846780576408	0.669167968671361\\
0.409781027740146	0.668169694758789\\
0.408723065796527	0.667177433679458\\
0.40767240270314	0.666190746415357\\
0.406628591627144	0.665209234094236\\
0.405591173989709	0.664232484617856\\
0.404559732680027	0.663260122801683\\
0.403533866658958	0.662291786646622\\
0.402513189590051	0.661327126148591\\
0.401497330801727	0.660365804303749\\
0.400485943630085	0.659407505116536\\
0.399478694303878	0.658451923194598\\
0.398475260515395	0.657498762469067\\
0.397475345797583	0.656547749946109\\
0.396478644092404	0.655598602098404\\
0.395484897807834	0.654651080197518\\
0.394493835767917	0.653704931326444\\
0.393505204406357	0.652759918131374\\
0.392518767813382	0.651815818968496\\
0.391534294021575	0.650872414855591\\
0.390551573335862	0.649929507089594\\
0.389570392513403	0.64898689255507\\
0.388590559748667	0.648044387745861\\
0.387611886280253	0.647101811163354\\
0.386634187965989	0.64615898484909\\
0.385657302396708	0.64521575094147\\
0.384681062285585	0.644271946059532\\
0.383705320575736	0.643327425586505\\
0.38272992688308	0.64238204094094\\
0.381754742096955	0.64143565372837\\
0.380779633542509	0.640488131100839\\
0.379804478708959	0.639539349420232\\
0.378829155574118	0.638589184883403\\
0.377853550906917	0.637637521622891\\
0.376877562890078	0.636684254319117\\
0.37590108865085	0.635729276063705\\
0.374924028914112	0.634772482906322\\
0.373946288544712	0.633813774403551\\
0.372967786365619	0.632853063285193\\
0.371988438484334	0.631890259135508\\
0.371008165438157	0.630925275408468\\
0.3700268965375	0.629958033734817\\
0.369044565228303	0.628988459393396\\
0.368061106991411	0.62801647925554\\
0.367076457906105	0.627042020370756\\
0.366090560822264	0.626065016086066\\
0.365103360860198	0.625085401617413\\
0.364114800742643	0.624103109418407\\
0.363124840034053	0.623118088315482\\
0.362133433387299	0.622130281928206\\
0.361140541407572	0.621139639478307\\
0.360146120740518	0.620146105916255\\
0.359150136302071	0.619149634133942\\
0.358152551317343	0.618150175030943\\
0.357153338747598	0.617147688971066\\
0.356152467950272	0.61614213243489\\
0.355149908590332	0.615133461928666\\
0.354145639847509	0.614121643265636\\
0.353139637640704	0.613106638731273\\
0.352131881457945	0.612088413962368\\
0.351122348158164	0.611066931693323\\
0.350111023715842	0.610042163642985\\
0.34909789943249	0.609014086730853\\
0.34808295432778	0.607982665205867\\
0.347066177155336	0.606947872974864\\
0.346047563608109	0.60590969082148\\
0.345027095134999	0.604868084817577\\
0.344004765594372	0.603823033479223\\
0.342980577392768	0.602774523901932\\
0.341954520894632	0.601722530697334\\
0.340926589221042	0.600667031105575\\
0.339896784538747	0.599608011486286\\
0.338865105032719	0.598545453959236\\
0.337831552919309	0.597479344643127\\
0.336796128654071	0.596409667697012\\
0.335758832509734	0.595336406938409\\
0.334719667360806	0.594259548727679\\
0.333678641368764	0.593179084776092\\
0.3326357574315	0.592095001211076\\
0.331591020400366	0.591007286051694\\
0.330544440679585	0.589915932979231\\
0.329496030461875	0.588820937446808\\
0.328445791724658	0.587722284126019\\
0.327393734870694	0.586619966366984\\
0.32633986814832	0.585513975155562\\
0.325284201807551	0.584404303466067\\
0.324226758200099	0.583290956919629\\
0.323167541933826	0.582173922386887\\
0.322106572253961	0.581053202066992\\
0.321043860602848	0.579928789850894\\
0.319979415519213	0.578800676449035\\
0.318913257294663	0.577668864936493\\
0.317845403848076	0.576533355823074\\
0.316775868218264	0.575394144358907\\
0.315704670680735	0.574251233428801\\
0.314631824359343	0.573104618226211\\
0.313557352922999	0.571954305149627\\
0.312481267807688	0.570800287450051\\
0.311403599001209	0.56964257821747\\
0.310324360209002	0.568481173034038\\
0.309243562874654	0.567316064949362\\
0.308161240565906	0.566147270815474\\
0.307077408539237	0.564974787714918\\
0.305992095207645	0.563798626918592\\
0.304905310406648	0.562618779529808\\
0.303817086329611	0.561435260864311\\
0.302727444504794	0.560248074655961\\
0.301636399491532	0.559057216990912\\
0.300543987920735	0.557862708021863\\
0.299450226985833	0.556664546674784\\
0.298355143536178	0.555462742413401\\
0.297258757211216	0.554257296775627\\
0.29616109433394	0.553048218618559\\
0.295062179662998	0.551835515076248\\
0.293962047200873	0.550619203504829\\
0.29286071130911	0.549399279553896\\
0.291758205049181	0.548175759552007\\
0.290654553074267	0.546948650533367\\
0.289549784889126	0.545717964935421\\
0.288443924785995	0.544483709407641\\
0.287336998187863	0.543245891856701\\
0.286229033446019	0.542004523474927\\
0.285120060602526	0.540759617382086\\
0.28401010755194	0.53951118432346\\
0.282899204876127	0.538259238101277\\
0.281787376968994	0.5370037855738\\
0.280674662302797	0.535744849539521\\
0.279561084928827	0.534482436555585\\
0.278446665959855	0.533216549832829\\
0.277331444048649	0.531947212534444\\
0.276215444142356	0.530674432306395\\
0.275098704415861	0.529398231931771\\
0.273981251920856	0.528118621572416\\
0.272863112399572	0.526835609913304\\
0.271744315567876	0.525549210228693\\
0.270624897441008	0.524259443112438\\
0.26950489059793	0.522966325302596\\
0.268384324409834	0.52166986990698\\
0.267263227159581	0.520370088825853\\
0.266141634806157	0.519067002933338\\
0.265019576825639	0.517760625670591\\
0.263897089715557	0.516450978740728\\
0.262774205516577	0.515138078762704\\
0.261650948515719	0.513821933350899\\
0.260527354786225	0.512502563988237\\
0.25940345889948	0.511179990522638\\
0.258279289009037	0.509854225346527\\
0.257154881534373	0.508525290690121\\
0.256030274584954	0.507193210932347\\
0.254905490140277	0.50585799144849\\
0.253780572072327	0.504519663686923\\
0.252655549357644	0.5031782415464\\
0.251530452901033	0.501833741308584\\
0.250405316350568	0.500486182642713\\
0.249280179067385	0.499135592213511\\
0.248155074515061	0.497781989776949\\
0.247030026270065	0.496425383286874\\
0.245905079443938	0.495065806780452\\
0.244780264790011	0.49370327714913\\
0.243655611831608	0.492337809900327\\
0.242531161618035	0.49096943468336\\
0.241406947462335	0.489598171932175\\
0.240283002098153	0.488224041519335\\
0.23915936390734	0.48684707039106\\
0.2380360594834	0.485467271208302\\
0.236913127705896	0.484084671855451\\
0.23579060158391	0.482699293187173\\
0.234668516105054	0.481311158667437\\
0.233546908856367	0.47992029517268\\
0.232425811506052	0.478526722432694\\
0.231305257386084	0.477130462405131\\
0.230185285166806	0.475731543898892\\
0.229065929958036	0.47432999150277\\
0.227947224016607	0.472925826424254\\
0.226829196719574	0.471519066415274\\
0.2257118898619	0.470109745050141\\
0.224595344461234	0.46869789521694\\
0.223479585931039	0.467283530292125\\
0.222364647752158	0.465866674017041\\
0.221250567239678	0.464447355229109\\
0.220137379464001	0.463025600153458\\
0.219025120034148	0.46160143593938\\
0.217913823497403	0.460174888616278\\
0.21680352340429	0.458745983164245\\
0.215694257662278	0.457314750418182\\
0.214586057539037	0.455881212900933\\
0.213478959412553	0.454445399975576\\
0.212372997436364	0.453007338385635\\
0.211268203085001	0.451567051628723\\
0.21016461433637	0.450124571932915\\
0.209062266465074	0.448679928291264\\
0.207961194130402	0.4472331491675\\
0.206861425291687	0.445784254463271\\
0.205762999498369	0.444333279597759\\
0.204665953476231	0.442880256599715\\
0.20357031475067	0.441425205583342\\
0.202476121214229	0.439968160680321\\
0.201383404023658	0.438509147363411\\
0.200292199125378	0.437048197781674\\
0.199202542718305	0.435585344753158\\
0.198114465102206	0.434120613482739\\
0.197027997225921	0.432654030309849\\
0.19594317528959	0.431185628963181\\
0.194860031016254	0.429715437441091\\
0.193778598856001	0.42824348775223\\
0.19269891291742	0.426769811778432\\
0.191621006328247	0.425294440397645\\
0.190544913321541	0.423817406338334\\
0.189470662057739	0.422338734312462\\
0.188398281401836	0.420858450270938\\
0.187327814132038	0.419376599732924\\
0.186259284981558	0.417893203637046\\
0.185192728774428	0.416408297217595\\
0.184128178965204	0.414921914186893\\
0.183065664454921	0.413434082249208\\
0.182005220284028	0.411944838052891\\
0.180946874751904	0.410454209153712\\
0.179890653966975	0.40896222031939\\
0.178836601541461	0.407468921432341\\
0.177784738676685	0.405974331062779\\
0.176735099074012	0.404478485831236\\
0.175687713362074	0.402981418385795\\
0.17464261246558	0.401483162180381\\
0.173599823915632	0.399983746174323\\
0.172559378885089	0.398483204927235\\
0.171521308220156	0.396981572935079\\
0.170485640507789	0.395478881821634\\
0.169452408476683	0.393975169625381\\
0.16842163931855	0.392470466747715\\
0.167393357248777	0.390964799591822\\
0.166367596196301	0.389458209168743\\
0.165344382267259	0.387950725447615\\
0.164323748473169	0.386442388984928\\
0.163305719802707	0.38493322892528\\
0.16229032307111	0.383423277493336\\
0.161277585271716	0.381912567579713\\
0.160267532869864	0.380401131693717\\
0.159260196619551	0.378889009199578\\
0.158255599264363	0.377376227875543\\
0.157253772530213	0.375862829440908\\
0.156254741341813	0.374348845821523\\
0.155258531115441	0.372834310098405\\
0.154265163878533	0.371319250598878\\
0.15327467358077	0.369803714285348\\
0.152287080078766	0.368287727058293\\
0.151302406517987	0.366771320226406\\
0.150320682763638	0.365254535904422\\
0.149341926858355	0.363737398401328\\
0.148366168313549	0.362219950209324\\
0.147393430469761	0.360702224735735\\
0.146423734007888	0.359184251658698\\
0.145457108700446	0.35766607535259\\
0.144493575839312	0.356147727396081\\
0.143533154994494	0.354629237062545\\
0.142575869120415	0.353110639395499\\
0.141621742428961	0.351591971914586\\
0.140670795079134	0.350073266162248\\
0.139723051035253	0.348554560216218\\
0.138778531502787	0.347035888228242\\
0.137837254290743	0.345517279326706\\
0.136899246383838	0.343998777918056\\
0.135964527231042	0.342480416756155\\
0.135033112523082	0.340962222909444\\
0.134105024323164	0.339444234261135\\
0.133180284162773	0.337926488345239\\
0.132258909687014	0.33640901680568\\
0.131340920646285	0.334891855213052\\
0.130426334655031	0.333375036086811\\
0.129515168708003	0.331858591369356\\
0.12860744464526	0.330342561559015\\
0.127703178179561	0.32882697743795\\
0.12680238894139	0.327311876824881\\
0.12590509421826	0.325797294113402\\
0.125011307548298	0.324283257823767\\
0.124121048354116	0.322769806904333\\
0.123234332486685	0.321256974756296\\
}
node [pos=0.9, below] {{\Large$\mathcal{L}$}};
\addplot [color=blue, forget plot, thick, decoration={markings, 
	mark=at position 0.4 with {\arrow[scale=2.0]{>}},
	mark=at position 0.83 with {\arrow[scale=2.0]{>}}
	},
postaction={decorate}]
  table[row sep=crcr]{%
1.76831230680581	1.49573485322605\\
1.71882822942395	1.49573485322605\\
1.67128436513612	1.49573485322605\\
1.62561009861635	1.49573485322605\\
1.58173742290893	1.49573485322605\\
1.53960084337033	1.49573485322605\\
1.49913728515078	1.49573485322605\\
1.46028600408515	1.49573485322605\\
1.42298850086736	1.49573485322605\\
1.3871884383876	1.49573485322605\\
1.35283156211552	1.49573485322605\\
1.31969389034375	1.47860307162356\\
1.28758829647703	1.46258496703697\\
1.25650527704035	1.44773740190816\\
1.2264336027041	1.4333741215654\\
1.19735973100272	1.41989395136366\\
1.16926869881077	1.4071593932513\\
1.14214361843938	1.39528315876585\\
1.11596670254627	1.3842110020237\\
1.09071911248226	1.37348813047973\\
1.06638062029687	1.3635690687727\\
1.04293058180933	1.35393111647176\\
1.02034766777866	1.34520660396115\\
0.998610228975654	1.33681500779404\\
0.977696202821669	1.3288753536224\\
0.957583352772773	1.32158248215868\\
0.938249345729275	1.31457127720934\\
0.919671681339764	1.30804278045758\\
0.901828129355982	1.3017011526956\\
0.884696487303382	1.29601539003889\\
0.868254893625432	1.29038739213638\\
0.852481577187332	1.28534843183087\\
0.837355095757083	1.28047514231388\\
0.82285442549474	1.27577116239206\\
0.808958819677402	1.27153178095369\\
0.795648071580586	1.26747868638992\\
0.78290233866578	1.2636591737986\\
0.770702140101102	1.26002765979709\\
0.759028572026936	1.25658033530061\\
0.747863226138206	1.25340570462474\\
0.737188072590613	1.25035238658676\\
0.726985663332496	1.24754744698196\\
0.717238990371306	1.24487365331559\\
0.707931581216367	1.24230011795154\\
0.69904745228515	1.23992575399794\\
0.690571025631123	1.23772183587415\\
0.682487316454015	1.23556552399206\\
0.674781745398025	1.23359991938697\\
0.667440292454913	1.23170174407622\\
0.660449309690252	1.22995583966971\\
0.653795669228576	1.22828873688884\\
0.647466640266547	1.22671442983264\\
0.641449980765105	1.22520758882996\\
0.635733853541054	1.22384372876381\\
0.630306829024837	1.22251388076495\\
0.625157902953196	1.22129108923606\\
0.62027645162424	1.22013835489613\\
0.615652264729533	1.21903909686882\\
0.611275472161247	1.21803550708878\\
0.607136582161843	1.21707444713303\\
0.603226464668295	1.21617613627039\\
0.599536320405463	1.21533097024342\\
0.596057677874882	1.21452481480316\\
0.592782400483485	1.21378482601926\\
0.589702656953899	1.21309224790932\\
0.586810910271485	1.21244304054105\\
0.584099912173645	1.21184618685967\\
0.58156270076476	1.21128081412358\\
0.579192588402782	1.21074803582144\\
0.576983138073076	1.2102702435728\\
0.57492816803799	1.20981003086788\\
0.573021739425394	1.20939851519506\\
0.571258150681938	1.20901196377305\\
0.569631924330234	1.20865788412247\\
0.568137798283282	1.20834207792535\\
0.566770726635985	1.20804412159816\\
0.565525860136142	1.20777757911649\\
0.564398538044447	1.20752810784754\\
0.563384298949382	1.2073157570182\\
0.562478856122839	1.20711968805285\\
0.561678090089764	1.20694928363939\\
0.560978057045992	1.20680105744571\\
0.560374968612466	1.20667075347942\\
0.559865192344164	1.20656230666439\\
0.559445244411254	1.20647316807199\\
0.559111781322415	1.20640192378355\\
0.558861599375082	1.2063490380869\\
0.558691624942318	1.20631249632938\\
0.558598911818468	1.206293131428\\
0.558580635133496	1.20628883680167\\
0.558634045649544	1.20628883680167\\
0.558756431261801	1.20628883680167\\
0.558945183302273	1.20628883680167\\
0.559197800788005	1.20628883680167\\
0.559511886006199	1.20628883680167\\
0.559885140280431	1.20628883680167\\
0.560315359910538	1.20628883680167\\
0.560800432279042	1.20628883680167\\
0.561338332117294	1.20628883680167\\
0.561927117924769	1.20628883680167\\
0.562564928535249	1.20628883680167\\
0.563249979823853	1.20628883680167\\
0.563980561549153	1.20628883680167\\
0.564755034324816	1.20628883680167\\
0.565571826715474	1.20628883680167\\
0.56642943245172	1.20628883680167\\
0.567326407759351	1.20628883680167\\
0.568261368798155	1.20628883680167\\
0.569232989205773	1.20628883680167\\
0.570239997742299	1.20628883680167\\
0.571281176031515	1.20628883680167\\
0.57235535639477	1.20628883680167\\
0.573461419773723	1.20628883680167\\
0.574598293738291	1.20628883680167\\
0.57576495057632	1.20628883680167\\
0.576960405461619	1.20628883680167\\
0.578183714697133	1.20628883680167\\
0.579433974030206	1.20628883680167\\
0.580710317036932	1.20628883680167\\
0.5820119135728	1.20628883680167\\
0.583337968286886	1.20628883680167\\
0.584687719197009	1.20628883680167\\
0.58606043632332	1.20628883680167\\
0.587455420377966	1.20628883680167\\
0.58887200150849	1.20628883680167\\
0.590309538092793	1.20628883680167\\
0.591767415583528	1.20628883680167\\
0.593245045399898	1.20628883680167\\
0.594741863864917	1.20628883680167\\
0.596257331186281	1.20628883680167\\
0.597790930479033	1.20628883680167\\
0.599342166828333	1.20628883680167\\
0.600910566390673	1.20628883680167\\
0.602495675531973	1.20628883680167\\
0.604097060001028	1.20628883680167\\
0.605714304136873	1.20628883680167\\
0.607347010108671	1.20628883680167\\
0.608994797186765	1.20628883680167\\
0.610657301043673	1.20628883680167\\
0.612334173083726	1.20628883680167\\
0.614025079800236	1.20628883680167\\
0.615729702159023	1.20628883680167\\
0.617447735007253	1.20628883680167\\
0.61917888650651	1.20628883680167\\
0.620922877589142	1.20628883680167\\
0.622679441436923	1.20628883680167\\
0.624448322981085	1.20628883680167\\
0.626229278422886	1.20628883680167\\
0.628022074773835	1.20628883680167\\
0.629826489414792	1.20628883680167\\
0.63164230967317	1.20628883680167\\
0.63346933241746	1.20628883680167\\
0.635307363668419	1.20628883680167\\
0.637156218226214	1.20628883680167\\
0.639015719312846	1.20628883680167\\
0.640885698229272	1.20628883680167\\
0.642765994026591	1.20628883680167\\
0.644656453190722	1.20628883680167\\
0.646556929340024	1.20628883680167\\
0.648467282935334	1.20628883680167\\
0.650387381001897	1.20628883680167\\
0.652317096862717	1.20628883680167\\
0.654256309882851	1.20628883680167\\
0.656204905224199	1.20628883680167\\
0.658162773610359	1.20628883680167\\
0.660129811101145	1.20628883680167\\
0.662105918876336	1.20628883680167\\
0.664091003028341	1.20628883680167\\
0.666084974363348	1.20628883680167\\
0.668087748210641	1.20628883680167\\
0.670099244239762	1.20628883680167\\
0.672119386285165	1.20628883680167\\
0.674148102178081	1.20628883680167\\
0.676185323585277	1.20628883680167\\
0.67823098585445	1.20628883680167\\
0.680285027865961	1.20628883680167\\
0.682347391890663	1.20628883680167\\
0.68441802345357	1.20628883680167\\
0.686496871203122	1.20628883680167\\
0.68858388678583	1.20628883680167\\
0.690679024726057	1.20628883680167\\
0.692782242310756	1.20628883680167\\
0.694893499478927	1.20628883680167\\
0.697012758715632	1.20628883680167\\
0.699139984950354	1.20628883680167\\
0.701275145459544	1.20628883680167\\
0.703418209773162	1.20628883680167\\
0.705569149585074	1.20628883680167\\
0.707727938667124	1.20628883680167\\
0.709894552786738	1.20628883680167\\
0.712068969627924	1.20628883680167\\
0.714251168715516	1.20628883680167\\
0.716441131342535	1.20628883680167\\
0.718638840500539	1.20628883680167\\
0.720844280812841	1.20628883680167\\
0.723057438470467	1.20628883680167\\
0.725278301170764	1.20628883680167\\
0.727506858058516	1.20628883680167\\
0.729743099669502	1.20628883680167\\
0.731987017876376	1.20628883680167\\
0.734238605836763	1.20628883680167\\
0.736497857943499	1.20628883680167\\
0.738764769776932	1.20628883680167\\
0.741039338059179	1.20628883680167\\
0.743321560610265	1.20628883680167\\
0.745611436306073	1.20628883680167\\
0.747908965038042	1.20628883680167\\
0.750214147674501	1.20628883680167\\
0.752526986023622	1.20628883680167\\
0.754847482797888	1.20628883680167\\
0.757175641580038	1.20628883680167\\
0.759511466790403	1.20628883680167\\
0.761854963655612	1.20628883680167\\
0.764206138178571	1.20628883680167\\
0.766564997109697	1.20628883680167\\
0.768931547919335	1.20628883680167\\
0.771305798771313	1.20628883680167\\
0.773687758497606	1.20628883680167\\
0.776077436574027	1.20628883680167\\
0.778474843096941	1.20628883680167\\
0.78087998876094	1.20628883680167\\
0.783292884837438	1.20628883680167\\
0.785713543154167	1.20628883680167\\
0.788141976075502	1.20628883680167\\
0.79057819648362	1.20628883680167\\
0.79302221776045	1.20628883680167\\
0.795474053770338	1.20628883680167\\
0.797933718843472	1.20628883680167\\
0.800401227759975	1.20628883680167\\
0.802876595734664	1.20628883680167\\
0.805359838402448	1.20628883680167\\
0.807850971804331	1.20628883680167\\
0.810350012373998	1.20628883680167\\
0.812856976924974	1.20628883680167\\
0.815371882638295	1.20628883680167\\
0.817894747050724	1.20628883680167\\
0.820425588043436	1.20628883680167\\
0.822964423831189	1.20628883680167\\
0.825511272951954	1.20628883680167\\
0.828066154256966	1.20628883680167\\
0.830629086901207	1.20628883680167\\
0.833200090334283	1.20628883680167\\
0.835779184291689	1.20628883680167\\
0.838366388786439	1.20628883680167\\
0.840961724101045	1.20628883680167\\
0.843565210779852	1.20628883680167\\
0.846176869621685	1.20628883680167\\
0.84879672167281	1.20628883680167\\
0.851424788220186	1.20628883680167\\
0.854061090785028	1.20628883680167\\
0.856705651116625	1.20628883680167\\
0.859358491186424	1.20628883680167\\
0.86201963318237	1.20628883680167\\
0.864689099503496	1.20628883680167\\
0.86736691275473	1.20628883680167\\
0.870053095741943	1.20628883680167\\
0.8727476714672	1.20628883680167\\
0.875450663124215	1.20628883680167\\
0.878162094094015	1.20628883680167\\
0.88088198794078	1.20628883680167\\
0.883610368407874	1.20628883680167\\
0.886347259414042	1.20628883680167\\
0.889092685049778	1.20628883680167\\
0.891846669573856	1.20628883680167\\
0.894609237410008	1.20628883680167\\
0.897380413143755	1.20628883680167\\
0.900160221519376	1.20628883680167\\
0.902948687437008	1.20628883680167\\
0.90574583594989	1.20628883680167\\
0.908551692261716	1.20628883680167\\
0.911366281724117	1.20628883680167\\
0.914189629834256	1.20628883680167\\
0.917021762232529	1.20628883680167\\
0.919862704700374	1.20628883680167\\
0.922712483158192	1.20628883680167\\
0.925571123663338	1.20628883680167\\
0.928438652408236	1.20628883680167\\
0.931315095718565	1.20628883680167\\
0.934200480051534	1.20628883680167\\
0.937094831994244	1.20628883680167\\
0.939998178262122	1.20628883680167\\
0.942910545697437	1.20628883680167\\
0.945831961267885	1.20628883680167\\
0.948762452065241	1.20628883680167\\
0.951702045304095	1.20628883680167\\
0.954650768320624	1.20628883680167\\
0.957608648571443	1.20628883680167\\
0.960575713632524	1.20628883680167\\
0.963551991198146	1.20628883680167\\
0.966537509079922	1.20628883680167\\
0.96953229520587	1.20628883680167\\
0.97253637761953	1.20628883680167\\
0.975549784479136	1.20628883680167\\
0.978572544056835	1.20628883680167\\
0.981604684737935	1.20628883680167\\
0.984646235020225	1.20628883680167\\
0.987697223513304	1.20628883680167\\
0.990757678937969	1.20628883680167\\
0.993827630125631	1.20628883680167\\
0.99690710601778	1.20628883680167\\
0.999996135665469	1.20628883680167\\
1.00309474822884	1.20628883680167\\
1.00620297297667	1.20628883680167\\
1.00932083928598	1.20628883680167\\
1.01244837664163	1.20628883680167\\
1.01558561463598	1.20628883680167\\
1.01873258296856	1.20628883680167\\
1.02188931144573	1.20628883680167\\
1.02505582998047	1.20628883680167\\
1.02823216859208	1.20628883680167\\
1.03141835740596	1.20628883680167\\
1.03461442665341	1.20628883680167\\
1.03782040667143	1.20628883680167\\
1.04103632790256	1.20628883680167\\
1.04426222089476	1.20628883680167\\
1.04749811630122	1.20628883680167\\
1.05074404488034	1.20628883680167\\
1.05400003749556	1.20628883680167\\
1.05726612511531	1.20628883680167\\
1.06054233881297	1.20628883680167\\
1.06382870976682	1.20628883680167\\
1.06712526925998	1.20628883680167\\
1.07043204868045	1.20628883680167\\
1.07374907952108	1.20628883680167\\
1.07707639337957	1.20628883680167\\
1.08041402195853	1.20628883680167\\
1.0837619970655	1.20628883680167\\
1.08712035061299	1.20628883680167\\
1.09048911461858	1.20628883680167\\
1.09386832120495	1.20628883680167\\
1.09725800259998	1.20628883680167\\
1.10065819113687	1.20628883680167\\
1.10406891925419	1.20628883680167\\
1.10749021949605	1.20628883680167\\
1.11092212451216	1.20628883680167\\
1.11436466705804	1.20628883680167\\
1.11781787999509	1.20628883680167\\
1.12128179629077	1.20628883680167\\
1.12475644901875	1.20628883680167\\
1.12824187135907	1.20628883680167\\
1.1317380965983	1.20628883680167\\
1.13524515812977	1.20628883680167\\
1.13876308945366	1.20628883680167\\
1.1422919241773	1.20628883680167\\
1.14583169601527	1.20628883680167\\
1.14938243878967	1.20628883680167\\
1.1529441864303	1.20628883680167\\
1.15651697297487	1.20628883680167\\
1.16010083256925	1.20628883680167\\
1.16369579946765	1.20628883680167\\
1.16730190803291	1.20628883680167\\
1.17091919273669	1.20628883680167\\
1.17454768815971	1.20628883680167\\
1.17818742899203	1.20628883680167\\
1.18183845003327	1.20628883680167\\
1.18550117335891	1.20657390804704\\
1.18919831746442	1.20862149155004\\
1.19294361789248	1.21067863990805\\
1.19673784350831	1.21277663010416\\
1.20058192173229	1.2148891316354\\
1.20447660796051	1.21702604132481\\
1.20842277494345	1.21916701282142\\
1.21242133214159	1.22136128470446\\
1.21647310461004	1.22354873957644\\
1.22057910262258	1.2257878845114\\
1.22474016109309	1.22806802777191\\
1.22895724682995	1.23030293738023\\
1.23323134373568	1.23262967003041\\
1.2375634893242	1.23495634020858\\
1.24195468913565	1.23737938924671\\
1.2464059871445	1.23973111090301\\
1.25091839168925	1.24213898059408\\
1.25549304548713	1.24461002320597\\
1.26013103858311	1.24707701803064\\
1.26483353366416	1.24958864143179\\
1.26960169092791	1.25216561814062\\
1.27443668835072	1.25470226289156\\
1.27933981728674	1.25735876458703\\
1.28431228090884	1.25995811083179\\
1.2893553300468	1.26262047760049\\
1.29447029020785	1.26530377743048\\
1.29965848803691	1.26808179978607\\
1.30492134319279	1.27082711747394\\
1.31026022757762	1.27365068389515\\
1.31567655301684	1.27652505972774\\
1.32117183529656	1.2793880043499\\
1.32674754427939	1.28227607552408\\
1.33240531853715	1.28519650212909\\
1.33814663016903	1.28818258146944\\
1.34397317990546	1.29116320496006\\
1.34988663953176	1.29425195953754\\
1.35588867079328	1.29732683433417\\
1.36198104690604	1.30054820285271\\
1.36816552091295	1.30371012325191\\
1.37444404055189	1.3068435054167\\
1.38081837301844	1.31010636723262\\
1.38729050194481	1.31340895506271\\
1.3938624410463	1.31679558141145\\
1.40053626241345	1.32017919175124\\
1.40731401707944	1.32363015899609\\
1.41419786391115	1.32708199179235\\
};
%node [pos=0.9, below right] {$(\mathrm{T}y_{vex},s_{vex})$};
\end{axis}
\end{tikzpicture}%

==> plot_solution1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.50]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
ymin=-2,
ymax=2,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\Large $\text{t = t}_\text{+}\text{ = 0.15}$}
]
\addplot [color=mycolor1, forget plot, thick]
  table[row sep=crcr]{%
0	0.882132015183305\\
0.0101010101010101	0.880244994308845\\
0.0202020202020202	0.876476826337094\\
0.0303030303030303	0.870839237194056\\
0.0404040404040404	0.863349761781741\\
0.0505050505050505	0.854031679428158\\
0.0606060606060606	0.84291392821027\\
0.0707070707070707	0.830030998481953\\
0.0808080808080808	0.815422806019499\\
0.0909090909090909	0.799134545276168\\
0.101010101010101	0.781216523314291\\
0.111111111111111	0.761723975058173\\
0.121212121212121	0.740716860583301\\
0.131313131313131	0.718259645226794\\
0.141414141414141	0.694421063370369\\
0.151515151515152	0.669273866810097\\
0.161616161616162	0.642894558686663\\
0.171717171717172	0.615363114005384\\
0.181818181818182	0.586762687826848\\
0.191919191919192	0.557179312256287\\
0.202020202020202	0.526701583402701\\
0.212121212121212	0.495420339517026\\
0.222222222222222	0.463428331552159\\
0.232323232323232	0.430819887416314\\
0.242424242424242	0.397690571214853\\
0.252525252525253	0.3641368387943\\
0.262626262626263	0.330255690915697\\
0.272727272727273	0.296144325392665\\
0.282828282828283	0.261899789532524\\
0.292929292929293	0.227618634216572\\
0.303030303030303	0.193396570948101\\
0.313131313131313	0.159328133184056\\
0.323232323232323	0.125506343248335\\
0.333333333333333	0.0920223861018151\\
0.343434343434343	0.0589652912162314\\
0.353535353535354	0.0264216237662179\\
0.363636363636364	-0.00552481368376153\\
0.373737373737374	-0.0367932678630365\\
0.383838383838384	-0.0673063087609667\\
0.393939393939394	-0.0969900898387175\\
0.404040404040404	-0.125774593504409\\
0.414141414141414	-0.153593860928221\\
0.424242424242424	-0.180386205336385\\
0.434343434343434	-0.206094407988679\\
0.444444444444444	-0.230665896112851\\
0.454545454545455	-0.254052902140987\\
0.464646464646465	-0.276212603667019\\
0.474747474747475	-0.297107243620921\\
0.484848484848485	-0.316704230233539\\
0.494949494949495	-0.334976216445905\\
0.505050505050505	-0.351901158498247\\
0.515151515151515	-0.367462353516131\\
0.525252525252525	-0.381648455994188\\
0.535353535353535	-0.394453473161131\\
0.545454545454545	-0.405876739293147\\
0.555555555555556	-0.415922869125703\\
0.565656565656566	-0.424601690596206\\
0.575757575757576	-0.431928157231357\\
0.585858585858586	-0.437922240573145\\
0.595959595959596	-0.442608803115956\\
0.606060606060606	-0.44601745230386\\
0.616161616161616	-0.448182376211536\\
0.626262626262626	-0.449142161604183\\
0.636363636363636	-0.448939595140848\\
0.646464646464646	-0.447621448551626\\
0.656565656565657	-0.445238248681905\\
0.666666666666667	-0.441844033355966\\
0.676767676767677	-0.43749609406756\\
0.686868686868687	-0.43225470655643\\
0.696969696969697	-0.426182850376814\\
0.707070707070707	-0.419345918606654\\
0.717171717171717	-0.411811418884353\\
0.727272727272727	-0.403648666993297\\
0.737373737373737	-0.394928474242896\\
0.747474747474747	-0.385722829918458\\
0.757575757575758	-0.376104580090705\\
0.767676767676768	-0.366147104089125\\
0.777777777777778	-0.355923989951538\\
0.787878787878788	-0.345508710165208\\
0.797979797979798	-0.334974299012629\\
0.808080808080808	-0.324393032827585\\
0.818181818181818	-0.313836114454487\\
0.828282828282828	-0.303373363186173\\
0.838383838383838	-0.293072911432527\\
0.848484848484849	-0.28300090934444\\
0.858585858585859	-0.273221238584978\\
0.868686868686869	-0.263795236402203\\
0.878787878787879	-0.254781431116102\\
0.888888888888889	-0.246235290085693\\
0.898989898989899	-0.238208981171738\\
0.909090909090909	-0.230751148655829\\
0.919191919191919	-0.223906704518162\\
0.929292929292929	-0.217716635914242\\
0.939393939393939	-0.212217829625417\\
0.94949494949495	-0.207442914189638\\
0.95959595959596	-0.203420120347643\\
0.96969696969697	-0.200173160365944\\
0.97979797979798	-0.197721126722025\\
0.98989898989899	-0.196078410559214\\
1	-0.195254640239191\\
};
\addplot [color=mycolor2, forget plot, thick]
  table[row sep=crcr]{%
0	0.882132015183305\\
0.0101010101010101	0.880244994308845\\
0.0202020202020202	0.876476826337094\\
0.0303030303030303	0.870839237194056\\
0.0404040404040404	0.863349761781741\\
0.0505050505050505	0.854031679428158\\
0.0606060606060606	0.84291392821027\\
0.0707070707070707	0.830030998481953\\
0.0808080808080808	0.815422806019499\\
0.0909090909090909	0.799134545276168\\
0.101010101010101	0.781216523314291\\
0.111111111111111	0.761723975058173\\
0.121212121212121	0.740716860583301\\
0.131313131313131	0.718259645226794\\
0.141414141414141	0.694421063370369\\
0.151515151515152	0.669273866810097\\
0.161616161616162	0.642894558686663\\
0.171717171717172	0.615363114005384\\
0.181818181818182	0.586762687826848\\
0.191919191919192	0.557179312256287\\
0.202020202020202	0.526701583402701\\
0.212121212121212	0.495420339517026\\
0.222222222222222	0.463428331552159\\
0.232323232323232	0.430819887416314\\
0.242424242424242	0.397690571214853\\
0.252525252525253	0.3641368387943\\
0.262626262626263	0.330255690915697\\
0.272727272727273	0.296144325392665\\
0.282828282828283	0.261899789532524\\
0.292929292929293	0.227618634216572\\
0.303030303030303	0.193396570948101\\
0.313131313131313	0.159328133184056\\
0.323232323232323	0.125506343248335\\
0.333333333333333	0.0920223861018151\\
0.343434343434343	0.0589652912162314\\
0.353535353535354	0.0264216237662179\\
0.363636363636364	-0.00552481368376153\\
0.373737373737374	-0.0367932678630365\\
0.383838383838384	-0.0673063087609667\\
0.393939393939394	-0.0969900898387175\\
0.404040404040404	-0.125774593504409\\
0.414141414141414	-0.153593860928221\\
0.424242424242424	-0.180386205336385\\
0.434343434343434	-0.206094407988679\\
0.444444444444444	-0.230665896112851\\
0.454545454545455	-0.254052902140987\\
0.464646464646465	-0.276212603667019\\
0.474747474747475	-0.297107243620921\\
0.484848484848485	-0.316704230233539\\
0.494949494949495	-0.334976216445905\\
0.505050505050505	-0.351901158498247\\
0.515151515151515	-0.367462353516131\\
0.525252525252525	-0.381648455994188\\
0.535353535353535	-0.394453473161131\\
0.545454545454545	-0.405876739293147\\
0.555555555555556	-0.415922869125703\\
0.565656565656566	-0.424601690596206\\
0.575757575757576	-0.431928157231357\\
0.585858585858586	-0.437922240573145\\
0.595959595959596	-0.442608803115956\\
0.606060606060606	-0.44601745230386\\
0.616161616161616	-0.448182376211536\\
0.626262626262626	-0.449142161604183\\
0.636363636363636	-0.448939595140848\\
0.646464646464646	-0.447621448551626\\
0.656565656565657	-0.445238248681905\\
0.666666666666667	-0.441844033355966\\
0.676767676767677	-0.43749609406756\\
0.686868686868687	-0.43225470655643\\
0.696969696969697	-0.426182850376814\\
0.707070707070707	-0.419345918606654\\
0.717171717171717	-0.411811418884353\\
0.727272727272727	-0.403648666993297\\
0.737373737373737	-0.394928474242896\\
0.747474747474747	-0.385722829918458\\
0.757575757575758	-0.376104580090705\\
0.767676767676768	-0.366147104089125\\
0.777777777777778	-0.355923989951538\\
0.787878787878788	-0.345508710165208\\
0.797979797979798	-0.334974299012629\\
0.808080808080808	-0.324393032827585\\
0.818181818181818	-0.313836114454487\\
0.828282828282828	-0.303373363186173\\
0.838383838383838	-0.293072911432527\\
0.848484848484849	-0.28300090934444\\
0.858585858585859	-0.273221238584978\\
0.868686868686869	-0.263795236402203\\
0.878787878787879	-0.254781431116102\\
0.888888888888889	-0.246235290085693\\
0.898989898989899	-0.238208981171738\\
0.909090909090909	-0.230751148655829\\
0.919191919191919	-0.223906704518162\\
0.929292929292929	-0.217716635914242\\
0.939393939393939	-0.212217829625417\\
0.94949494949495	-0.207442914189638\\
0.95959595959596	-0.203420120347643\\
0.96969696969697	-0.200173160365944\\
0.97979797979798	-0.197721126722025\\
0.98989898989899	-0.196078410559214\\
1	-0.195254640239191\\
};
\end{axis}
\end{tikzpicture}%

==> plot_solution2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.50]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
ymin=-2,
ymax=2,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\Large t = 0.60}
]
\addplot [color=mycolor1, forget plot, thick]
  table[row sep=crcr]{%
0	0.713178501898282\\
0.0101010101010101	0.712175122330279\\
0.0202020202020202	0.710170535629272\\
0.0303030303030303	0.707169079855643\\
0.0404040404040404	0.703177245101055\\
0.0505050505050505	0.698203653160051\\
0.0606060606060606	0.692259030542341\\
0.0707070707070707	0.685356174925352\\
0.0808080808080808	0.677509915170769\\
0.0909090909090909	0.668737065052474\\
0.101010101010101	0.659056370866408\\
0.111111111111111	0.648488453115332\\
0.121212121212121	0.637055742483176\\
0.131313131313131	0.624782410334519\\
0.141414141414141	0.61169429399472\\
0.151515151515152	0.59781881708518\\
0.161616161616162	0.583184905206129\\
0.171717171717172	0.567822897276092\\
0.181818181818182	0.551764452852791\\
0.191919191919192	0.535042455774532\\
0.202020202020202	0.517690914474148\\
0.212121212121212	0.499744859329232\\
0.222222222222222	0.481240237422601\\
0.232323232323232	0.462213805095762\\
0.242424242424242	0.442703018685438\\
0.252525252525253	0.422745923839061\\
0.262626262626263	0.402381043809382\\
0.272727272727273	0.38164726713112\\
0.282828282828283	0.360583735083742\\
0.292929292929293	0.339229729344123\\
0.303030303030303	0.317624560230871\\
0.313131313131313	0.295807455938681\\
0.323232323232323	0.273817453156071\\
0.333333333333333	0.251693289453318\\
0.343434343434343	0.229473297819487\\
0.353535353535354	0.207195303717945\\
0.363636363636364	0.184896525018939\\
0.373737373737374	0.162613475155605\\
0.383838383838384	0.140381869836196\\
0.393939393939394	0.118236537630582\\
0.404040404040404	0.0962113347330015\\
0.414141414141414	0.0743390641859435\\
0.424242424242424	0.0526513998317997\\
0.434343434343434	0.0311788152396984\\
0.444444444444444	0.00995051783479892\\
0.454545454545455	-0.0110056115636766\\
0.464646464646465	-0.0316630736111436\\
0.474747474747475	-0.0519967995509872\\
0.484848484848485	-0.0719831944334379\\
0.494949494949495	-0.0916001743244102\\
0.505050505050505	-0.110827197412635\\
0.515151515151515	-0.129645288947631\\
0.525252525252525	-0.148037059965492\\
0.535353535353535	-0.165986719784012\\
0.545454545454545	-0.183480082273226\\
0.555555555555556	-0.200504565931937\\
0.565656565656566	-0.217049187825096\\
0.575757575757576	-0.233104551460959\\
0.585858585858586	-0.248662828710587\\
0.595959595959596	-0.263717735895503\\
0.606060606060606	-0.278264504191949\\
0.616161616161616	-0.292299844522234\\
0.626262626262626	-0.30582190712495\\
0.636363636363636	-0.318830236016317\\
0.646464646464646	-0.331325718574541\\
0.656565656565657	-0.343310530497655\\
0.666666666666667	-0.354788076402962\\
0.676767676767677	-0.36576292635263\\
0.686868686868687	-0.376240748605339\\
0.696969696969697	-0.386228238907948\\
0.707070707070707	-0.395733046653922\\
0.717171717171717	-0.40476369824675\\
0.727272727272727	-0.413329518016639\\
0.737373737373737	-0.421440547047411\\
0.747474747474747	-0.429107460277778\\
0.757575757575758	-0.436341482246829\\
0.767676767676768	-0.443154301857841\\
0.777777777777778	-0.449557986537191\\
0.787878787878788	-0.455564896166333\\
0.797979797979798	-0.461187597164459\\
0.808080808080808	-0.466438777097565\\
0.818181818181818	-0.471331160186245\\
0.828282828282828	-0.475877424079645\\
0.838383838383838	-0.480090118256597\\
0.848484848484849	-0.483981584407127\\
0.858585858585859	-0.48756387913824\\
0.868686868686869	-0.490848699337259\\
0.878787878787879	-0.493847310513951\\
0.888888888888889	-0.496570478429415\\
0.898989898989899	-0.499028404305165\\
0.909090909090909	-0.501230663890099\\
0.919191919191919	-0.503186150646254\\
0.929292929292929	-0.504903023296323\\
0.939393939393939	-0.506388657957076\\
0.94949494949495	-0.507649605063049\\
0.95959595959596	-0.50869155126429\\
0.96969696969697	-0.509519286460627\\
0.97979797979798	-0.510136676112935\\
0.98989898989899	-0.510546638949352\\
1	-0.510751130161379\\
};
\addplot [color=mycolor2, forget plot, thick]
  table[row sep=crcr]{%
0	0.731021330205663\\
0.0101010101010101	0.729992847344008\\
0.0202020202020202	0.727938108407288\\
0.0303030303030303	0.724861559988691\\
0.0404040404040404	0.720769854553806\\
0.0505050505050505	0.715671829603622\\
0.0606060606060606	0.709578480011616\\
0.0707070707070707	0.702502923636994\\
0.0808080808080808	0.694460360340895\\
0.0909090909090909	0.685468024556655\\
0.101010101010101	0.675545131588939\\
0.111111111111111	0.664712817839529\\
0.121212121212121	0.652994075179831\\
0.131313131313131	0.640413679711535\\
0.141414141414141	0.626998115177355\\
0.151515151515152	0.612775491303176\\
0.161616161616162	0.597775457371331\\
0.171717171717172	0.582029111341895\\
0.181818181818182	0.565568904854867\\
0.191919191919192	0.54842854446079\\
0.202020202020202	0.530642889440675\\
0.212121212121212	0.512247846588063\\
0.222222222222222	0.49328026233653\\
0.232323232323232	0.473777812624974\\
0.242424242424242	0.453778890900511\\
0.252525252525253	0.433322494664776\\
0.262626262626263	0.412448110973809\\
0.272727272727273	0.391195601304508\\
0.282828282828283	0.369605086201881\\
0.292929292929293	0.347716830120907\\
0.303030303030303	0.325571126874876\\
0.313131313131313	0.303208186098533\\
0.323232323232323	0.280668021129199\\
0.333333333333333	0.257990338702393\\
0.343434343434343	0.23521443085031\\
0.353535353535354	0.212379069381792\\
0.363636363636364	0.189522403311348\\
0.373737373737374	0.166681859592243\\
0.383838383838384	0.143894047494789\\
0.393939393939394	0.12119466695583\\
0.404040404040404	0.0986184212089615\\
0.414141414141414	0.0761989339875016\\
0.424242424242424	0.0539686715735044\\
0.434343434343434	0.0319588699464354\\
0.444444444444444	0.0101994672644622\\
0.454545454545455	-0.0112809581101946\\
0.464646464646465	-0.0324552438527086\\
0.474747474747475	-0.0532976940177331\\
0.484848484848485	-0.0737841233395589\\
0.494949494949495	-0.0938918953718708\\
0.505050505050505	-0.113599954373141\\
0.515151515151515	-0.132888850868519\\
0.525252525252525	-0.151740760844112\\
0.535353535353535	-0.170139498554724\\
0.545454545454545	-0.188070522951277\\
0.555555555555556	-0.205520937759253\\
0.565656565656566	-0.222479485264393\\
0.575757575757576	-0.238936533886559\\
0.585858585858586	-0.254884059646883\\
0.595959595959596	-0.27031562165716\\
0.606060606060606	-0.285226331783667\\
0.616161616161616	-0.299612818660128\\
0.626262626262626	-0.313473186246434\\
0.636363636363636	-0.326806967150666\\
0.646464646464646	-0.339615070952115\\
0.656565656565657	-0.351899727782039\\
0.666666666666667	-0.36366442743698\\
0.676767676767677	-0.374913854316308\\
0.686868686868687	-0.385653818491401\\
0.696969696969697	-0.395891183228273\\
0.707070707070707	-0.405633789298586\\
0.717171717171717	-0.41489037642571\\
0.727272727272727	-0.423670502222854\\
0.737373737373737	-0.431984458989119\\
0.747474747474747	-0.439843188736743\\
0.757575757575758	-0.447258196828654\\
0.767676767676768	-0.454241464609774\\
0.777777777777778	-0.460805361418294\\
0.787878787878788	-0.466962556364345\\
0.797979797979798	-0.472725930263108\\
0.808080808080808	-0.478108488107506\\
0.818181818181818	-0.483123272462114\\
0.828282828282828	-0.487783278154901\\
0.838383838383838	-0.492101368636861\\
0.848484848484849	-0.496090194371565\\
0.858585858585859	-0.499762113607152\\
0.868686868686869	-0.503129115872338\\
0.878787878787879	-0.506202748525762\\
0.888888888888889	-0.508994046674314\\
0.898989898989899	-0.511513466761228\\
0.909090909090909	-0.513770824108585\\
0.919191919191919	-0.515775234681645\\
0.929292929292929	-0.517535061324073\\
0.939393939393939	-0.519057864693794\\
0.94949494949495	-0.520350359108969\\
0.95959595959596	-0.521418373492474\\
0.96969696969697	-0.5222668175814\\
0.97979797979798	-0.522899653545586\\
0.98989898989899	-0.523319873136074\\
1	-0.523529480460795\\
};
\end{axis}
\end{tikzpicture}%

==> plot_solution3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.50]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
ymin=-2,
ymax=2,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\Large$\text{t = t}_\text{0}\text{ = 1.34}$}
]
\addplot [color=mycolor1, forget plot, thick]
  table[row sep=crcr]{%
0	0.618858474410166\\
0.0101010101010101	0.618214898698561\\
0.0202020202020202	0.616928511999963\\
0.0303030303030303	0.61500084249746\\
0.0404040404040404	0.612434179303607\\
0.0505050505050505	0.609231568675091\\
0.0606060606060606	0.605396808980792\\
0.0707070707070707	0.600934444436234\\
0.0808080808080808	0.595849757620524\\
0.0909090909090909	0.590148760795004\\
0.101010101010101	0.583838186045872\\
0.111111111111111	0.576925474275974\\
0.121212121212121	0.569418763073879\\
0.131313131313131	0.561326873491076\\
0.141414141414141	0.552659295760855\\
0.151515151515152	0.543426173994956\\
0.161616161616162	0.533638289896531\\
0.171717171717172	0.523307045530255\\
0.181818181818182	0.512444445192602\\
0.191919191919192	0.501063076427312\\
0.202020202020202	0.48917609023296\\
0.212121212121212	0.476797180511242\\
0.222222222222222	0.463940562806153\\
0.232323232323232	0.450620952385603\\
0.242424242424242	0.43685354171825\\
0.252525252525253	0.422653977399337\\
0.262626262626263	0.408038336580215\\
0.272727272727273	0.39302310295688\\
0.282828282828283	0.377625142373373\\
0.292929292929293	0.361861678096208\\
0.303030303030303	0.345750265816101\\
0.313131313131313	0.329308768433277\\
0.323232323232323	0.312555330682337\\
0.333333333333333	0.29550835365234\\
0.343434343434343	0.278186469257098\\
0.353535353535354	0.260608514709989\\
0.363636363636364	0.242793507056635\\
0.373737373737374	0.224760617817729\\
0.383838383838384	0.206529147793028\\
0.393939393939394	0.188118502076166\\
0.404040404040404	0.169548165328353\\
0.414141414141414	0.15083767735739\\
0.424242424242424	0.132006609046579\\
0.434343434343434	0.113074538676178\\
0.444444444444444	0.0940610286779955\\
0.454545454545455	0.074985602861553\\
0.464646464646465	0.0558677241479736\\
0.474747474747475	0.0367267728454072\\
0.484848484848485	0.0175820254973642\\
0.494949494949495	-0.00154736566717423\\
0.505050505050505	-0.0206423926555648\\
0.515151515151515	-0.0396842109815404\\
0.525252525252525	-0.0586541582624434\\
0.535353535353535	-0.0775337721252989\\
0.545454545454545	-0.0963048074060774\\
0.555555555555556	-0.114949252629201\\
0.565656565656566	-0.133449345757051\\
0.575757575757576	-0.151787589201936\\
0.585858585858586	-0.169946764095629\\
0.595959595959596	-0.18790994381423\\
0.606060606060606	-0.205660506758698\\
0.616161616161616	-0.223182148393913\\
0.626262626262626	-0.240458892551627\\
0.636363636363636	-0.257475102005032\\
0.646464646464646	-0.274215488325007\\
0.656565656565657	-0.290665121030316\\
0.666666666666667	-0.306809436046162\\
0.676767676767677	-0.32263424348753\\
0.686868686868687	-0.338125734785615\\
0.696969696969697	-0.353270489177483\\
0.707070707070707	-0.368055479580689\\
0.717171717171717	-0.382468077876175\\
0.727272727272727	-0.3964960596241\\
0.737373737373737	-0.410127608238532\\
0.747474747474747	-0.423351318648013\\
0.757575757575758	-0.436156200469962\\
0.767676767676768	-0.448531680727675\\
0.777777777777778	-0.460467606139321\\
0.787878787878788	-0.471954245008829\\
0.797979797979798	-0.482982288748867\\
0.808080808080808	-0.49354285306632\\
0.818181818181818	-0.503627478840654\\
0.828282828282828	-0.513228132725454\\
0.838383838383838	-0.522337207503101\\
0.848484848484849	-0.530947522222132\\
0.858585858585859	-0.539052322146232\\
0.868686868686869	-0.546645278543076\\
0.878787878787879	-0.55372048834038\\
0.888888888888889	-0.56027247367549\\
0.898989898989899	-0.566296181363742\\
0.909090909090909	-0.571786982309531\\
0.919191919191919	-0.576740670882691\\
0.929292929292929	-0.581153464281285\\
0.939393939393939	-0.585022001900331\\
0.94949494949495	-0.5883433447243\\
0.95959595959596	-0.591114974759499\\
0.96969696969697	-0.593334794520552\\
0.97979797979798	-0.595001126583347\\
0.98989898989899	-0.596112713214805\\
1	-0.596668716087848\\
};
\addplot [color=mycolor2, forget plot, thick]
  table[row sep=crcr]{%
0	0.749522682931197\\
0.0101010101010101	0.748743224276306\\
0.0202020202020202	0.747185233153151\\
0.0303030303030303	0.744850560401521\\
0.0404040404040404	0.74174197845139\\
0.0505050505050505	0.737863176738354\\
0.0606060606060606	0.733218755609262\\
0.0707070707070707	0.72781421873378\\
0.0808080808080808	0.721655964041367\\
0.0909090909090909	0.714751273206975\\
0.101010101010101	0.707108299712404\\
0.111111111111111	0.698736055513854\\
0.121212121212121	0.689644396349703\\
0.131313131313131	0.679844005725876\\
0.141414141414141	0.669346377619447\\
0.151515151515152	0.658163797944178\\
0.161616161616162	0.646309324824676\\
0.171717171717172	0.63379676772863\\
0.181818181818182	0.620640665509222\\
0.191919191919192	0.606856263412248\\
0.202020202020202	0.592459489104764\\
0.212121212121212	0.577466927784136\\
0.222222222222222	0.561895796428257\\
0.232323232323232	0.54576391724938\\
0.242424242424242	0.529089690415458\\
0.252525252525253	0.511892066104166\\
0.262626262626263	0.49419051595581\\
0.272727272727273	0.476005003992145\\
0.282828282828283	0.457355957068746\\
0.292929292929293	0.438264234928926\\
0.303030303030303	0.418751099927414\\
0.313131313131313	0.398838186491872\\
0.323232323232323	0.378547470390145\\
0.333333333333333	0.357901237870557\\
0.343434343434343	0.336922054741942\\
0.353535353535354	0.31563273545913\\
0.363636363636364	0.294056312278518\\
0.373737373737374	0.272216004547049\\
0.383838383838384	0.250135188186382\\
0.393939393939394	0.227837365432399\\
0.404040404040404	0.205346134888254\\
0.414141414141414	0.182685161947205\\
0.424242424242424	0.15987814963921\\
0.434343434343434	0.13694880995296\\
0.444444444444444	0.113920835682495\\
0.454545454545455	0.0908178728449548\\
0.464646464646465	0.0676634937132602\\
0.474747474747475	0.0444811705046646\\
0.484848484848485	0.0212942497631794\\
0.494949494949495	-0.00187407252916792\\
0.505050505050505	-0.0250007750803819\\
0.515151515151515	-0.0480630346271652\\
0.525252525252525	-0.0710382484587237\\
0.535353535353535	-0.0939040561034835\\
0.545454545454545	-0.116638360159762\\
0.555555555555556	-0.139219346254713\\
0.565656565656566	-0.161625502119153\\
0.575757575757576	-0.183835635769105\\
0.585858585858586	-0.205828892788184\\
0.595959595959596	-0.227584772708053\\
0.606060606060606	-0.249083144487412\\
0.616161616161616	-0.270304261092952\\
0.626262626262626	-0.291228773188787\\
0.636363636363636	-0.311837741943706\\
0.646464646464646	-0.332112650968441\\
0.656565656565657	-0.352035417397819\\
0.666666666666667	-0.371588402135237\\
0.676767676767677	-0.390754419279347\\
0.686868686868687	-0.409516744755157\\
0.696969696969697	-0.427859124173885\\
0.707070707070707	-0.445765779947945\\
0.717171717171717	-0.463221417689252\\
0.727272727272727	-0.480211231920746\\
0.737373737373737	-0.496720911132514\\
0.747474747474747	-0.512736642215241\\
0.757575757575758	-0.528245114304844\\
0.767676767676768	-0.543233522073136\\
0.777777777777778	-0.557689568500116\\
0.787878787878788	-0.571601467164089\\
0.797979797979798	-0.584957944086207\\
0.808080808080808	-0.597748239166239\\
0.818181818181818	-0.6099621072464\\
0.828282828282828	-0.621589818839891\\
0.838383838383838	-0.632622160560461\\
0.848484848484849	-0.643050435288768\\
0.858585858585859	-0.652866462110605\\
0.868686868686869	-0.662062576061159\\
0.878787878787879	-0.670631627708437\\
0.888888888888889	-0.678566982607759\\
0.898989898989899	-0.685862520657869\\
0.909090909090909	-0.692512635387656\\
0.919191919191919	-0.69851223320087\\
0.929292929292929	-0.70385673260437\\
0.939393939393939	-0.708542063443557\\
0.94949494949495	-0.712564666166625\\
0.95959595959596	-0.715921491137075\\
0.96969696969697	-0.718609998011792\\
0.97979797979798	-0.720628155199589\\
0.98989898989899	-0.721974439412818\\
1	-0.722647835322145\\
};
\end{axis}
\end{tikzpicture}%

==> plot_solution4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.50]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
ymin=-2,
ymax=2,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\Large t = 3.00}
]
\addplot [color=mycolor1, forget plot, thick]
  table[row sep=crcr]{%
0	0.474599586407972\\
0.0101010101010101	0.474131039845685\\
0.0202020202020202	0.473194409806976\\
0.0303030303030303	0.471790622003846\\
0.0404040404040404	0.469921063855461\\
0.0505050505050505	0.467587583110844\\
0.0606060606060606	0.464792486014633\\
0.0707070707070707	0.461538535017751\\
0.0808080808080808	0.457828946035309\\
0.0909090909090909	0.453667385254496\\
0.101010101010101	0.449057965495702\\
0.111111111111111	0.444005242130516\\
0.121212121212121	0.438514208560752\\
0.131313131313131	0.432590291263039\\
0.141414141414141	0.426239344403983\\
0.151515151515152	0.419467644031342\\
0.161616161616162	0.41228188184705\\
0.171717171717172	0.404689158568389\\
0.181818181818182	0.396696976883974\\
0.191919191919192	0.388313234011675\\
0.202020202020202	0.379546213865947\\
0.212121212121212	0.370404578842456\\
0.222222222222222	0.36089736122828\\
0.232323232323232	0.351033954246309\\
0.242424242424242	0.340824102742856\\
0.252525252525253	0.33027789352783\\
0.262626262626263	0.319405745377182\\
0.272727272727273	0.308218398707653\\
0.282828282828283	0.296726904934186\\
0.292929292929293	0.284942615520675\\
0.303030303030303	0.27287717073503\\
0.313131313131313	0.260542488119814\\
0.323232323232323	0.247950750690003\\
0.333333333333333	0.235114394869678\\
0.343434343434343	0.222046098179702\\
0.353535353535354	0.208758766688706\\
0.363636363636364	0.195265522239896\\
0.373737373737374	0.181579689466452\\
0.383838383838384	0.167714782608446\\
0.393939393939394	0.153684492144454\\
0.404040404040404	0.13950267125114\\
0.414141414141414	0.125183322104325\\
0.424242424242424	0.110740582035148\\
0.434343434343434	0.0961887095550958\\
0.444444444444444	0.0815420702637663\\
0.454545454545455	0.0668151226533761\\
0.464646464646465	0.0520224038240776\\
0.474747474747475	0.0371785151242539\\
0.484848484848485	0.0222981077300132\\
0.494949494949495	0.00739586817815519\\
0.505050505050505	-0.00751349613307825\\
0.515151515151515	-0.0224152714611414\\
0.525252525252525	-0.0372947522398717\\
0.535353535353535	-0.0521372555893973\\
0.545454545454545	-0.0669281358009549\\
0.555555555555556	-0.0816527987823457\\
0.565656565656566	-0.0962967164498041\\
0.575757575757576	-0.11084544105212\\
0.585858585858586	-0.125284619412929\\
0.595959595959596	-0.139600007077183\\
0.606060606060606	-0.153777482347903\\
0.616161616161616	-0.167803060199455\\
0.626262626262626	-0.181662906053702\\
0.636363636363636	-0.195343349405542\\
0.646464646464646	-0.208830897284483\\
0.656565656565657	-0.222112247539107\\
0.666666666666667	-0.235174301931414\\
0.676767676767677	-0.248004179028271\\
0.686868686868687	-0.260589226877375\\
0.696969696969697	-0.272917035455366\\
0.707070707070707	-0.284975448875952\\
0.717171717171717	-0.296752577346153\\
0.727272727272727	-0.308236808859034\\
0.737373737373737	-0.319416820611524\\
0.747474747474747	-0.330281590136248\\
0.757575757575758	-0.340820406136529\\
0.767676767676768	-0.351022879014058\\
0.777777777777778	-0.36087895107899\\
0.787878787878788	-0.37037890643258\\
0.797979797979798	-0.379513380512763\\
0.808080808080808	-0.388273369293432\\
0.818181818181818	-0.396650238128505\\
0.828282828282828	-0.404635730232215\\
0.838383838383838	-0.41222197478741\\
0.848484848484849	-0.419401494674033\\
0.858585858585859	-0.426167213810303\\
0.868686868686869	-0.432512464099492\\
0.878787878787879	-0.438430991975602\\
0.888888888888889	-0.443916964541609\\
0.898989898989899	-0.448964975294356\\
0.909090909090909	-0.453570049430558\\
0.919191919191919	-0.457727648728811\\
0.929292929292929	-0.461433676002888\\
0.939393939393939	-0.464684479122035\\
0.94949494949495	-0.467476854594377\\
0.95959595959596	-0.469808050709995\\
0.96969696969697	-0.471675770240641\\
0.97979797979798	-0.473078172693474\\
0.98989898989899	-0.474013876116674\\
1	-0.474481958455166\\
};
\addplot [color=mycolor2, forget plot, thick]
  table[row sep=crcr]{%
0	1.03785605891633\\
0.0101010101010101	1.03683143963203\\
0.0202020202020202	1.03478321374124\\
0.0303030303030303	1.03171340559426\\
0.0404040404040404	1.02762504920422\\
0.0505050505050505	1.02252218523526\\
0.0606060606060606	1.01640985699133\\
0.0707070707070707	1.00929410540989\\
0.0808080808080808	1.00118196306553\\
0.0909090909090909	0.992081447189391\\
0.101010101010101	0.982001551711687\\
0.111111111111111	0.970952238335172\\
0.121212121212121	0.958944426648642\\
0.131313131313131	0.945989983290434\\
0.141414141414141	0.93210171017285\\
0.151515151515152	0.917293331779384\\
0.161616161616162	0.901579481547565\\
0.171717171717172	0.884975687351124\\
0.181818181818182	0.867498356096141\\
0.191919191919192	0.849164757446665\\
0.202020202020202	0.829993006696204\\
0.212121212121212	0.810002046802328\\
0.222222222222222	0.789211629602457\\
0.232323232323232	0.767642296229721\\
0.242424242424242	0.745315356748602\\
0.252525252525253	0.722252869030787\\
0.262626262626263	0.69847761689248\\
0.272727272727273	0.674013087515106\\
0.282828282828283	0.648883448172059\\
0.292929292929293	0.623113522284846\\
0.303030303030303	0.596728764832618\\
0.313131313131313	0.569755237139723\\
0.323232323232323	0.542219581066524\\
0.333333333333333	0.51414899262931\\
0.343434343434343	0.485571195075672\\
0.353535353535354	0.456514411442267\\
0.363636363636364	0.427007336622362\\
0.373737373737374	0.397079108971053\\
0.383838383838384	0.366759281476468\\
0.393939393939394	0.336077792525712\\
0.404040404040404	0.305064936294649\\
0.414141414141414	0.273751332791031\\
0.424242424242424	0.242167897580738\\
0.434343434343434	0.210345811227259\\
0.444444444444444	0.17831648847475\\
0.454545454545455	0.146111547205273\\
0.464646464646465	0.113762777201004\\
0.474747474747475	0.0813021087423757\\
0.484848484848485	0.0487615810732676\\
0.494949494949495	0.0161733107644457\\
0.505050505050505	-0.0164305399934494\\
0.515151515151515	-0.0490177951360301\\
0.525252525252525	-0.0815562964790533\\
0.535353535353535	-0.114013935448736\\
0.545454545454545	-0.146358684757209\\
0.555555555555556	-0.178558629991886\\
0.565656565656566	-0.21058200108766\\
0.575757575757576	-0.242397203650939\\
0.585858585858586	-0.273972850104742\\
0.595959595959596	-0.305277790624243\\
0.606060606060606	-0.336281143832403\\
0.616161616161616	-0.36695232722556\\
0.626262626262626	-0.397261087299177\\
0.636363636363636	-0.427177529344204\\
0.646464646464646	-0.456672146884916\\
0.656565656565657	-0.485715850729407\\
0.666666666666667	-0.514279997604362\\
0.676767676767677	-0.542336418346117\\
0.686868686868687	-0.5698574456205\\
0.696969696969697	-0.596815941144408\\
0.707070707070707	-0.623185322382584\\
0.717171717171717	-0.64893958869357\\
0.727272727272727	-0.674053346899409\\
0.737373737373737	-0.698501836254187\\
0.747474747474747	-0.722260952787151\\
0.757575757575758	-0.745307272996739\\
0.767676767676768	-0.767618076872515\\
0.777777777777778	-0.789171370222655\\
0.787878787878788	-0.809945906285319\\
0.797979797979798	-0.829921206602968\\
0.808080808080808	-0.849077581139378\\
0.818181818181818	-0.86739614761987\\
0.828282828282828	-0.884858850076039\\
0.838383838383838	-0.901448476577023\\
0.848484848484849	-0.917148676130162\\
0.858585858585859	-0.931943974734716\\
0.868686868686869	-0.94581979057311\\
0.878787878787879	-0.958762448325039\\
0.888888888888889	-0.970759192590605\\
0.898989898989899	-0.981798200409524\\
0.909090909090909	-0.991868592864328\\
0.919191919191919	-1.00096044575635\\
0.929292929292929	-1.00906479934423\\
0.939393939393939	-1.01617366713547\\
0.94949494949495	-1.02228004372267\\
0.95959595959596	-1.02737791165684\\
0.96969696969697	-1.03146224735108\\
0.97979797979798	-1.03452902600912\\
0.98989898989899	-1.03657522557382\\
1	-1.03759882969188\\
};
\end{axis}
\end{tikzpicture}%

==> plot_solution5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.50]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
ymin=-2,
ymax=2,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\Large$\text{t = t}_\text{-}\text{ = 5.31}$}
]
\addplot [color=mycolor1, forget plot, thick]
  table[row sep=crcr]{%
0	0.236700664858286\\
0.0101010101010101	0.236467069794065\\
0.0202020202020202	0.236000110196086\\
0.0303030303030303	0.235300246897768\\
0.0404040404040404	0.234368170580694\\
0.0505050505050505	0.233204801092989\\
0.0606060606060606	0.231811286541538\\
0.0707070707070707	0.230189002158934\\
0.0808080808080808	0.228339548946282\\
0.0909090909090909	0.226264752093196\\
0.101010101010101	0.223966659176548\\
0.111111111111111	0.221447538139742\\
0.121212121212121	0.218709875054519\\
0.131313131313131	0.215756371667487\\
0.141414141414141	0.212589942733815\\
0.151515151515152	0.209213713140698\\
0.161616161616162	0.205631014823463\\
0.171717171717172	0.201845383477325\\
0.181818181818182	0.197860555068072\\
0.191919191919192	0.193680462145098\\
0.202020202020202	0.189309229960427\\
0.212121212121212	0.184751172397575\\
0.222222222222222	0.180010787714245\\
0.232323232323232	0.175092754103065\\
0.242424242424242	0.170001925074764\\
0.252525252525253	0.164743324668314\\
0.262626262626263	0.159322142492794\\
0.272727272727273	0.153743728605851\\
0.282828282828283	0.148013588233814\\
0.292929292929293	0.142137376338684\\
0.303030303030303	0.136120892037346\\
0.313131313131313	0.12997007287852\\
0.323232323232323	0.123690988983099\\
0.333333333333333	0.117289837053651\\
0.343434343434343	0.110772934259004\\
0.353535353535354	0.104146711999944\\
0.363636363636364	0.0974177095621799\\
0.373737373737374	0.0905925676628425\\
0.383838383838384	0.0836780218968819\\
0.393939393939394	0.0766808960898325\\
0.404040404040404	0.0696080955635068\\
0.414141414141414	0.062466600321263\\
0.424242424242424	0.0552634581595723\\
0.434343434343434	0.0480057777126825\\
0.444444444444444	0.0407007214372452\\
0.454545454545455	0.0333554985438258\\
0.464646464646465	0.0259773578822757\\
0.474747474747475	0.0185735807879863\\
0.484848484848485	0.0111514738960845\\
0.494949494949495	0.00371836193066197\\
0.505050505050505	-0.00371841952384543\\
0.515151515151515	-0.0111515312619957\\
0.525252525252525	-0.01857363770025\\
0.535353535353535	-0.0259774141163068\\
0.545454545454545	-0.0333555538777161\\
0.555555555555556	-0.0407007756526388\\
0.565656565656566	-0.0480058305956379\\
0.575757575757576	-0.0552635095014062\\
0.585858585858586	-0.0624666499193745\\
0.595959595959596	-0.0696081432221764\\
0.606060606060606	-0.0766809416209951\\
0.616161616161616	-0.0836780651208685\\
0.626262626262626	-0.0905926084090895\\
0.636363636363636	-0.0974177476699022\\
0.646464646464646	-0.10414674731877\\
0.656565656565657	-0.110772966649568\\
0.666666666666667	-0.117289866388143\\
0.676767676767677	-0.123691015145772\\
0.686868686868687	-0.129970095766143\\
0.696969696969697	-0.136120911559614\\
0.707070707070707	-0.142137392418573\\
0.717171717171717	-0.148013600807886\\
0.727272727272727	-0.153743737624504\\
0.737373737373737	-0.159322147920458\\
0.747474747474747	-0.164743326483589\\
0.757575757575758	-0.170001923270508\\
0.767676767676768	-0.17509274868642\\
0.777777777777778	-0.18001077870661\\
0.787878787878788	-0.184751159834521\\
0.797979797979798	-0.189309213891556\\
0.808080808080808	-0.193680442633849\\
0.818181818181818	-0.197860532191469\\
0.828282828282828	-0.201845357325672\\
0.838383838383838	-0.205630985499991\\
0.848484848484849	-0.209213680761156\\
0.858585858585859	-0.212589907426011\\
0.868686868686869	-0.215756333570787\\
0.878787878787879	-0.218709834319295\\
0.888888888888889	-0.221447494926779\\
0.898989898989899	-0.22396661365641\\
0.909090909090909	-0.226264704445552\\
0.919191919191919	-0.228339499359197\\
0.929292929292929	-0.230188950828127\\
0.939393939393939	-0.23181123366961\\
0.94949494949495	-0.233204746888624\\
0.95959595959596	-0.234368115257833\\
0.96969696969697	-0.235300190674767\\
0.97979797979798	-0.236000053294854\\
0.98989898989899	-0.236467012439185\\
1	-0.236700607276133\\
};
\addplot [color=mycolor2, forget plot, thick]
  table[row sep=crcr]{%
0	1.67116516136456\\
0.0101010101010101	1.66951592251081\\
0.0202020202020202	1.66621907240533\\
0.0303030303030303	1.66127786464587\\
0.0404040404040404	1.65469717561502\\
0.0505050505050505	1.64648349966776\\
0.0606060606060606	1.63664494272229\\
0.0707070707070707	1.62519121426041\\
0.0808080808080808	1.61213361774539\\
0.0909090909090909	1.59748503946674\\
0.101010101010101	1.58125993582295\\
0.111111111111111	1.56347431905465\\
0.121212121212121	1.54414574144242\\
0.131313131313131	1.52329327798469\\
0.141414141414141	1.50093750757291\\
0.151515151515152	1.47710049268255\\
0.161616161616162	1.45180575760005\\
0.171717171717172	1.42507826520698\\
0.181818181818182	1.39694439234463\\
0.191919191919192	1.36743190378308\\
0.202020202020202	1.33656992482062\\
0.212121212121212	1.30438891254045\\
0.222222222222222	1.27092062575304\\
0.232323232323232	1.23619809365393\\
0.242424242424242	1.20025558322773\\
0.252525252525253	1.16312856543056\\
0.262626262626263	1.12485368018441\\
0.272727272727273	1.08546870021778\\
0.282828282828283	1.04501249378842\\
0.292929292929293	1.00352498632487\\
0.303030303030303	0.96104712102478\\
0.313131313131313	0.917620818448757\\
0.323232323232323	0.873288935149682\\
0.333333333333333	0.828095221378336\\
0.343434343434343	0.782084277907046\\
0.353535353535354	0.735301512013981\\
0.363636363636364	0.68779309267152\\
0.373737373737374	0.63960590498293\\
0.383838383838384	0.590787503912318\\
0.393939393939394	0.541386067353511\\
0.404040404040404	0.491450348584191\\
0.414141414141414	0.441029628152197\\
0.424242424242424	0.390173665241494\\
0.434343434343434	0.338932648565776\\
0.444444444444444	0.287357146838203\\
0.454545454545455	0.235498058866113\\
0.464646464646465	0.183406563319999\\
0.474747474747475	0.131134068226286\\
0.484848484848485	0.0787321602337828\\
0.494949494949495	0.0262525537038597\\
0.505050505050505	-0.0262529603254041\\
0.515151515151515	-0.0787325652507291\\
0.525252525252525	-0.131134470040368\\
0.535353535353535	-0.183406960345592\\
0.545454545454545	-0.23549844953649\\
0.555555555555556	-0.287357529611716\\
0.565656565656566	-0.338933021931947\\
0.575757575757576	-0.390174027726966\\
0.585858585858586	-0.441029978326559\\
0.595959595959596	-0.491450685065614\\
0.606060606060606	-0.541386388814209\\
0.616161616161616	-0.590787809083783\\
0.626262626262626	-0.639606192660941\\
0.636363636363636	-0.687793361720895\\
0.646464646464646	-0.735301761373057\\
0.656565656565657	-0.782084506591868\\
0.666666666666667	-0.828095428486539\\
0.676767676767677	-0.873289119864057\\
0.686868686868687	-0.917620980040473\\
0.696969696969697	-0.961047258856259\\
0.707070707070707	-1.0035250998523\\
0.717171717171717	-1.04501258256392\\
0.727272727272727	-1.08546876389115\\
0.737373737373737	-1.1248537185045\\
0.747474747474747	-1.16312857824629\\
0.757575757575758	-1.20025557048867\\
0.767676767676768	-1.23619805541053\\
0.777777777777778	-1.27092056215636\\
0.787878787878788	-1.30438882384163\\
0.797979797979798	-1.33656981136987\\
0.808080808080808	-1.36743176602829\\
0.818181818181818	-1.3969442308296\\
0.828282828282828	-1.4250780805693\\
0.838383838383838	-1.45180555056854\\
0.848484848484849	-1.47710026407443\\
0.858585858585859	-1.50093725829053\\
0.868686868686869	-1.52329300901202\\
0.878787878787879	-1.54414545384113\\
0.888888888888889	-1.5634740139599\\
0.898989898989899	-1.58125961443897\\
0.909090909090909	-1.59748470306204\\
0.919191919191919	-1.61213326764776\\
0.929292929292929	-1.62519085185168\\
0.939393939393939	-1.63664456943286\\
0.94949494949495	-1.646483116971\\
0.95959595959596	-1.6546967850214\\
0.96969696969697	-1.66127746769704\\
0.97979797979798	-1.66621867066801\\
0.98989898989899	-1.66951551757063\\
1	-1.67116475481978\\
};
\end{axis}
\end{tikzpicture}%

==> plot_solution6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.50]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
ymin=-2,
ymax=2,
axis background/.style={fill=white},
title style={font=\bfseries},
title={\Large$\text{t = 6.00}$}
]
\addplot [color=mycolor1, forget plot, thick]
  table[row sep=crcr]{%
0	0.174258155861767\\
0.0101010101010101	0.174086184092444\\
0.0202020202020202	0.173742410269204\\
0.0303030303030303	0.173227173655368\\
0.0404040404040404	0.172540982727362\\
0.0505050505050505	0.171684514672912\\
0.0606060606060606	0.170658614722738\\
0.0707070707070707	0.169464295316416\\
0.0808080808080808	0.16810273510322\\
0.0909090909090909	0.166575277778937\\
0.101010101010101	0.164883430759801\\
0.111111111111111	0.163028863694855\\
0.121212121212121	0.161013406818203\\
0.131313131313131	0.158839049142794\\
0.141414141414141	0.156507936497505\\
0.151515151515152	0.154022369409461\\
0.161616161616162	0.151384800833696\\
0.171717171717172	0.148597833732375\\
0.181818181818182	0.145664218505991\\
0.191919191919192	0.142586850279043\\
0.202020202020202	0.139368766042899\\
0.212121212121212	0.136013141658649\\
0.222222222222222	0.132523288722913\\
0.232323232323232	0.128902651299695\\
0.242424242424242	0.125154802521499\\
0.252525252525253	0.121283441063084\\
0.262626262626263	0.117292387491311\\
0.272727272727273	0.113185580494709\\
0.282828282828283	0.108967072996455\\
0.292929292929293	0.104641028154634\\
0.303030303030303	0.100211715253697\\
0.313131313131313	0.095683505491193\\
0.323232323232323	0.0910608676639241\\
0.333333333333333	0.0863483637577783\\
0.343434343434343	0.0815506444456002\\
0.353535353535354	0.0766724444975356\\
0.363636363636364	0.0717185781083842\\
0.373737373737374	0.0666939341465683\\
0.383838383838384	0.0616034713294087\\
0.393939393939394	0.0564522133294679\\
0.404040404040404	0.0512452438167905\\
0.414141414141414	0.0459877014419331\\
0.424242424242424	0.0406847747647359\\
0.434343434343434	0.0353416971338393\\
0.444444444444444	0.0299637415219993\\
0.454545454545455	0.0245562153222997\\
0.464646464646465	0.0191244551103951\\
0.474747474747475	0.0136738213779542\\
0.484848484848485	0.00820969324250114\\
0.494949494949495	0.00273746313887594\\
0.505050505050505	-0.00273746850244822\\
0.515151515151515	-0.00820969858493784\\
0.525252525252525	-0.0136738266782031\\
0.535353535353535	-0.0191244603475707\\
0.545454545454545	-0.0245562204757651\\
0.555555555555556	-0.0299637465714481\\
0.565656565656566	-0.0353417020593757\\
0.575757575757576	-0.0406847795469531\\
0.585858585858586	-0.0459877060619898\\
0.595959595959596	-0.0512452482564854\\
0.606060606060606	-0.0564522175713116\\
0.616161616161616	-0.0616034753566925\\
0.626262626262626	-0.0666939379434304\\
0.636363636363636	-0.0717185816598722\\
0.646464646464646	-0.0766724477896653\\
0.656565656565657	-0.081550647465411\\
0.666666666666667	-0.0863483664933845\\
0.676767676767677	-0.0910608701045615\\
0.686868686868687	-0.0956835076272616\\
0.696969696969697	-0.100211717076798\\
0.707070707070707	-0.104641029657606\\
0.717171717171717	-0.108967074173398\\
0.727272727272727	-0.113185581341009\\
0.737373737373737	-0.117292388003661\\
0.747474747474747	-0.121283441239493\\
0.757575757575758	-0.125154802361304\\
0.767676767676768	-0.12890265080356\\
0.777777777777778	-0.132523287892828\\
0.787878787878788	-0.136013140497921\\
0.797979797979798	-0.139368764556142\\
0.808080808080808	-0.142586848472157\\
0.818181818181818	-0.145664216386138\\
0.828282828282828	-0.148597831307954\\
0.838383838383838	-0.151384798114306\\
0.848484848484849	-0.154022366405867\\
0.858585858585859	-0.156507933221593\\
0.868686868686869	-0.158839045607524\\
0.878787878787879	-0.161013403037558\\
0.888888888888889	-0.163028859683789\\
0.898989898989899	-0.164883426534177\\
0.909090909090909	-0.166575273355462\\
0.919191919191919	-0.168102730499383\\
0.929292929292929	-0.16946429055042\\
0.939393939393939	-0.170658609813423\\
0.94949494949495	-0.171684509639685\\
0.95959595959596	-0.17254097759012\\
0.96969696969697	-0.173227168434416\\
0.97979797979798	-0.173742404985178\\
0.98989898989899	-0.174086178766231\\
1	-0.174258150514419\\
};
\addplot [color=mycolor2, forget plot, thick]
  table[row sep=crcr]{%
0	1.99973097444671\\
0.0101010101010101	1.99775748131438\\
0.0202020202020202	1.99381244264955\\
0.0303030303030303	1.9878997517298\\
0.0404040404040404	1.9800252436683\\
0.0505050505050505	1.97019668965521\\
0.0606060606060606	1.95842378928851\\
0.0707070707070707	1.9447181610016\\
0.0808080808080808	1.92909333059732\\
0.0909090909090909	1.91156471789964\\
0.101010101010101	1.8921496215361\\
0.111111111111111	1.87086720186615\\
0.121212121212121	1.84773846207219\\
0.131313131313131	1.82278622743195\\
0.141414141414141	1.79603512279267\\
0.151515151515152	1.76751154826932\\
0.161616161616162	1.73724365319089\\
0.171717171717172	1.70526130832036\\
0.181818181818182	1.67159607637587\\
0.191919191919192	1.63628118088204\\
0.202020202020202	1.59935147338244\\
0.212121212121212	1.56084339904523\\
0.222222222222222	1.52079496069617\\
0.232323232323232	1.47924568131442\\
0.242424242424242	1.4362365650281\\
0.252525252525253	1.39181005664814\\
0.262626262626263	1.34600999978034\\
0.272727272727273	1.29888159355703\\
0.282828282828283	1.25047134803095\\
0.292929292929293	1.2008270382754\\
0.303030303030303	1.14999765723602\\
0.313131313131313	1.09803336738062\\
0.323232323232323	1.04498545119489\\
0.333333333333333	0.990906260572709\\
0.343434343434343	0.935849165151182\\
0.353535353535354	0.87986849964119\\
0.363636363636364	0.823019510205586\\
0.373737373737374	0.765358299937889\\
0.383838383838384	0.706941773495276\\
0.393939393939394	0.647827580940546\\
0.404040404040404	0.588074060848453\\
0.414141414141414	0.527740182732555\\
0.424242424242424	0.466885488849421\\
0.434343434343434	0.405570035437589\\
0.444444444444444	0.343854333449307\\
0.454545454545455	0.281799288833515\\
0.464646464646465	0.219466142429018\\
0.474747474747475	0.156916409527167\\
0.484848484848485	0.0942118191636868\\
0.494949494949495	0.0314142531995658\\
0.505050505050505	-0.0314143147488727\\
0.515151515151515	-0.0942118804704485\\
0.525252525252525	-0.156916470349795\\
0.535353535353535	-0.219466202527836\\
0.545454545454545	-0.281799347971701\\
0.555555555555556	-0.343854391393833\\
0.565656565656566	-0.405570091960135\\
0.575757575757576	-0.466885543727281\\
0.585858585858586	-0.527740235749513\\
0.595959595959596	-0.588074111795636\\
0.606060606060606	-0.647827629617253\\
0.616161616161616	-0.706941819709762\\
0.626262626262626	-0.765358343508129\\
0.636363636363636	-0.823019550959991\\
0.646464646464646	-0.879868537419281\\
0.656565656565657	-0.93584919980423\\
0.666666666666667	-0.990906291964315\\
0.676767676767677	-1.04498547920153\\
0.686868686868687	-1.09803339189212\\
0.696969696969697	-1.14999767815601\\
0.707070707070707	-1.20082705552169\\
0.717171717171717	-1.25047136153583\\
0.727272727272727	-1.29888160326756\\
0.737373737373737	-1.34601000565856\\
0.747474747474747	-1.39181005867122\\
0.757575757575758	-1.43623656318841\\
0.767676767676768	-1.47924567561959\\
0.777777777777778	-1.52079495116903\\
0.787878787878788	-1.56084338572375\\
0.797979797979798	-1.59935145631956\\
0.808080808080808	-1.63628116014545\\
0.818181818181818	-1.67159605204777\\
0.828282828282828	-1.70526128049713\\
0.838383838383838	-1.73724362198269\\
0.848484848484849	-1.76751151379968\\
0.858585858585859	-1.79603508519799\\
0.868686868686869	-1.82278618686097\\
0.878787878787879	-1.84773841868538\\
0.888888888888889	-1.8708671558351\\
0.898989898989899	-1.89214957304284\\
0.909090909090909	-1.91156466713591\\
0.919191919191919	-1.92909327776382\\
0.929292929292929	-1.9447181063072\\
0.939393939393939	-1.95842373294943\\
0.94949494949495	-1.97019663189416\\
0.95959595959596	-1.9800251847136\\
0.96969696969697	-1.98789969181447\\
0.97979797979798	-1.99381238201042\\
0.98989898989899	-1.99775742019112\\
1	-1.9997309130809\\
};
\end{axis}
\end{tikzpicture}%
